Ultra-thin titanium nitride films for refractory spectral selectivity

We demonstrate a selectively emitting optical Fabry-P\'erot resonator based on a few-nm-thin continuous metallic titanium nitride film, separated by a dielectric spacer from an optically thick titanium nitride back-reflector, which exhibits excellent stability at 1070 K against chemical degradation, thin-film instabilities and melting point depression. The structure paves the way to the design and fabrication of refractory thermal emitters using the well-established processes known from the field of multilayer and rugate optical filters. We demonstrate that a few-nanometer thick films of titanium nitride can be stable under operation at temperatures exceeding 1070 K. This type of selective emitter provides a means towards near-infrared thermal emission that could potentially be tailored to the accuracy level known from rugate optical filters.

==> tikz/TiN_data.tikz <==
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[black,
width=0.8*\widthfig,
height=.9*\widthfig,
axis y line*=left, 
axis x line=none, 
xmin=400, xmax=1600, 
ymin=-100, ymax=20, 
ylabel = real($\epsilon$),
y axis line style=-,
ytick={0, -40, -80, -120},
yticklabels={0, -40, -80, -120},
yticklabel style={text width=1.5em, align=right},
y label style={at={(axis description cs:-.1,.5)},rotate=0,anchor=south},
axis line on top,tick label style={/pgf/number format/assume math mode},]

\addplot[smooth, very thick] table [x = wl, y=TiN_er]{tikz/TiN_data.txt};
\addplot[densely dashed, very thick] table [x = wl, y=Au_er]{tikz/AuJC_data.txt};
\end{axis} 

\begin{axis}[mycolor3,
width=0.8*\widthfig,
height=.9*\widthfig,
axis y line*=right, 
axis x line=none, 
xmin=400, xmax=1600, 
ymin=0, ymax=30,
ytick={0,10,20,30},
yticklabels={0,10,20,30},
ytick distance=60,
legend style={at={(.5,.97)},anchor=north},
  ylabel = imag($\epsilon$),
y label style={at={(axis description cs:1.08,.5)},rotate=0,anchor=north},
yticklabel style={text width=1.1em, align=left},
axis line on top,
tick label style={/pgf/number format/assume math mode},]

\draw[rotate=0,mycolor3, semithick](axis cs: 1400,16) circle(.1cm and .4cm);
\draw[rotate=0,mycolor3, semithick](axis cs: 1400,8.2) circle(.1cm and .4cm);
\draw[rotate=0,black, semithick](axis cs: 600,23.3) circle(.1cm and .4cm);
\draw[->,mycolor3, semithick](axis cs: 1400,16)--(axis cs: 1550,16);
\draw[->,mycolor3, semithick](axis cs: 1400,8.2)--(axis cs: 1550,8.2);
\draw[->,black, semithick](axis cs: 600,23.3)--(axis cs: 450,23.3);
 
\addplot[very thick, color=mycolor3] table [x = wl, y=TiN_ei]{tikz/TiN_data.txt};
\addplot[very thick, densely dashed, color=mycolor3] table [x = wl, y=Au_ei]{tikz/AuJC_data.txt};
\end{axis} 	

\begin{axis}[width=0.8*\widthfig,
axis y line=none, 
height=.9*\widthfig,
xmin=400, xmax=1600, 
ymin=0, ymax=85,
xtick={600,1000,1400},
xticklabels={600,1000,1400},
xlabel = Wavelength  (\SI{}{\nm}),
legend style={at={(.55,.97)},anchor=north},
legend style={draw=none},
axis line on top,tick label style={/pgf/number format/assume math mode}]

\addlegendimage{legend image code/.code={
      \draw[mycolor3, very thick] (0cm,-0.1cm) -- (0.6cm,-0.1cm);
 \draw[black, very thick]  (0cm, 0.1cm) -- (0.6cm, 0.1cm);}%
    }\addlegendentry{\scriptsize TiN}
\addlegendimage{legend image code/.code={
      \draw[mycolor3, very thick, densely dashed] (0cm,-0.1cm) -- (0.6cm,-0.1cm);
 \draw[black, very thick, densely dashed]  (0cm, 0.1cm) -- (0.6cm, 0.1cm);      }    }
    \addlegendentry{\scriptsize Gold (J\,\&\,C)}
\end{axis}
\end{tikzpicture}

==> tikz/XRD_TiNonSapphire.tikz <==
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[black,
width=1.25*\widthfig,
height=0.9*\widthfig,
%axis y line*=left, 
xlabel = 2$\theta$ (degrees),
xmin=30, xmax=60, 
xtick={30, 35, 40, 45, 50, 55, 60},
minor tick num=1,
ymin=-25, ymax=725, 
ylabel = Intensity (counts),
y axis line style=-,
ytick={0, 200, 400, 600},
yticklabels={0, 200, 400, 600},
yticklabel style={text width=1.5em, align=right},
y label style={at={(axis description cs:-.08,.5)},rotate=0,anchor=south},
axis line on top,tick label style={/pgf/number format/assume math mode},]

\draw[dashed, gray] (axis cs:36.6,0) -- (axis cs:36.6,591) node[sloped, below left, rotate=90, black] {\scriptsize TiN 111} node[above right, black, rotate=45] {\scriptsize 36.6};

\draw[dashed, gray] (axis cs:37.48,0) -- (axis cs:37.48,141) node[font=\scriptsize, sloped, below, rotate=90, black, align=center] {\scriptsize Sapph. \\ \scriptsize 110} node[above right, black, rotate=45] {\scriptsize 37.5};

\draw[dashed, gray] (axis cs:41.72,0) -- (axis cs:41.72,319) node[sloped, below left, rotate=90, black] {\scriptsize Sapphire 0006} node[above right, black, rotate=45] {\scriptsize 41.7};

\node [below left] at (axis cs:60,725) {\includegraphics[width=3.5cm]{SAED_TiN_Sapphire}};

\addplot[smooth, very thick] table [x = angle, y=counts]{data/XRD_80nmTIN001SapphireSubstrate.txt};
\end{axis} 

% \begin{axis}[mycolor3,
% width=\widthfig,
% height=.8*\widthfig,
% axis y line*=right, 
% axis x line=none, 
% xmin=400, xmax=1600, 
% ymin=-25, ymax=725, 
% ylabel = Intensity (counts),
% y axis line style=-,
% ytick={0, 200, 400, 600},
% yticklabels={0, 200, 400, 600},
% legend style={at={(.5,.97)},anchor=north},
%   ylabel = imag($\epsilon$),
% y label style={at={(axis description cs:1.12,.5)},rotate=0,anchor=north},
% yticklabel style={text width=1.1em, align=left},
% axis line on top,
% tick label style={/pgf/number format/assume math mode},]

% \end{axis}
\end{tikzpicture}

==> tikz/anneal_600_cvd.tikz <==
	\setlength\figureheight{4.5cm} 
	\setlength\figurewidth{5.6cm}


\begin{axis}[legend style={line width=1pt, text=black},legend columns=-1,
legend entries={As Fabricated ,,\SI{2}{\hour},,\SI{4}{\hour},,\SI{8}{\hour}},
legend to name=named,
legend style={/tikz/every even column/.append style={column sep=0.5cm, font=\scriptsize}},
name = a600cvd,
axis line on top,every tick/.style={line width=1pt, },
ylabel shift = -4 pt,
major tick length=0.1cm,
width=\figurewidth,
height=\figureheight,
scale only axis,
            xlabel={Wavelength (\SI{}{\micro\metre})},
            ylabel={Absorption },
            xmin=.4,xmax=2.3,
            ymin=0,ymax=1,
			xtick=\empty,
            extra x ticks={0.6,1.1,1.6, 2.1},
            extra x tick labels={0.6,1.1,1.6, 2.1},
            every extra x tick label/.style={font=\sffamily},
            ytick=\empty,
            extra y ticks={0,0.5,1},
            extra y tick labels={0,0.5,1},
            ]

 \node[anchor=north east] at (rel axis cs:.97,.97) {\scriptsize{\textit{\SI{873}{\kelvin}}}};

\addplot [color=mycolor1,dotted,line width=1.5pt, line join = round,]
table[row sep=crcr]{%
0.20153	0.77021	\\
0.20466	0.77027	\\
0.20778	0.77577	\\
0.21091	0.76857	\\
0.21403	0.77393	\\
0.21716	0.76847	\\
0.22029	0.77068	\\
0.22341	0.75671	\\
0.22654	0.78056	\\
0.22966	0.77875	\\
0.23279	0.76294	\\
0.23591	0.77869	\\
0.23904	0.77877	\\
0.24216	0.79133	\\
0.24529	0.77102	\\
0.24841	0.78309	\\
0.25154	0.77482	\\
0.25467	0.76362	\\
0.25779	0.77428	\\
0.26092	0.77648	\\
0.26404	0.76949	\\
0.26717	0.78323	\\
0.27029	0.78923	\\
0.27342	0.7807	\\
0.27654	0.76873	\\
0.27967	0.78747	\\
0.28279	0.77712	\\
0.28592	0.77069	\\
0.28904	0.76744	\\
0.29217	0.77031	\\
0.2953	0.76685	\\
0.29842	0.76367	\\
0.30155	0.77253	\\
0.30467	0.76377	\\
0.3078	0.77514	\\
0.31092	0.76791	\\
0.31405	0.77783	\\
0.31717	0.76548	\\
0.3203	0.77004	\\
0.32342	0.76505	\\
0.32655	0.76956	\\
0.32968	0.78082	\\
0.3328	0.76234	\\
0.33593	0.77411	\\
0.33905	0.76919	\\
0.34218	0.77271	\\
0.3453	0.77565	\\
0.34843	0.77126	\\
0.35155	0.78076	\\
0.35468	0.7732	\\
0.3578	0.77063	\\
0.36093	0.75905	\\
0.36406	0.77078	\\
0.36718	0.76808	\\
0.37031	0.76859	\\
0.37343	0.76752	\\
0.37656	0.73963	\\
0.37968	0.76881	\\
0.38281	0.75301	\\
0.38593	0.7598	\\
0.38906	0.75411	\\
0.39218	0.75761	\\
0.39531	0.75419	\\
0.39843	0.74759	\\
0.40156	0.7444	\\
0.40469	0.73765	\\
0.40781	0.73353	\\
0.41094	0.73098	\\
0.41406	0.72918	\\
0.41719	0.72728	\\
0.42031	0.72611	\\
0.42344	0.72731	\\
0.42656	0.72917	\\
0.42969	0.72881	\\
0.43281	0.73375	\\
0.43594	0.7352	\\
0.43907	0.73843	\\
0.44219	0.74315	\\
0.44532	0.74871	\\
0.44844	0.75205	\\
0.45157	0.75741	\\
0.45469	0.76153	\\
0.45782	0.7671	\\
0.46094	0.77387	\\
0.46407	0.78198	\\
0.46719	0.79141	\\
0.47032	0.80247	\\
0.47345	0.81386	\\
0.47657	0.82676	\\
0.4797	0.84035	\\
0.48282	0.8554	\\
0.48595	0.86976	\\
0.48907	0.88594	\\
0.4922	0.90136	\\
0.49532	0.91705	\\
0.49845	0.93176	\\
0.50157	0.94595	\\
0.5047	0.95882	\\
0.50782	0.96995	\\
0.51095	0.97944	\\
0.51408	0.98668	\\
0.5172	0.99143	\\
0.52033	0.99376	\\
0.52345	0.9926	\\
0.52658	0.98833	\\
0.5297	0.98116	\\
0.53283	0.9711	\\
0.53595	0.95813	\\
0.53908	0.94221	\\
0.5422	0.92387	\\
0.54533	0.90304	\\
0.54846	0.87997	\\
0.55158	0.8552	\\
0.55471	0.8285	\\
0.55783	0.80048	\\
0.56096	0.77134	\\
0.56408	0.7415	\\
0.56721	0.71135	\\
0.57033	0.68065	\\
0.57346	0.65002	\\
0.57658	0.61976	\\
0.57971	0.58976	\\
0.58284	0.56068	\\
0.58596	0.53258	\\
0.58909	0.50513	\\
0.59221	0.47921	\\
0.59534	0.45209	\\
0.59846	0.42644	\\
0.60159	0.40634	\\
0.60471	0.38672	\\
0.60784	0.36936	\\
0.61096	0.35434	\\
0.61409	0.34057	\\
0.61721	0.3294	\\
0.62034	0.32011	\\
0.62347	0.31298	\\
0.62659	0.30752	\\
0.62972	0.30446	\\
0.63284	0.30293	\\
0.63597	0.30374	\\
0.63909	0.30693	\\
0.64222	0.31317	\\
0.64534	0.31997	\\
0.64847	0.32899	\\
0.65159	0.34019	\\
0.65472	0.35317	\\
0.65785	0.36764	\\
0.66097	0.38381	\\
0.6641	0.40176	\\
0.66722	0.42063	\\
0.67035	0.44133	\\
0.67347	0.46619	\\
0.6766	0.49201	\\
0.67972	0.51605	\\
0.68285	0.5409	\\
0.68597	0.56652	\\
0.6891	0.59254	\\
0.69223	0.61841	\\
0.69535	0.64507	\\
0.69848	0.67102	\\
0.7016	0.70004	\\
0.70473	0.72876	\\
0.70785	0.75356	\\
0.71098	0.77745	\\
0.7141	0.80079	\\
0.71723	0.82301	\\
0.72035	0.84396	\\
0.72348	0.8638	\\
0.7266	0.88457	\\
0.72973	0.90375	\\
0.73286	0.9193	\\
0.73598	0.93332	\\
0.73911	0.94593	\\
0.74223	0.95716	\\
0.74536	0.96681	\\
0.74848	0.9761	\\
0.75161	0.98376	\\
0.75473	0.989	\\
0.75786	0.993	\\
0.76098	0.9957	\\
0.76411	0.99736	\\
0.76724	0.99775	\\
0.77036	0.997	\\
0.77349	0.99499	\\
0.77661	0.99226	\\
0.77974	0.9886	\\
0.78286	0.98423	\\
0.78599	0.97908	\\
0.78911	0.97248	\\
0.79224	0.96518	\\
0.79536	0.95812	\\
0.79849	0.95046	\\
0.80162	0.94237	\\
0.80474	0.9339	\\
0.80787	0.92404	\\
0.81099	0.9138	\\
0.81412	0.9043	\\
0.81724	0.89478	\\
0.82037	0.88503	\\
0.82349	0.87364	\\
0.82662	0.86232	\\
0.82974	0.85202	\\
0.83287	0.84179	\\
0.83599	0.83127	\\
0.83912	0.8197	\\
0.84225	0.80813	\\
0.84537	0.7977	\\
0.8485	0.78752	\\
0.85162	0.77696	\\
0.85475	0.76557	\\
0.85787	0.75396	\\
0.861	0.74414	\\
0.86412	0.73402	\\
0.86725	0.72402	\\
0.87037	0.71321	\\
0.8735	0.70175	\\
0.87663	0.69212	\\
0.87975	0.68268	\\
0.88288	0.67191	\\
0.886	0.66231	\\
0.88913	0.65338	\\
0.89225	0.64453	\\
0.89538	0.63636	\\
0.8985	0.63123	\\
% 0.90163	0.6239	\\
% 0.90475	0.6207	\\
% 0.90788	0.62179	\\
% 0.91101	0.623	\\
% 0.91413	0.62163	\\
% 0.91726	0.62494	\\
% 0.92038	0.62999	\\
% 0.92351	0.62838	\\
% 0.92663	0.62406	\\
% 0.92976	0.61937	\\
% 0.93288	0.62075	\\
% 0.93601	0.6237	\\
% 0.93913	0.62154	\\
% 0.94226	0.61677	\\
% 0.94538	0.60417	\\
% 0.94851	0.60334	\\
% 0.95164	0.60808	\\
% 0.95476	0.59506	\\
% 0.95789	0.59899	\\
% 0.96101	0.598	\\
% 0.96414	0.59313	\\
% 0.96726	0.61998	\\
% 0.97039	0.65841	\\
% 0.97351	0.67407	\\
% 0.97664	0.66412	\\
% 0.97976	0.67485	\\
% 0.98289	0.60674	\\
% 0.98602	0.68992	\\
% 0.98914	0.78717	\\
% 0.99227	0.70825	\\
% 0.99539	0.51863	\\
% 0.99852	0.74751	\\
}; \label{pgfplots:600c_0m}

\addplot [color=mycolor1,dotted,line width=1.5pt, line join = round,
]
table[row sep=crcr]{%
0.90316	0.55851	
0.9112	0.55032	\\
0.91923	0.53484	\\
0.92727	0.51444	\\
0.93531	0.49459	\\
0.94335	0.47183	\\
0.95139	0.45192	\\
0.95942	0.43566	\\
0.96746	0.4172	\\
0.9755	0.39922	\\
0.98354	0.38415	\\
0.99158	0.36705	\\
0.99961	0.35045	\\
1.00765	0.33438	\\
1.01569	0.31881	\\
1.02373	0.30593	\\
1.03176	0.29147	\\
1.0398	0.27753	\\
1.04784	0.26599	\\
1.05588	0.25299	\\
1.06392	0.24038	\\
1.07195	0.22993	\\
1.07999	0.21813	\\
1.08803	0.20679	\\
1.09607	0.19747	\\
1.10411	0.18712	\\
1.11214	0.17728	\\
1.12018	0.16822	\\
1.12822	0.15981	\\
1.13626	0.15324	\\
1.14429	0.14632	\\
1.15233	0.14022	\\
1.16037	0.13588	\\
1.16841	0.13185	\\
1.17645	0.12897	\\
1.18448	0.12744	\\
1.19252	0.1267	\\
1.20056	0.12715	\\
1.2086	0.12914	\\
1.21664	0.13244	\\
1.22467	0.13651	\\
1.23271	0.1428	\\
1.24075	0.15077	\\
1.24879	0.15929	\\
1.25683	0.1711	\\
1.26486	0.18487	\\
1.2729	0.20073	\\
1.28094	0.21873	\\
1.28898	0.23589	\\
1.29701	0.25771	\\
1.30505	0.28132	\\
1.31309	0.30281	\\
1.32113	0.3294	\\
1.32917	0.35761	\\
1.3372	0.38705	\\
1.34524	0.41749	\\
1.35328	0.4442	\\
1.36132	0.47584	\\
1.36936	0.50795	\\
1.37739	0.53956	\\
1.38543	0.57039	\\
1.39347	0.59592	\\
1.40151	0.62407	\\
1.40954	0.65077	\\
1.41758	0.67238	\\
1.42562	0.69554	\\
1.43366	0.7168	\\
1.4417	0.73622	\\
1.44973	0.75403	\\
1.45777	0.76806	\\
1.46581	0.78277	\\
1.47385	0.79599	\\
1.48189	0.80777	\\
1.48992	0.81802	\\
1.49796	0.8256	\\
1.506	0.83293	\\
1.51404	0.83883	\\
1.52207	0.84335	\\
1.53011	0.8466	\\
1.53815	0.84866	\\
1.54619	0.85027	\\
1.55423	0.85105	\\
1.56226	0.85127	\\
1.5703	0.85105	\\
1.57834	0.85033	\\
1.58638	0.84891	\\
1.59442	0.84696	\\
1.60245	0.84448	\\
1.61049	0.84175	\\
1.61853	0.83896	\\
1.62657	0.83543	\\
1.6346	0.8316	\\
1.64264	0.82753	\\
1.65068	0.82346	\\
1.65872	0.81992	\\
1.66676	0.81568	\\
1.67479	0.81135	\\
1.68283	0.807	\\
1.69087	0.80237	\\
1.69891	0.79773	\\
1.70695	0.79306	\\
1.71498	0.78906	\\
1.72302	0.78449	\\
1.73106	0.77998	\\
1.7391	0.77562	\\
1.74713	0.77135	\\
1.75517	0.76713	\\
1.76321	0.76315	\\
1.77125	0.75995	\\
1.77929	0.75617	\\
1.78732	0.75226	\\
1.79536	0.74821	\\
1.8034	0.74431	\\
1.81144	0.74034	\\
1.81948	0.73632	\\
1.82751	0.73225	\\
1.83555	0.72828	\\
1.84359	0.725	\\
1.85163	0.72131	\\
1.85967	0.7177	\\
1.8677	0.71393	\\
1.87574	0.71002	\\
1.88378	0.70609	\\
1.89182	0.70221	\\
1.89985	0.69854	\\
1.90789	0.69485	\\
1.91593	0.69173	\\
1.92397	0.68847	\\
1.93201	0.68552	\\
1.94004	0.68266	\\
1.94808	0.67979	\\
1.95612	0.67699	\\
1.96416	0.67441	\\
1.9722	0.67184	\\
1.98023	0.66914	\\
1.98827	0.66657	\\
1.99631	0.6638	\\
2.00435	0.661	\\
2.01238	0.65842	\\
2.02042	0.6558	\\
2.02846	0.65318	\\
2.0365	0.65088	\\
2.04454	0.6488	\\
2.05257	0.64667	\\
2.06061	0.64449	\\
2.06865	0.64227	\\
2.07669	0.64021	\\
2.08473	0.6384	\\
2.09276	0.63679	\\
2.1008	0.6361	\\
}; 

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round,
]
  table[row sep=crcr]{%
0.20264	0.68784	\\
0.20797	0.69133	\\
0.21331	0.69444	\\
0.21864	0.69637	\\
0.22397	0.69878	\\
0.22931	0.70041	\\
0.23464	0.70428	\\
0.23998	0.70424	\\
0.24531	0.70332	\\
0.25064	0.70323	\\
0.25598	0.70696	\\
0.26131	0.71127	\\
0.26665	0.71491	\\
0.27198	0.71396	\\
0.27731	0.71497	\\
0.28265	0.7152	\\
0.28798	0.71619	\\
0.29332	0.71735	\\
0.29865	0.71369	\\
0.30398	0.71219	\\
0.30932	0.71073	\\
0.31465	0.71062	\\
0.31999	0.71139	\\
0.32532	0.71155	\\
0.33065	0.71115	\\
0.33599	0.71312	\\
0.34132	0.71323	\\
0.34666	0.71385	\\
0.35199	0.71507	\\
0.35732	0.71386	\\
0.36266	0.71363	\\
0.36799	0.71349	\\
0.37333	0.71195	\\
0.37866	0.71084	\\
0.384	0.70826	\\
0.38933	0.70646	\\
0.39466	0.70477	\\
0.4	0.7052	\\
0.40533	0.70542	\\
0.41067	0.70879	\\
0.416	0.71509	\\
0.42133	0.72323	\\
0.42667	0.73332	\\
0.432	0.74449	\\
0.43734	0.75576	\\
0.44267	0.76605	\\
0.448	0.77555	\\
0.45334	0.78526	\\
0.45867	0.79495	\\
0.46401	0.80511	\\
0.46934	0.81566	\\
0.47467	0.82786	\\
0.48001	0.84287	\\
0.48534	0.86	\\
0.49068	0.87914	\\
0.49601	0.8996	\\
0.50134	0.9204	\\
0.50668	0.93878	\\
0.51201	0.95505	\\
0.51735	0.96907	\\
0.52268	0.97821	\\
0.52802	0.98126	\\
0.53335	0.97732	\\
0.53868	0.96592	\\
0.54402	0.94861	\\
0.54935	0.92483	\\
0.55469	0.89285	\\
0.56002	0.85525	\\
0.56535	0.81327	\\
0.57069	0.76838	\\
0.57602	0.72213	\\
0.58136	0.67606	\\
0.58669	0.63149	\\
0.59202	0.58941	\\
0.59736	0.5507	\\
0.60269	0.51614	\\
0.60803	0.48823	\\
0.61336	0.46485	\\
0.61869	0.44457	\\
0.62403	0.42944	\\
0.62936	0.41944	\\
0.6347	0.41473	\\
0.64003	0.41526	\\
0.64536	0.42078	\\
0.6507	0.43094	\\
0.65603	0.44549	\\
0.66137	0.46416	\\
0.6667	0.48671	\\
0.67203	0.51265	\\
0.67737	0.54144	\\
0.6827	0.57267	\\
0.68804	0.60576	\\
0.69337	0.64017	\\
0.69871	0.6753	\\
0.70404	0.71054	\\
0.70937	0.74527	\\
0.71471	0.77892	\\
0.72004	0.81096	\\
0.72538	0.8409	\\
0.73071	0.8684	\\
0.73604	0.89474	\\
0.74138	0.91771	\\
0.74671	0.93575	\\
0.75205	0.95043	\\
0.75738	0.96177	\\
0.76271	0.96993	\\
0.76805	0.9751	\\
0.77338	0.97744	\\
0.77872	0.97708	\\
0.78405	0.97416	\\
0.78938	0.96895	\\
0.79472	0.96107	\\
0.80005	0.95126	\\
0.80539	0.94052	\\
0.81072	0.92837	\\
0.81605	0.91491	\\
0.82139	0.90027	\\
0.82672	0.88466	\\
0.83206	0.86713	\\
0.83739	0.84897	\\
0.84273	0.83158	\\
0.84806	0.81392	\\
0.85339	0.79602	\\
0.85873	0.77811	\\
0.86406	0.75893	\\
0.8694	0.73983	\\
0.87473	0.72222	\\
0.88006	0.70482	\\
0.8854	0.68769	\\
0.89073	0.66963	\\
0.89607	0.65182	\\
% 0.9014	0.63553	\\
% 0.90673	0.61954	\\
% 0.91207	0.60271	\\
% 0.9174	0.58627	\\
% 0.92274	0.57126	\\
% 0.92807	0.55655	\\
% 0.9334	0.54114	\\
% 0.93874	0.52599	\\
% 0.94407	0.51217	\\
% 0.94941	0.49758	\\
% 0.95474	0.48312	\\
% 0.96007	0.47011	\\
% 0.96541	0.45753	\\
% 0.97074	0.4379	\\
% 0.97608	0.41868	\\
% 0.98141	0.48964	\\
% 0.98674	0.5379	\\
% 0.99208	0.5917	\\
% 0.99741	0.56068	\\
}; \label{pgfplots:600c_120m}

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90149	0.55981	
0.9062	0.55721	\\
0.91091	0.55212	\\
0.91562	0.5446	\\
0.92033	0.53506	\\
0.92504	0.52378	\\
0.92975	0.51127	\\
0.93446	0.49795	\\
0.93917	0.48452	\\
0.94388	0.47165	\\
0.94859	0.46012	\\
0.9533	0.44918	\\
0.95801	0.43833	\\
0.96272	0.42768	\\
0.96743	0.41718	\\
0.97214	0.40686	\\
0.97685	0.39668	\\
0.98156	0.38665	\\
0.98627	0.37673	\\
0.99098	0.36702	\\
0.99569	0.35749	\\
1.0004	0.3481	\\
1.00511	0.33891	\\
1.00982	0.32986	\\
1.01453	0.32099	\\
1.01924	0.31231	\\
1.02395	0.30381	\\
1.02866	0.29551	\\
1.03337	0.28742	\\
1.03808	0.27949	\\
1.04279	0.27362	\\
1.0475	0.26788	\\
1.0522	0.26034	\\
1.05691	0.25298	\\
1.06162	0.24572	\\
1.06633	0.23862	\\
1.07104	0.23164	\\
1.07575	0.22479	\\
1.08046	0.21811	\\
1.08517	0.21159	\\
1.08988	0.2052	\\
1.09459	0.19898	\\
1.0993	0.19297	\\
1.10401	0.18711	\\
1.10872	0.1814	\\
1.11343	0.17592	\\
1.11814	0.17071	\\
1.12285	0.16573	\\
1.12756	0.16096	\\
1.13227	0.15643	\\
1.13698	0.15219	\\
1.14169	0.1482	\\
1.1464	0.14444	\\
1.15111	0.141	\\
1.15582	0.13793	\\
1.16053	0.13522	\\
1.16524	0.13283	\\
1.16995	0.13087	\\
1.17466	0.12929	\\
1.17937	0.12808	\\
1.18408	0.12724	\\
1.18879	0.12675	\\
1.1935	0.12666	\\
1.19821	0.12698	\\
1.20291	0.12778	\\
1.20762	0.12868	\\
1.21233	0.1299	\\
1.21704	0.13185	\\
1.22175	0.13429	\\
1.22646	0.13728	\\
1.23117	0.14079	\\
1.23588	0.14481	\\
1.24059	0.14947	\\
1.2453	0.15481	\\
1.25001	0.16082	\\
1.25472	0.16744	\\
1.25943	0.17477	\\
1.26414	0.18276	\\
1.26885	0.19131	\\
1.27356	0.20063	\\
1.27827	0.2107	\\
1.28298	0.22146	\\
1.28769	0.23291	\\
1.2924	0.24493	\\
1.29711	0.25762	\\
1.30182	0.27097	\\
1.30653	0.28481	\\
1.31124	0.29912	\\
1.31595	0.31394	\\
1.32066	0.32933	\\
1.32537	0.3453	\\
1.33008	0.36174	\\
1.33479	0.37848	\\
1.3395	0.39561	\\
1.34421	0.41307	\\
1.34892	0.43077	\\
1.35362	0.44868	\\
1.35833	0.46671	\\
1.36304	0.48498	\\
1.36775	0.50338	\\
1.37246	0.5216	\\
1.37717	0.5396	\\
1.38188	0.55731	\\
1.38659	0.57472	\\
1.3913	0.59177	\\
1.39601	0.60823	\\
1.40072	0.62413	\\
1.40543	0.63955	\\
1.41014	0.65448	\\
1.41485	0.66892	\\
1.41956	0.68264	\\
1.42427	0.69562	\\
1.42898	0.70796	\\
1.43369	0.71971	\\
1.4384	0.73091	\\
1.44311	0.74152	\\
1.44782	0.74915	\\
1.45253	0.75646	\\
1.45724	0.76583	\\
1.46195	0.77463	\\
1.46666	0.78282	\\
1.47137	0.79054	\\
1.47608	0.79779	\\
1.48079	0.80463	\\
1.4855	0.81091	\\
1.49021	0.81667	\\
1.49492	0.82198	\\
1.49963	0.82678	\\
1.50433	0.83107	\\
1.50904	0.83479	\\
1.51375	0.83809	\\
1.51846	0.84097	\\
1.52317	0.84343	\\
1.52788	0.84535	\\
1.53259	0.84701	\\
1.5373	0.84838	\\
1.54201	0.84946	\\
1.54672	0.85029	\\
1.55143	0.85086	\\
1.55614	0.8511	\\
1.56085	0.85128	\\
1.56556	0.85126	\\
1.57027	0.85112	\\
1.57498	0.8508	\\
1.57969	0.85015	\\
1.5844	0.84939	\\
1.58911	0.84843	\\
1.59382	0.84729	\\
1.59853	0.84594	\\
1.60324	0.84447	\\
1.60795	0.84299	\\
1.61266	0.84132	\\
1.61737	0.83946	\\
1.62208	0.83745	\\
1.62679	0.83546	\\
1.6315	0.83331	\\
1.63621	0.83104	\\
1.64092	0.8287	\\
1.64563	0.82636	\\
1.65034	0.82403	\\
1.65504	0.82175	\\
1.65975	0.8193	\\
1.66446	0.8169	\\
1.66917	0.81445	\\
1.67388	0.81195	\\
1.67859	0.80952	\\
1.6833	0.80701	\\
1.68801	0.80439	\\
1.69272	0.80171	\\
1.69743	0.79906	\\
1.70214	0.7964	\\
1.70685	0.79372	\\
1.71156	0.79105	\\
1.71627	0.7884	\\
1.72098	0.78578	\\
1.72569	0.7832	\\
1.7304	0.7806	\\
1.73511	0.7781	\\
1.73982	0.77561	\\
1.74453	0.77317	\\
1.74924	0.77075	\\
1.75395	0.76827	\\
1.75866	0.76599	\\
1.76337	0.7637	\\
1.76808	0.76153	\\
1.77279	0.75942	\\
1.7775	0.75726	\\
1.78221	0.75509	\\
1.78692	0.75284	\\
1.79163	0.75051	\\
1.79634	0.7482	\\
1.80105	0.74598	\\
1.80575	0.74375	\\
1.81046	0.74091	\\
1.81517	0.73807	\\
1.81988	0.73573	\\
1.82459	0.7334	\\
1.8293	0.73111	\\
1.83401	0.72884	\\
1.83872	0.72662	\\
1.84343	0.72445	\\
1.84814	0.72233	\\
1.85285	0.72029	\\
1.85756	0.71821	\\
1.86227	0.71614	\\
1.86698	0.71393	\\
1.87169	0.71172	\\
1.8764	0.70945	\\
1.88111	0.70721	\\
1.88582	0.70496	\\
1.89053	0.70275	\\
1.89524	0.70063	\\
1.89995	0.69855	\\
1.90466	0.69641	\\
1.90937	0.69434	\\
1.91408	0.69221	\\
1.91879	0.69028	\\
1.9235	0.68848	\\
1.92821	0.68672	\\
1.93292	0.68512	\\
1.93763	0.68347	\\
1.94234	0.68184	\\
1.94705	0.68019	\\
1.95176	0.67859	\\
1.95646	0.67696	\\
1.96117	0.67548	\\
1.96588	0.67405	\\
1.97059	0.67263	\\
1.9753	0.67105	\\
1.98001	0.6695	\\
1.98472	0.66805	\\
1.98943	0.66661	\\
1.99414	0.66458	\\
1.99885	0.66264	\\
2.00356	0.66097	\\
2.00827	0.65949	\\
2.01298	0.65806	\\
2.01769	0.65657	\\
2.0224	0.65504	\\
2.02711	0.65353	\\
2.03182	0.65213	\\
2.03653	0.65086	\\
2.04124	0.64973	\\
2.04595	0.64849	\\
2.05066	0.64727	\\
2.05537	0.64606	\\
2.06008	0.64483	\\
2.06479	0.64349	\\
2.0695	0.64227	\\
2.07421	0.64107	\\
2.07892	0.63992	\\
2.08363	0.63888	\\
2.08834	0.63792	\\
2.09305	0.63697	\\
2.09776	0.63632	\\
2.10247	0.63605	\\
  };

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.20153	0.72073	\\
0.20466	0.72229	\\
0.20778	0.7237	\\
0.21091	0.72559	\\
0.21403	0.72659	\\
0.21716	0.72699	\\
0.22029	0.72679	\\
0.22341	0.72938	\\
0.22654	0.73164	\\
0.22966	0.73471	\\
0.23279	0.73598	\\
0.23591	0.73648	\\
0.23904	0.73778	\\
0.24216	0.7391	\\
0.24529	0.7384	\\
0.24841	0.73607	\\
0.25154	0.7358	\\
0.25467	0.73647	\\
0.25779	0.73616	\\
0.26092	0.73629	\\
0.26404	0.73495	\\
0.26717	0.73571	\\
0.27029	0.73889	\\
0.27342	0.74085	\\
0.27654	0.74171	\\
0.27967	0.74101	\\
0.28279	0.741	\\
0.28592	0.73942	\\
0.28904	0.73906	\\
0.29217	0.73872	\\
0.2953	0.73877	\\
0.29842	0.73889	\\
0.30155	0.74046	\\
0.30467	0.74106	\\
0.3078	0.7397	\\
0.31092	0.73912	\\
0.31405	0.73865	\\
0.31717	0.73828	\\
0.3203	0.73818	\\
0.32342	0.73709	\\
0.32655	0.73832	\\
0.32968	0.73853	\\
0.3328	0.73981	\\
0.33593	0.74032	\\
0.33905	0.74031	\\
0.34218	0.73966	\\
0.3453	0.73802	\\
0.34843	0.73678	\\
0.35155	0.73559	\\
0.35468	0.73474	\\
0.3578	0.73416	\\
0.36093	0.7334	\\
0.36406	0.73376	\\
0.36718	0.73398	\\
0.37031	0.73389	\\
0.37343	0.73391	\\
0.37656	0.73484	\\
0.37968	0.73628	\\
0.38281	0.73678	\\
0.38593	0.73627	\\
0.38906	0.73477	\\
0.39218	0.73268	\\
0.39531	0.73007	\\
0.39843	0.72807	\\
0.40156	0.72588	\\
0.40469	0.7252	\\
0.40781	0.72494	\\
0.41094	0.72582	\\
0.41406	0.72768	\\
0.41719	0.73008	\\
0.42031	0.73363	\\
0.42344	0.73714	\\
0.42656	0.74093	\\
0.42969	0.74488	\\
0.43281	0.74978	\\
0.43594	0.75518	\\
0.43907	0.76055	\\
0.44219	0.76587	\\
0.44532	0.77101	\\
0.44844	0.77601	\\
0.45157	0.78079	\\
0.45469	0.78561	\\
0.45782	0.79073	\\
0.46094	0.7963	\\
0.46407	0.80245	\\
0.46719	0.8092	\\
0.47032	0.81678	\\
0.47345	0.82513	\\
0.47657	0.83418	\\
0.4797	0.84411	\\
0.48282	0.85488	\\
0.48595	0.86628	\\
0.48907	0.87835	\\
0.4922	0.89072	\\
0.49532	0.90335	\\
0.49845	0.91604	\\
0.50157	0.92853	\\
0.5047	0.94044	\\
0.50782	0.95163	\\
0.51095	0.96175	\\
0.51408	0.97048	\\
0.5172	0.9776	\\
0.52033	0.98331	\\
0.52345	0.98646	\\
0.52658	0.98673	\\
0.5297	0.98451	\\
0.53283	0.97967	\\
0.53595	0.97216	\\
0.53908	0.96201	\\
0.5422	0.94923	\\
0.54533	0.93393	\\
0.54846	0.91624	\\
0.55158	0.89632	\\
0.55471	0.87444	\\
0.55783	0.85083	\\
0.56096	0.82574	\\
0.56408	0.79951	\\
0.56721	0.77244	\\
0.57033	0.74483	\\
0.57346	0.7169	\\
0.57658	0.68902	\\
0.57971	0.66143	\\
0.58284	0.63437	\\
0.58596	0.60806	\\
0.58909	0.58269	\\
0.59221	0.55841	\\
0.59534	0.53264	\\
0.59846	0.50862	\\
0.60159	0.48889	\\
0.60471	0.47082	\\
0.60784	0.45447	\\
0.61096	0.43985	\\
0.61409	0.4271	\\
0.61721	0.41616	\\
0.62034	0.40703	\\
0.62347	0.39966	\\
0.62659	0.39413	\\
0.62972	0.39037	\\
0.63284	0.38833	\\
0.63597	0.38801	\\
0.63909	0.38979	\\
0.64222	0.3937	\\
0.64534	0.399	\\
0.64847	0.40588	\\
0.65159	0.41425	\\
0.65472	0.42414	\\
0.65785	0.4354	\\
0.66097	0.44799	\\
0.6641	0.46182	\\
0.66722	0.47683	\\
0.67035	0.493	\\
0.67347	0.51236	\\
0.6766	0.53279	\\
0.67972	0.55179	\\
0.68285	0.5715	\\
0.68597	0.59177	\\
0.6891	0.61251	\\
0.69223	0.63359	\\
0.69535	0.65493	\\
0.69848	0.67638	\\
0.7016	0.70046	\\
0.70473	0.72433	\\
0.70785	0.74525	\\
0.71098	0.76581	\\
0.7141	0.78588	\\
0.71723	0.80536	\\
0.72035	0.82418	\\
0.72348	0.84228	\\
0.7266	0.86163	\\
0.72973	0.87988	\\
0.73286	0.89503	\\
0.73598	0.90919	\\
0.73911	0.92229	\\
0.74223	0.93433	\\
0.74536	0.94525	\\
0.74848	0.9562	\\
0.75161	0.96581	\\
0.75473	0.97316	\\
0.75786	0.97942	\\
0.76098	0.98461	\\
0.76411	0.98875	\\
0.76724	0.99187	\\
0.77036	0.99418	\\
0.77349	0.99534	\\
0.77661	0.9954	\\
0.77974	0.99458	\\
0.78286	0.99294	\\
0.78599	0.99055	\\
0.78911	0.98694	\\
0.79224	0.98249	\\
0.79536	0.97785	\\
0.79849	0.97262	\\
0.80162	0.96686	\\
0.80474	0.96057	\\
0.80787	0.95291	\\
0.81099	0.94474	\\
0.81412	0.93705	\\
0.81724	0.92898	\\
0.82037	0.92057	\\
0.82349	0.91079	\\
0.82662	0.90071	\\
0.82974	0.89154	\\
0.83287	0.88215	\\
0.83599	0.87263	\\
0.83912	0.86179	\\
0.84225	0.8508	\\
0.84537	0.84089	\\
0.8485	0.83091	\\
0.85162	0.82088	\\
0.85475	0.80954	\\
0.85787	0.79819	\\
0.861	0.78806	\\
0.86412	0.778	\\
0.86725	0.76796	\\
0.87037	0.75668	\\
0.8735	0.74538	\\
0.87663	0.73535	\\
0.87975	0.7254	\\
0.88288	0.7143	\\
0.886	0.7033	\\
0.88913	0.69359	\\
0.89225	0.68401	\\
0.89538	0.67452	\\
0.8985	0.66399	\\
% 0.90163	0.65349	\\
% 0.90475	0.6442	\\
% 0.90788	0.63506	\\
% 0.91101	0.62493	\\
% 0.91413	0.61489	\\
% 0.91726	0.60603	\\
% 0.92038	0.59728	\\
% 0.92351	0.58751	\\
% 0.92663	0.57788	\\
% 0.92976	0.5694	\\
% 0.93288	0.56103	\\
% 0.93601	0.55181	\\
% 0.93913	0.54272	\\
% 0.94226	0.53468	\\
% 0.94538	0.52571	\\
% 0.94851	0.51682	\\
% 0.95164	0.50909	\\
% 0.95476	0.5014	\\
% 0.95789	0.49287	\\
% 0.96101	0.48452	\\
% 0.96414	0.47722	\\
% 0.96726	0.46908	\\
% 0.97039	0.45843	\\
% 0.97351	0.42951	\\
% 0.97664	0.43489	\\
% 0.97976	0.48294	\\
% 0.98289	0.53694	\\
% 0.98602	0.55298	\\
% 0.98914	0.59081	\\
% 0.99227	0.63184	\\
% 0.99539	0.616	\\
% 0.99852	0.58565	\\	
}; \label{pgfplots:600c_240m}

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90149	0.57658	\\
0.9062	0.57422	\\
0.91091	0.56928	\\
0.91562	0.56207	\\
0.92033	0.55288	\\
0.92504	0.54191	\\
0.92975	0.52973	\\
0.93446	0.51674	\\
0.93917	0.50368	\\
0.94388	0.49114	\\
0.94859	0.47979	\\
0.9533	0.46904	\\
0.95801	0.45842	\\
0.96272	0.44786	\\
0.96743	0.43742	\\
0.97214	0.42704	\\
0.97685	0.41674	\\
0.98156	0.40675	\\
0.98627	0.39677	\\
0.99098	0.38703	\\
0.99569	0.37736	\\
1.0004	0.36774	\\
1.00511	0.35822	\\
1.00982	0.34886	\\
1.01453	0.33959	\\
1.01924	0.33044	\\
1.02395	0.32145	\\
1.02866	0.31266	\\
1.03337	0.30398	\\
1.03808	0.29537	\\
1.04279	0.28895	\\
1.0475	0.28265	\\
1.0522	0.27439	\\
1.05691	0.26619	\\
1.06162	0.25816	\\
1.06633	0.25027	\\
1.07104	0.24263	\\
1.07575	0.23518	\\
1.08046	0.22781	\\
1.08517	0.22066	\\
1.08988	0.21367	\\
1.09459	0.20687	\\
1.0993	0.20022	\\
1.10401	0.19376	\\
1.10872	0.18749	\\
1.11343	0.18144	\\
1.11814	0.17566	\\
1.12285	0.17003	\\
1.12756	0.16466	\\
1.13227	0.15957	\\
1.13698	0.15468	\\
1.14169	0.15014	\\
1.1464	0.14588	\\
1.15111	0.14198	\\
1.15582	0.13852	\\
1.16053	0.13534	\\
1.16524	0.13263	\\
1.16995	0.13028	\\
1.17466	0.12842	\\
1.17937	0.12694	\\
1.18408	0.12582	\\
1.18879	0.12508	\\
1.1935	0.12483	\\
1.19821	0.12508	\\
1.20291	0.12567	\\
1.20762	0.12646	\\
1.21233	0.12755	\\
1.21704	0.12942	\\
1.22175	0.13191	\\
1.22646	0.13496	\\
1.23117	0.13845	\\
1.23588	0.14258	\\
1.24059	0.14726	\\
1.2453	0.15259	\\
1.25001	0.15868	\\
1.25472	0.1653	\\
1.25943	0.17275	\\
1.26414	0.18085	\\
1.26885	0.18962	\\
1.27356	0.19896	\\
1.27827	0.20906	\\
1.28298	0.21979	\\
1.28769	0.23122	\\
1.2924	0.24323	\\
1.29711	0.25573	\\
1.30182	0.26897	\\
1.30653	0.28276	\\
1.31124	0.29701	\\
1.31595	0.31176	\\
1.32066	0.32704	\\
1.32537	0.34277	\\
1.33008	0.35893	\\
1.33479	0.37548	\\
1.3395	0.39262	\\
1.34421	0.41007	\\
1.34892	0.42778	\\
1.35362	0.44568	\\
1.35833	0.46363	\\
1.36304	0.48175	\\
1.36775	0.49986	\\
1.37246	0.51795	\\
1.37717	0.53583	\\
1.38188	0.55348	\\
1.38659	0.57078	\\
1.3913	0.58781	\\
1.39601	0.60442	\\
1.40072	0.62041	\\
1.40543	0.63594	\\
1.41014	0.65085	\\
1.41485	0.6653	\\
1.41956	0.6792	\\
1.42427	0.69247	\\
1.42898	0.70532	\\
1.43369	0.71767	\\
1.4384	0.72937	\\
1.44311	0.74059	\\
1.44782	0.74865	\\
1.45253	0.75633	\\
1.45724	0.76625	\\
1.46195	0.7755	\\
1.46666	0.78431	\\
1.47137	0.79258	\\
1.47608	0.80029	\\
1.48079	0.8075	\\
1.4855	0.8142	\\
1.49021	0.8203	\\
1.49492	0.82574	\\
1.49963	0.83065	\\
1.50433	0.83504	\\
1.50904	0.83911	\\
1.51375	0.84272	\\
1.51846	0.84589	\\
1.52317	0.8487	\\
1.52788	0.85108	\\
1.53259	0.85322	\\
1.5373	0.85504	\\
1.54201	0.8566	\\
1.54672	0.85793	\\
1.55143	0.85891	\\
1.55614	0.85964	\\
1.56085	0.86019	\\
1.56556	0.86052	\\
1.57027	0.86061	\\
1.57498	0.86038	\\
1.57969	0.85986	\\
1.5844	0.85918	\\
1.58911	0.85829	\\
1.59382	0.85739	\\
1.59853	0.8563	\\
1.60324	0.85497	\\
1.60795	0.85352	\\
1.61266	0.85189	\\
1.61737	0.85007	\\
1.62208	0.84833	\\
1.62679	0.84651	\\
1.6315	0.84465	\\
1.63621	0.84275	\\
1.64092	0.84061	\\
1.64563	0.83842	\\
1.65034	0.83622	\\
1.65504	0.83389	\\
1.65975	0.83165	\\
1.66446	0.82927	\\
1.66917	0.82686	\\
1.67388	0.82454	\\
1.67859	0.82209	\\
1.6833	0.8196	\\
1.68801	0.81707	\\
1.69272	0.81445	\\
1.69743	0.81173	\\
1.70214	0.80897	\\
1.70685	0.80622	\\
1.71156	0.80345	\\
1.71627	0.80073	\\
1.72098	0.79799	\\
1.72569	0.79529	\\
1.7304	0.79263	\\
1.73511	0.79	\\
1.73982	0.78747	\\
1.74453	0.78502	\\
1.74924	0.78266	\\
1.75395	0.78031	\\
1.75866	0.77799	\\
1.76337	0.77578	\\
1.76808	0.77353	\\
1.77279	0.77123	\\
1.7775	0.7689	\\
1.78221	0.76665	\\
1.78692	0.76445	\\
1.79163	0.76213	\\
1.79634	0.7597	\\
1.80105	0.75723	\\
1.80575	0.75483	\\
1.81046	0.75185	\\
1.81517	0.74891	\\
1.81988	0.74665	\\
1.82459	0.74436	\\
1.8293	0.74207	\\
1.83401	0.73983	\\
1.83872	0.7376	\\
1.84343	0.73543	\\
1.84814	0.73343	\\
1.85285	0.73141	\\
1.85756	0.72946	\\
1.86227	0.72742	\\
1.86698	0.72543	\\
1.87169	0.72356	\\
1.8764	0.72166	\\
1.88111	0.7196	\\
1.88582	0.71746	\\
1.89053	0.71529	\\
1.89524	0.71325	\\
1.89995	0.71124	\\
1.90466	0.70925	\\
1.90937	0.70726	\\
1.91408	0.70525	\\
1.91879	0.70315	\\
1.9235	0.70108	\\
1.92821	0.69908	\\
1.93292	0.69708	\\
1.93763	0.69526	\\
1.94234	0.69367	\\
1.94705	0.69201	\\
1.95176	0.69045	\\
1.95646	0.68885	\\
1.96117	0.68733	\\
1.96588	0.68574	\\
1.97059	0.68428	\\
1.9753	0.68282	\\
1.98001	0.68145	\\
1.98472	0.68011	\\
1.98943	0.67888	\\
1.99414	0.67715	\\
1.99885	0.67514	\\
2.00356	0.67348	\\
2.00827	0.67186	\\
2.01298	0.67023	\\
2.01769	0.66862	\\
2.0224	0.66729	\\
2.02711	0.66606	\\
2.03182	0.66487	\\
2.03653	0.66357	\\
2.04124	0.66241	\\
2.04595	0.66112	\\
2.05066	0.65979	\\
2.05537	0.65867	\\
2.06008	0.65732	\\
2.06479	0.6562	\\
2.0695	0.65502	\\
2.07421	0.65371	\\
2.07892	0.65257	\\
2.08363	0.65131	\\
2.08834	0.65015	\\
2.09305	0.64911	\\
2.09776	0.64859	\\
2.10247	0.64807	\\
};

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.20153	0.78139	
0.20466	0.78092	\\
0.20778	0.78168	\\
0.21091	0.7834	\\
0.21403	0.78409	\\
0.21716	0.7843	\\
0.22029	0.78493	\\
0.22341	0.78511	\\
0.22654	0.78659	\\
0.22966	0.78777	\\
0.23279	0.78864	\\
0.23591	0.79154	\\
0.23904	0.79318	\\
0.24216	0.79618	\\
0.24529	0.79713	\\
0.24841	0.79959	\\
0.25154	0.80007	\\
0.25467	0.80097	\\
0.25779	0.80007	\\
0.26092	0.80065	\\
0.26404	0.80049	\\
0.26717	0.80058	\\
0.27029	0.79928	\\
0.27342	0.80065	\\
0.27654	0.80197	\\
0.27967	0.80322	\\
0.28279	0.80458	\\
0.28592	0.80599	\\
0.28904	0.80725	\\
0.29217	0.80886	\\
0.2953	0.80848	\\
0.29842	0.80808	\\
0.30155	0.80744	\\
0.30467	0.80707	\\
0.3078	0.80462	\\
0.31092	0.80409	\\
0.31405	0.80458	\\
0.31717	0.8043	\\
0.3203	0.8044	\\
0.32342	0.8052	\\
0.32655	0.80612	\\
0.32968	0.80841	\\
0.3328	0.8089	\\
0.33593	0.80581	\\
0.33905	0.80409	\\
0.34218	0.80363	\\
0.3453	0.80268	\\
0.34843	0.80046	\\
0.35155	0.79932	\\
0.35468	0.79824	\\
0.3578	0.79854	\\
0.36093	0.79872	\\
0.36406	0.79607	\\
0.36718	0.79518	\\
0.37031	0.79478	\\
0.37343	0.79446	\\
0.37656	0.79309	\\
0.37968	0.79033	\\
0.38281	0.78554	\\
0.38593	0.78095	\\
0.38906	0.77511	\\
0.39218	0.76799	\\
0.39531	0.76163	\\
0.39843	0.75415	\\
0.40156	0.74728	\\
0.40469	0.74033	\\
0.40781	0.73454	\\
0.41094	0.73049	\\
0.41406	0.72829	\\
0.41719	0.728	\\
0.42031	0.72909	\\
0.42344	0.73151	\\
0.42656	0.73383	\\
0.42969	0.7365	\\
0.43281	0.74055	\\
0.43594	0.74472	\\
0.43907	0.74921	\\
0.44219	0.75378	\\
0.44532	0.75834	\\
0.44844	0.76308	\\
0.45157	0.76787	\\
0.45469	0.7727	\\
0.45782	0.77782	\\
0.46094	0.78361	\\
0.46407	0.79029	\\
0.46719	0.79783	\\
0.47032	0.80623	\\
0.47345	0.81542	\\
0.47657	0.82559	\\
0.4797	0.83652	\\
0.48282	0.84827	\\
0.48595	0.86073	\\
0.48907	0.87388	\\
0.4922	0.88757	\\
0.49532	0.9014	\\
0.49845	0.91531	\\
0.50157	0.92881	\\
0.5047	0.94176	\\
0.50782	0.95379	\\
0.51095	0.96453	\\
0.51408	0.97379	\\
0.5172	0.98129	\\
0.52033	0.98722	\\
0.52345	0.99035	\\
0.52658	0.99041	\\
0.5297	0.98785	\\
0.53283	0.9825	\\
0.53595	0.97438	\\
0.53908	0.96348	\\
0.5422	0.94987	\\
0.54533	0.93371	\\
0.54846	0.91515	\\
0.55158	0.89443	\\
0.55471	0.87175	\\
0.55783	0.84735	\\
0.56096	0.82157	\\
0.56408	0.79466	\\
0.56721	0.76702	\\
0.57033	0.73886	\\
0.57346	0.71055	\\
0.57658	0.68239	\\
0.57971	0.6546	\\
0.58284	0.62747	\\
0.58596	0.60112	\\
0.58909	0.57586	\\
0.59221	0.55178	\\
0.59534	0.52633	\\
0.59846	0.50264	\\
0.60159	0.48329	\\
0.60471	0.46563	\\
0.60784	0.4497	\\
0.61096	0.4356	\\
0.61409	0.42328	\\
0.61721	0.41267	\\
0.62034	0.40391	\\
0.62347	0.39692	\\
0.62659	0.39177	\\
0.62972	0.38838	\\
0.63284	0.3868	\\
0.63597	0.38693	\\
0.63909	0.38925	\\
0.64222	0.39354	\\
0.64534	0.39901	\\
0.64847	0.40615	\\
0.65159	0.41476	\\
0.65472	0.42488	\\
0.65785	0.43631	\\
0.66097	0.44909	\\
0.6641	0.46302	\\
0.66722	0.47816	\\
0.67035	0.49439	\\
0.67347	0.51382	\\
0.6766	0.53435	\\
0.67972	0.55344	\\
0.68285	0.57319	\\
0.68597	0.59348	\\
0.6891	0.61421	\\
0.69223	0.63523	\\
0.69535	0.65648	\\
0.69848	0.67782	\\
0.7016	0.70174	\\
0.70473	0.72547	\\
0.70785	0.74626	\\
0.71098	0.76668	\\
0.7141	0.78663	\\
0.71723	0.80601	\\
0.72035	0.82472	\\
0.72348	0.84271	\\
0.7266	0.86194	\\
0.72973	0.88005	\\
0.73286	0.89514	\\
0.73598	0.90921	\\
0.73911	0.92226	\\
0.74223	0.93423	\\
0.74536	0.94514	\\
0.74848	0.95607	\\
0.75161	0.96568	\\
0.75473	0.97301	\\
0.75786	0.97927	\\
0.76098	0.98446	\\
0.76411	0.98862	\\
0.76724	0.99176	\\
0.77036	0.9941	\\
0.77349	0.99529	\\
0.77661	0.99537	\\
0.77974	0.9946	\\
0.78286	0.99302	\\
0.78599	0.99067	\\
0.78911	0.98714	\\
0.79224	0.98279	\\
0.79536	0.97825	\\
0.79849	0.97309	\\
0.80162	0.96738	\\
0.80474	0.96115	\\
0.80787	0.95358	\\
0.81099	0.94552	\\
0.81412	0.93793	\\
0.81724	0.93001	\\
0.82037	0.92176	\\
0.82349	0.91214	\\
0.82662	0.90223	\\
0.82974	0.89315	\\
0.83287	0.8839	\\
0.83599	0.8745	\\
0.83912	0.86379	\\
0.84225	0.85292	\\
0.84537	0.84321	\\
0.8485	0.83339	\\
0.85162	0.82354	\\
0.85475	0.81239	\\
0.85787	0.80119	\\
0.861	0.79119	\\
0.86412	0.78121	\\
0.86725	0.77122	\\
0.87037	0.76004	\\
0.8735	0.74892	\\
0.87663	0.73906	\\
0.87975	0.72928	\\
0.88288	0.71838	\\
0.886	0.70752	\\
0.88913	0.69786	\\
0.89225	0.68833	\\
0.89538	0.67885	\\
0.8985	0.66831	\\
% 0.90163	0.65785	\\
% 0.90475	0.64863	\\
% 0.90788	0.63952	\\
% 0.91101	0.62942	\\
% 0.91413	0.61943	\\
% 0.91726	0.61061	\\
% 0.92038	0.60194	\\
% 0.92351	0.59231	\\
% 0.92663	0.58281	\\
% 0.92976	0.57446	\\
% 0.93288	0.56616	\\
% 0.93601	0.55689	\\
% 0.93913	0.54769	\\
% 0.94226	0.53959	\\
% 0.94538	0.5306	\\
% 0.94851	0.52187	\\
% 0.95164	0.51426	\\
% 0.95476	0.50669	\\
% 0.95789	0.4983	\\
% 0.96101	0.48997	\\
% 0.96414	0.48267	\\
% 0.96726	0.47451	\\
% 0.97039	0.46278	\\
% 0.97351	0.42492	\\
% 0.97664	0.43981	\\
% 0.97976	0.50633	\\
% 0.98289	0.57549	\\
% 0.98602	0.59489	\\
% 0.98914	0.642	\\
% 0.99227	0.69298	\\
% 0.99539	0.67243	\\
% 0.99852	0.62681	\\
}; \label{pgfplots:600c_480m}

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90149	0.57375	
0.9062	0.57107	\\
0.91091	0.56577	\\
0.91562	0.55797	\\
0.92033	0.54821	\\
0.92504	0.53662	\\
0.92975	0.52381	\\
0.93446	0.51027	\\
0.93917	0.49647	\\
0.94388	0.48323	\\
0.94859	0.47132	\\
0.9533	0.46	\\
0.95801	0.4487	\\
0.96272	0.43763	\\
0.96743	0.42682	\\
0.97214	0.41616	\\
0.97685	0.40566	\\
0.98156	0.39539	\\
0.98627	0.38516	\\
0.99098	0.3751	\\
0.99569	0.36519	\\
1.0004	0.35534	\\
1.00511	0.34573	\\
1.00982	0.33629	\\
1.01453	0.32701	\\
1.01924	0.31793	\\
1.02395	0.30904	\\
1.02866	0.30028	\\
1.03337	0.2917	\\
1.03808	0.2833	\\
1.04279	0.27709	\\
1.0475	0.27099	\\
1.0522	0.26299	\\
1.05691	0.25519	\\
1.06162	0.24759	\\
1.06633	0.24019	\\
1.07104	0.23292	\\
1.07575	0.22585	\\
1.08046	0.2189	\\
1.08517	0.21211	\\
1.08988	0.20546	\\
1.09459	0.19902	\\
1.0993	0.19281	\\
1.10401	0.18671	\\
1.10872	0.18077	\\
1.11343	0.17506	\\
1.11814	0.1696	\\
1.12285	0.16437	\\
1.12756	0.15936	\\
1.13227	0.15461	\\
1.13698	0.15007	\\
1.14169	0.14578	\\
1.1464	0.14176	\\
1.15111	0.13818	\\
1.15582	0.13489	\\
1.16053	0.13195	\\
1.16524	0.1294	\\
1.16995	0.1273	\\
1.17466	0.12552	\\
1.17937	0.12412	\\
1.18408	0.1231	\\
1.18879	0.12252	\\
1.1935	0.12228	\\
1.19821	0.12251	\\
1.20291	0.12323	\\
1.20762	0.12407	\\
1.21233	0.1252	\\
1.21704	0.12716	\\
1.22175	0.12955	\\
1.22646	0.1324	\\
1.23117	0.13583	\\
1.23588	0.13981	\\
1.24059	0.14436	\\
1.2453	0.14948	\\
1.25001	0.15518	\\
1.25472	0.16153	\\
1.25943	0.16859	\\
1.26414	0.17639	\\
1.26885	0.18478	\\
1.27356	0.19385	\\
1.27827	0.20366	\\
1.28298	0.21421	\\
1.28769	0.22532	\\
1.2924	0.23706	\\
1.29711	0.2493	\\
1.30182	0.2621	\\
1.30653	0.27548	\\
1.31124	0.28942	\\
1.31595	0.30378	\\
1.32066	0.31869	\\
1.32537	0.33407	\\
1.33008	0.34989	\\
1.33479	0.36594	\\
1.3395	0.38243	\\
1.34421	0.39931	\\
1.34892	0.41645	\\
1.35362	0.43378	\\
1.35833	0.45129	\\
1.36304	0.46892	\\
1.36775	0.48663	\\
1.37246	0.50437	\\
1.37717	0.52193	\\
1.38188	0.53922	\\
1.38659	0.55613	\\
1.3913	0.57274	\\
1.39601	0.589	\\
1.40072	0.60485	\\
1.40543	0.62014	\\
1.41014	0.63501	\\
1.41485	0.64943	\\
1.41956	0.66329	\\
1.42427	0.67657	\\
1.42898	0.68941	\\
1.43369	0.70174	\\
1.4384	0.71353	\\
1.44311	0.72477	\\
1.44782	0.73289	\\
1.45253	0.74073	\\
1.45724	0.75071	\\
1.46195	0.76017	\\
1.46666	0.76917	\\
1.47137	0.77758	\\
1.47608	0.78534	\\
1.48079	0.79259	\\
1.4855	0.79938	\\
1.49021	0.80564	\\
1.49492	0.81144	\\
1.49963	0.81665	\\
1.50433	0.8214	\\
1.50904	0.82568	\\
1.51375	0.82956	\\
1.51846	0.83321	\\
1.52317	0.8366	\\
1.52788	0.83957	\\
1.53259	0.84231	\\
1.5373	0.84467	\\
1.54201	0.84669	\\
1.54672	0.84846	\\
1.55143	0.84991	\\
1.55614	0.85096	\\
1.56085	0.85169	\\
1.56556	0.85221	\\
1.57027	0.85257	\\
1.57498	0.85274	\\
1.57969	0.85267	\\
1.5844	0.85235	\\
1.58911	0.85181	\\
1.59382	0.8511	\\
1.59853	0.8504	\\
1.60324	0.84969	\\
1.60795	0.84893	\\
1.61266	0.84794	\\
1.61737	0.84675	\\
1.62208	0.84541	\\
1.62679	0.84401	\\
1.6315	0.84248	\\
1.63621	0.84083	\\
1.64092	0.83912	\\
1.64563	0.83721	\\
1.65034	0.83524	\\
1.65504	0.83331	\\
1.65975	0.83128	\\
1.66446	0.82927	\\
1.66917	0.82714	\\
1.67388	0.82503	\\
1.67859	0.82287	\\
1.6833	0.82075	\\
1.68801	0.81848	\\
1.69272	0.81615	\\
1.69743	0.81374	\\
1.70214	0.8113	\\
1.70685	0.80891	\\
1.71156	0.80648	\\
1.71627	0.80398	\\
1.72098	0.80146	\\
1.72569	0.79899	\\
1.7304	0.79664	\\
1.73511	0.7943	\\
1.73982	0.79186	\\
1.74453	0.78964	\\
1.74924	0.78749	\\
1.75395	0.78545	\\
1.75866	0.7834	\\
1.76337	0.78143	\\
1.76808	0.77928	\\
1.77279	0.77713	\\
1.7775	0.7749	\\
1.78221	0.77272	\\
1.78692	0.77072	\\
1.79163	0.76874	\\
1.79634	0.7669	\\
1.80105	0.76495	\\
1.80575	0.76288	\\
1.81046	0.7602	\\
1.81517	0.75746	\\
1.81988	0.75528	\\
1.82459	0.75295	\\
1.8293	0.75068	\\
1.83401	0.74851	\\
1.83872	0.74637	\\
1.84343	0.74431	\\
1.84814	0.74231	\\
1.85285	0.74022	\\
1.85756	0.73815	\\
1.86227	0.73625	\\
1.86698	0.73419	\\
1.87169	0.73231	\\
1.8764	0.73047	\\
1.88111	0.72856	\\
1.88582	0.72678	\\
1.89053	0.7248	\\
1.89524	0.72284	\\
1.89995	0.72086	\\
1.90466	0.7188	\\
1.90937	0.71685	\\
1.91408	0.71482	\\
1.91879	0.71274	\\
1.9235	0.71102	\\
1.92821	0.70939	\\
1.93292	0.70786	\\
1.93763	0.70622	\\
1.94234	0.70456	\\
1.94705	0.70281	\\
1.95176	0.70111	\\
1.95646	0.69925	\\
1.96117	0.69765	\\
1.96588	0.69625	\\
1.97059	0.69476	\\
1.9753	0.69327	\\
1.98001	0.69163	\\
1.98472	0.69001	\\
1.98943	0.68853	\\
1.99414	0.68664	\\
1.99885	0.68451	\\
2.00356	0.683	\\
2.00827	0.68163	\\
2.01298	0.68052	\\
2.01769	0.67921	\\
2.0224	0.67786	\\
2.02711	0.67646	\\
2.03182	0.67509	\\
2.03653	0.67377	\\
2.04124	0.67261	\\
2.04595	0.67138	\\
2.05066	0.67033	\\
2.05537	0.66902	\\
2.06008	0.6676	\\
2.06479	0.66614	\\
2.0695	0.66485	\\
2.07421	0.66359	\\
2.07892	0.66249	\\
2.08363	0.66139	\\
2.08834	0.66009	\\
2.09305	0.65923	\\
2.09776	0.65866	\\
2.10247	0.65835	\\
};
\end{axis}

% \node[draw,fill=white,inner sep=1pt, below =-.5pt,line width=1pt] at (a600cvd.north east) {\small
%     \begin{tabular}{rl}
% %		\multicolumn{2}{l}{Spacer }\\
% \pgfplotslegendfromname{pgfplots:600c_0m} & \SI{0}{\hour} \\
%     \ref{pgfplots:600c_120m} & \SI{2}{\hour}\\
%     \ref{pgfplots:600c_240m} & \SI{4}{\hour}\\
%     \ref{pgfplots:600c_480m} & \SI{8}{\hour}\\
% 		\end{tabular}};

\begin{axis}[tiny, 
		axis line on top,
		anchor=south east,
		at={(a600cvd.south east)},
		yticklabel style={anchor=east,xshift=6.3mm},
		xticklabel style={anchor=north,yshift=18.5mm},
            xtick=\empty,
            extra x ticks = {4,8,12},
            extra x tick labels = {\scriptsize{\sffamily 4},\scriptsize{\sffamily 8},\scriptsize{\sffamily 12}},
            ytick=\empty,
            extra y ticks = {0.1,0.2,0.3},
            extra y tick labels = {\scriptsize{\sffamily 0.1},\scriptsize{\sffamily 0.2},\scriptsize{\sffamily 0.3}},
            xmin=3,xmax=13.5,
            ymin=0.05,ymax=.4,
            ylabel style={anchor=east,yshift=2mm,xshift=5mm},       
            ylabel={\scriptsize{\sffamily Abs.}}, 
            xlabel style={anchor=north,yshift=23mm, xshift=0mm},
            xlabel={\scriptsize{\sffamily Wavelength (\SI{}{\micro\metre})}},
             every extra x tick label/.style={font=\sffamily, anchor=north, yshift=23mm, xshift=0mm},
            every extra y tick label/.style={font=\sffamily, anchor=north, yshift=23mm, xshift=0mm},
            ]
\addplot[color=mycolor4,solid,line width=1.5pt, line join = round]
table[row sep=crcr]
{%
2.55227	0.04476	\\
2.65682	0.04827	\\
2.76137	0.05168	\\
2.86591	0.05463	\\
2.97046	0.05798	\\
3.07501	0.06127	\\
3.17955	0.06482	\\
3.2841	0.0682	\\
3.38865	0.07153	\\
3.49319	0.07536	\\
3.59774	0.07873	\\
3.70229	0.08194	\\
3.80683	0.08588	\\
3.91138	0.08926	\\
4.01593	0.09205	\\
4.12047	0.09465	\\
4.22502	0.09698	\\
4.32957	0.10081	\\
4.43411	0.10416	\\
4.53866	0.10731	\\
4.64321	0.10905	\\
4.74775	0.11012	\\
4.8523	0.11278	\\
4.95685	0.1152	\\
5.06139	0.11877	\\
5.16594	0.12115	\\
5.27049	0.12342	\\
5.37503	0.12552	\\
5.47958	0.12751	\\
5.58413	0.12942	\\
5.68867	0.13156	\\
5.79322	0.13332	\\
5.89777	0.13509	\\
6.00231	0.1367	\\
6.10686	0.1392	\\
6.21141	0.14107	\\
6.31595	0.14216	\\
6.4205	0.1432	\\
6.52505	0.14458	\\
6.62959	0.14585	\\
6.73414	0.14734	\\
6.83869	0.14887	\\
6.94323	0.15008	\\
7.04778	0.15123	\\
7.15233	0.15238	\\
7.25687	0.15339	\\
7.36142	0.15408	\\
7.46597	0.15467	\\
7.57051	0.15557	\\
7.67506	0.15678	\\
7.77961	0.15813	\\
7.88415	0.16091	\\
7.9887	0.16478	\\
8.09325	0.16637	\\
8.19779	0.16714	\\
8.30234	0.16814	\\
8.40689	0.1694	\\
8.51143	0.17088	\\
8.61598	0.1728	\\
8.72053	0.17541	\\
8.82507	0.1787	\\
8.92962	0.18266	\\
9.03417	0.18626	\\
9.13871	0.18944	\\
9.24326	0.19134	\\
9.34781	0.19215	\\
9.45235	0.19176	\\
9.5569	0.19163	\\
9.66145	0.19108	\\
9.76599	0.19111	\\
9.87054	0.19179	\\
9.97509	0.19305	\\
10.07963	0.19442	\\
10.18418	0.19571	\\
10.28873	0.19705	\\
10.39327	0.19891	\\
10.49782	0.20111	\\
10.60237	0.20375	\\
10.70691	0.2066	\\
10.81146	0.21009	\\
10.91601	0.21406	\\
11.02055	0.21833	\\
11.1251	0.22311	\\
11.22965	0.22779	\\
11.33419	0.23309	\\
11.43874	0.23808	\\
11.54329	0.24363	\\
11.64783	0.24822	\\
11.75238	0.25315	\\
11.85693	0.25767	\\
11.96147	0.26183	\\
12.06602	0.26709	\\
12.17057	0.27293	\\
12.27511	0.27853	\\
12.37966	0.28559	\\
12.48421	0.29302	\\
12.58875	0.29915	\\
12.6933	0.30559	\\
12.79785	0.31305	\\
12.90239	0.32004	\\
13.00694	0.32772	\\
13.11149	0.33442	\\
13.21603	0.34179	\\
13.32058	0.34866	\\
13.42513	0.35666	\\
13.52967	0.36453	\\
13.63422	0.37199	\\
13.73877	0.37745	\\
13.84331	0.38365	\\
13.94786	0.38953	\\
% 14.05241	0.39556	\\
% 14.15695	0.39951	\\
% 14.2615	0.40308	\\
% 14.36605	0.40617	\\
% 14.47059	0.40922	\\
% 14.57514	0.41303	\\
% 14.67969	0.41561	\\
% 14.78423	0.416	\\
% 14.88878	0.41598	\\
% 14.99333	0.41769	\\
% 15.09787	0.41674	\\
% 15.20242	0.41748	\\
% 15.30697	0.41385	\\
% 15.41151	0.41483	\\
% 15.51606	0.41451	\\
% 15.62061	0.41265	\\
% 15.72515	0.41359	\\
% 15.8297	0.41425	\\
% 15.93425	0.41354	\\
% 16.03879	0.41189	\\
% 16.14334	0.41048	\\
% 16.24789	0.40525	\\
% 16.35243	0.40345	\\
% 16.45698	0.40051	\\
% 16.56153	0.39852	\\
% 16.66607	0.39176	\\
% 16.77062	0.39549	\\
% 16.87517	0.38887	\\
% 16.97971	0.38739	\\
% 17.08426	0.37675	\\
% 17.18881	0.37549	\\
% 17.29335	0.38043	\\
% 17.3979	0.3687	\\
% 17.50245	0.37628	\\
% 17.60699	0.37497	\\
% 17.71154	0.3591	\\
% 17.81609	0.36056	\\
% 17.92063	0.34016	\\
% 18.02518	0.3455	\\
% 18.12973	0.34507	\\
}; \end{axis}
        
        \begin{axis}[
        width=\figurewidth,
        height=\figureheight,
        at={(0cm,0cm)},
        scale only axis,
            xmin=.4,xmax=2.3,
            ymin=0,ymax=1,
			xtick=\empty,
            ytick=\empty,
			axis line style={draw=none}]
		\end{axis}
					%\node at (-35pt,\figureheight) {\textbf{(a)}};
%\end{tikzpicture}%

==> tikz/anneal_700_cvd.tikz <==
	\setlength\figureheight{4.5cm} 
	\setlength\figurewidth{5.6cm}
%\definecolor{mycolor1}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0,0.5,0}%
%\definecolor{mycolor5}{rgb}{0.6,0.65,0.65}%
%\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%\begin{tikzpicture}

\begin{axis}[name = a700cvd,axis line on top,every tick/.style={line width=1pt, },
ylabel shift = -4 pt,
major tick length=0.1cm,
width=\figurewidth,
height=\figureheight,
scale only axis,
            xlabel={Wavelength (\SI{}{\micro\metre})},
            ylabel={Absorption},
            xmin=.4,xmax=2.3,
            ymin=0,ymax=1,
			xtick=\empty,
            extra x ticks={0.6,1.1,1.6, 2.1},
            extra x tick labels={0.6,1.1,1.6, 2.1},
           every extra x tick label/.style={font=\sffamily},
            ytick=\empty,
            extra y ticks={0,0.5,1},
            extra y tick labels={0,0.5,1},
            ]

 \node[anchor=north east] at (rel axis cs:.97,.97) {\scriptsize{\textit{\SI{973}{\kelvin}}}};



\addplot [color=mycolor1,dotted,line width=1.5pt, line join = round,
]
table[row sep=crcr]{%
0.20153	0.76941	\\
0.20466	0.78207	\\
0.20778	0.78358	\\
0.21091	0.77817	\\
0.21403	0.79195	\\
0.21716	0.76396	\\
0.22029	0.77532	\\
0.22341	0.77827	\\
0.22654	0.76508	\\
0.22966	0.76724	\\
0.23279	0.76858	\\
0.23591	0.76049	\\
0.23904	0.77464	\\
0.24216	0.78809	\\
0.24529	0.76981	\\
0.24841	0.79962	\\
0.25154	0.79536	\\
0.25467	0.77486	\\
0.25779	0.76633	\\
0.26092	0.78646	\\
0.26404	0.79005	\\
0.26717	0.77537	\\
0.27029	0.78104	\\
0.27342	0.78054	\\
0.27654	0.77215	\\
0.27967	0.77862	\\
0.28279	0.774	\\
0.28592	0.7813	\\
0.28904	0.77413	\\
0.29217	0.77596	\\
0.2953	0.78887	\\
0.29842	0.76037	\\
0.30155	0.76055	\\
0.30467	0.76665	\\
0.3078	0.7825	\\
0.31092	0.7837	\\
0.31405	0.79245	\\
0.31717	0.77809	\\
0.3203	0.76212	\\
0.32342	0.78025	\\
0.32655	0.77519	\\
0.32968	0.77999	\\
0.3328	0.77742	\\
0.33593	0.77107	\\
0.33905	0.76758	\\
0.34218	0.77265	\\
0.3453	0.77564	\\
0.34843	0.76139	\\
0.35155	0.77169	\\
0.35468	0.77554	\\
0.3578	0.78616	\\
0.36093	0.76467	\\
0.36406	0.7764	\\
0.36718	0.77284	\\
0.37031	0.77576	\\
0.37343	0.7646	\\
0.37656	0.76396	\\
0.37968	0.7678	\\
0.38281	0.75774	\\
0.38593	0.76734	\\
0.38906	0.7633	\\
0.39218	0.76539	\\
0.39531	0.76237	\\
0.39843	0.76134	\\
0.40156	0.76208	\\
0.40469	0.75692	\\
0.40781	0.74759	\\
0.41094	0.74381	\\
0.41406	0.73666	\\
0.41719	0.73074	\\
0.42031	0.73231	\\
0.42344	0.72985	\\
0.42656	0.72813	\\
0.42969	0.72759	\\
0.43281	0.72925	\\
0.43594	0.7328	\\
0.43907	0.73528	\\
0.44219	0.73786	\\
0.44532	0.74039	\\
0.44844	0.74244	\\
0.45157	0.74696	\\
0.45469	0.7513	\\
0.45782	0.7551	\\
0.46094	0.76036	\\
0.46407	0.76652	\\
0.46719	0.7738	\\
0.47032	0.78175	\\
0.47345	0.79163	\\
0.47657	0.80264	\\
0.4797	0.81378	\\
0.48282	0.82652	\\
0.48595	0.84076	\\
0.48907	0.85567	\\
0.4922	0.87069	\\
0.49532	0.88658	\\
0.49845	0.9024	\\
0.50157	0.91747	\\
0.5047	0.93182	\\
0.50782	0.946	\\
0.51095	0.95879	\\
0.51408	0.97006	\\
0.5172	0.97917	\\
0.52033	0.98721	\\
0.52345	0.99223	\\
0.52658	0.99393	\\
0.5297	0.99295	\\
0.53283	0.9892	\\
0.53595	0.98252	\\
0.53908	0.97308	\\
0.5422	0.96093	\\
0.54533	0.94604	\\
0.54846	0.92849	\\
0.55158	0.90897	\\
0.55471	0.88698	\\
0.55783	0.86327	\\
0.56096	0.83745	\\
0.56408	0.81067	\\
0.56721	0.78265	\\
0.57033	0.75353	\\
0.57346	0.72404	\\
0.57658	0.6937	\\
0.57971	0.66352	\\
0.58284	0.63305	\\
0.58596	0.60335	\\
0.58909	0.57428	\\
0.59221	0.54563	\\
0.59534	0.5144	\\
0.59846	0.48518	\\
0.60159	0.46024	\\
0.60471	0.43656	\\
0.60784	0.41412	\\
0.61096	0.39402	\\
0.61409	0.37494	\\
0.61721	0.3584	\\
0.62034	0.34284	\\
0.62347	0.32934	\\
0.62659	0.31803	\\
0.62972	0.30861	\\
0.63284	0.30072	\\
0.63597	0.29495	\\
0.63909	0.29096	\\
0.64222	0.29001	\\
0.64534	0.2904	\\
0.64847	0.29277	\\
0.65159	0.29801	\\
0.65472	0.30429	\\
0.65785	0.31259	\\
0.66097	0.32279	\\
0.6641	0.33506	\\
0.66722	0.34843	\\
0.67035	0.36386	\\
0.67347	0.38289	\\
0.6766	0.40357	\\
0.67972	0.42377	\\
0.68285	0.44509	\\
0.68597	0.46719	\\
0.6891	0.49073	\\
0.69223	0.51469	\\
0.69535	0.53946	\\
0.69848	0.56477	\\
0.7016	0.59352	\\
0.70473	0.62273	\\
0.70785	0.6481	\\
0.71098	0.6737	\\
0.7141	0.69925	\\
0.71723	0.72408	\\
0.72035	0.74822	\\
0.72348	0.77193	\\
0.7266	0.79748	\\
0.72973	0.82175	\\
0.73286	0.84215	\\
0.73598	0.86163	\\
0.73911	0.87972	\\
0.74223	0.89656	\\
0.74536	0.91211	\\
0.74848	0.92801	\\
0.75161	0.94227	\\
0.75473	0.9535	\\
0.75786	0.96326	\\
0.76098	0.97189	\\
0.76411	0.97919	\\
0.76724	0.9852	\\
0.77036	0.99046	\\
0.77349	0.99422	\\
0.77661	0.99648	\\
0.77974	0.9976	\\
0.78286	0.99786	\\
0.78599	0.99699	\\
0.78911	0.99495	\\
0.79224	0.99201	\\
0.79536	0.98849	\\
0.79849	0.98432	\\
0.80162	0.97938	\\
0.80474	0.97382	\\
0.80787	0.96699	\\
0.81099	0.95957	\\
0.81412	0.95242	\\
0.81724	0.94494	\\
0.82037	0.93687	\\
0.82349	0.92764	\\
0.82662	0.91806	\\
0.82974	0.90914	\\
0.83287	0.90021	\\
0.83599	0.89095	\\
0.83912	0.88028	\\
0.84225	0.86978	\\
0.84537	0.86005	\\
0.8485	0.8502	\\
0.85162	0.84051	\\
0.85475	0.82932	\\
0.85787	0.81842	\\
0.861	0.8081	\\
0.86412	0.79838	\\
0.86725	0.78858	\\
0.87037	0.7777	\\
0.8735	0.76627	\\
0.87663	0.75676	\\
0.87975	0.74735	\\
0.88288	0.73608	\\
0.886	0.72567	\\
0.88913	0.71647	\\
0.89225	0.70801	\\
0.89538	0.6994	\\
0.8985	0.69194	\\
% 0.90163	0.68605	\\
% 0.90475	0.68366	\\
% 0.90788	0.6825	\\
% 0.91101	0.68305	\\
% 0.91413	0.68144	\\
% 0.91726	0.68461	\\
% 0.92038	0.68771	\\
% 0.92351	0.68141	\\
% 0.92663	0.67999	\\
% 0.92976	0.67785	\\
% 0.93288	0.67661	\\
% 0.93601	0.67305	\\
% 0.93913	0.6757	\\
% 0.94226	0.66378	\\
% 0.94538	0.66328	\\
% 0.94851	0.66285	\\
% 0.95164	0.65124	\\
% 0.95476	0.64023	\\
% 0.95789	0.64644	\\
% 0.96101	0.64327	\\
% 0.96414	0.63392	\\
% 0.96726	0.65718	\\
% 0.97039	0.69257	\\
% 0.97351	0.71163	\\
% 0.97664	0.71607	\\
% 0.97976	0.70713	\\
% 0.98289	0.64514	\\
% 0.98602	0.70614	\\
% 0.98914	0.79909	\\
% 0.99227	0.72011	\\
% 0.99539	0.5599	\\
% 0.99852	0.74358	\\
}; \label{pgfplots:700c_0m}

\addplot [color=mycolor1,dotted,line width=1.5pt, line join = round,]
table[row sep=crcr]{%
0.90149	0.62158	\\
0.9062	0.60862	\\
0.91091	0.5958	\\
0.91562	0.58313	\\
0.92033	0.57061	\\
0.92504	0.55824	\\
0.92975	0.54601	\\
0.93446	0.53392	\\
0.93917	0.52198	\\
0.94388	0.51013	\\
0.94859	0.4984	\\
0.9533	0.48694	\\
0.95801	0.47564	\\
0.96272	0.46452	\\
0.96743	0.45356	\\
0.97214	0.44265	\\
0.97685	0.4319	\\
0.98156	0.42127	\\
0.98627	0.4108	\\
0.99098	0.40048	\\
0.99569	0.39026	\\
1.0004	0.38021	\\
1.00511	0.37034	\\
1.00982	0.36062	\\
1.01453	0.3511	\\
1.01924	0.34171	\\
1.02395	0.33253	\\
1.02866	0.32352	\\
1.03337	0.31463	\\
1.03808	0.30585	\\
1.04279	0.29944	\\
1.0475	0.29302	\\
1.0522	0.28452	\\
1.05691	0.27625	\\
1.06162	0.26824	\\
1.06633	0.26036	\\
1.07104	0.25265	\\
1.07575	0.24512	\\
1.08046	0.23776	\\
1.08517	0.23057	\\
1.08988	0.22351	\\
1.09459	0.21662	\\
1.0993	0.20986	\\
1.10401	0.20316	\\
1.10872	0.19656	\\
1.11343	0.19011	\\
1.11814	0.18377	\\
1.12285	0.17761	\\
1.12756	0.1718	\\
1.13227	0.16617	\\
1.13698	0.16061	\\
1.14169	0.15528	\\
1.1464	0.15022	\\
1.15111	0.14542	\\
1.15582	0.14079	\\
1.16053	0.13648	\\
1.16524	0.13251	\\
1.16995	0.12876	\\
1.17466	0.12523	\\
1.17937	0.12201	\\
1.18408	0.11922	\\
1.18879	0.11676	\\
1.1935	0.11463	\\
1.19821	0.11285	\\
1.20291	0.11141	\\
1.20762	0.11047	\\
1.21233	0.10977	\\
1.21704	0.10922	\\
1.22175	0.10908	\\
1.22646	0.10935	\\
1.23117	0.1102	\\
1.23588	0.1117	\\
1.24059	0.11356	\\
1.2453	0.11604	\\
1.25001	0.11908	\\
1.25472	0.12278	\\
1.25943	0.12703	\\
1.26414	0.13183	\\
1.26885	0.1373	\\
1.27356	0.14356	\\
1.27827	0.15045	\\
1.28298	0.15808	\\
1.28769	0.16649	\\
1.2924	0.17561	\\
1.29711	0.18553	\\
1.30182	0.19629	\\
1.30653	0.20758	\\
1.31124	0.21941	\\
1.31595	0.23194	\\
1.32066	0.24498	\\
1.32537	0.25869	\\
1.33008	0.27309	\\
1.33479	0.2882	\\
1.3395	0.30407	\\
1.34421	0.32062	\\
1.34892	0.33768	\\
1.35362	0.35553	\\
1.35833	0.37392	\\
1.36304	0.39268	\\
1.36775	0.41177	\\
1.37246	0.43094	\\
1.37717	0.45009	\\
1.38188	0.46927	\\
1.38659	0.48836	\\
1.3913	0.50729	\\
1.39601	0.52596	\\
1.40072	0.54426	\\
1.40543	0.56211	\\
1.41014	0.57964	\\
1.41485	0.59682	\\
1.41956	0.61382	\\
1.42427	0.63045	\\
1.42898	0.64643	\\
1.43369	0.66168	\\
1.4384	0.67621	\\
1.44311	0.68997	\\
1.44782	0.69992	\\
1.45253	0.70952	\\
1.45724	0.72192	\\
1.46195	0.73384	\\
1.46666	0.74502	\\
1.47137	0.75568	\\
1.47608	0.7659	\\
1.48079	0.7758	\\
1.4855	0.78514	\\
1.49021	0.79396	\\
1.49492	0.80213	\\
1.49963	0.80937	\\
1.50433	0.8158	\\
1.50904	0.82166	\\
1.51375	0.82701	\\
1.51846	0.83203	\\
1.52317	0.83644	\\
1.52788	0.84053	\\
1.53259	0.84416	\\
1.5373	0.8472	\\
1.54201	0.84991	\\
1.54672	0.85218	\\
1.55143	0.85405	\\
1.55614	0.85563	\\
1.56085	0.85686	\\
1.56556	0.85759	\\
1.57027	0.85809	\\
1.57498	0.8584	\\
1.57969	0.85855	\\
1.5844	0.85848	\\
1.58911	0.85809	\\
1.59382	0.85725	\\
1.59853	0.85631	\\
1.60324	0.85501	\\
1.60795	0.85351	\\
1.61266	0.85184	\\
1.61737	0.85006	\\
1.62208	0.84834	\\
1.62679	0.84664	\\
1.6315	0.84486	\\
1.63621	0.84312	\\
1.64092	0.84118	\\
1.64563	0.83922	\\
1.65034	0.83732	\\
1.65504	0.83511	\\
1.65975	0.83281	\\
1.66446	0.83052	\\
1.66917	0.8281	\\
1.67388	0.8256	\\
1.67859	0.82292	\\
1.6833	0.82002	\\
1.68801	0.81709	\\
1.69272	0.81405	\\
1.69743	0.81095	\\
1.70214	0.80774	\\
1.70685	0.80455	\\
1.71156	0.80126	\\
1.71627	0.79794	\\
1.72098	0.79467	\\
1.72569	0.79169	\\
1.7304	0.78894	\\
1.73511	0.78631	\\
1.73982	0.78386	\\
1.74453	0.78156	\\
1.74924	0.77915	\\
1.75395	0.77667	\\
1.75866	0.77424	\\
1.76337	0.77168	\\
1.76808	0.76919	\\
1.77279	0.76669	\\
1.7775	0.76412	\\
1.78221	0.76115	\\
1.78692	0.7584	\\
1.79163	0.75587	\\
1.79634	0.75333	\\
1.80105	0.75071	\\
1.80575	0.74832	\\
1.81046	0.74537	\\
1.81517	0.74222	\\
1.81988	0.73967	\\
1.82459	0.73717	\\
1.8293	0.73494	\\
1.83401	0.73281	\\
1.83872	0.73068	\\
1.84343	0.72833	\\
1.84814	0.72577	\\
1.85285	0.72341	\\
1.85756	0.72114	\\
1.86227	0.71885	\\
1.86698	0.71658	\\
1.87169	0.71437	\\
1.8764	0.7121	\\
1.88111	0.70985	\\
1.88582	0.70761	\\
1.89053	0.70533	\\
1.89524	0.70332	\\
1.89995	0.70155	\\
1.90466	0.69958	\\
1.90937	0.6975	\\
1.91408	0.69528	\\
1.91879	0.69304	\\
1.9235	0.69085	\\
1.92821	0.68861	\\
1.93292	0.68646	\\
1.93763	0.68438	\\
1.94234	0.68249	\\
1.94705	0.68082	\\
1.95176	0.67922	\\
1.95646	0.67756	\\
1.96117	0.67598	\\
1.96588	0.67456	\\
1.97059	0.67303	\\
1.9753	0.67149	\\
1.98001	0.66994	\\
1.98472	0.6685	\\
1.98943	0.66688	\\
1.99414	0.66456	\\
1.99885	0.66226	\\
2.00356	0.66089	\\
2.00827	0.65981	\\
2.01298	0.65869	\\
2.01769	0.65753	\\
2.0224	0.65638	\\
2.02711	0.65525	\\
2.03182	0.65399	\\
2.03653	0.65273	\\
2.04124	0.65149	\\
2.04595	0.65001	\\
2.05066	0.64838	\\
2.05537	0.64654	\\
2.06008	0.64428	\\
2.06479	0.64209	\\
2.0695	0.64027	\\
2.07421	0.63869	\\
2.07892	0.63719	\\
2.08363	0.6358	\\
2.08834	0.6345	\\
2.09305	0.6333	\\
2.09776	0.6322	\\
2.10247	0.6312	\\
}; 

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round,]
  table[row sep=crcr]{%
  0.20153	0.7372	\\
0.20466	0.73459	\\
0.20778	0.73171	\\
0.21091	0.73503	\\
0.21403	0.73608	\\
0.21716	0.73996	\\
0.22029	0.74348	\\
0.22341	0.74705	\\
0.22654	0.75314	\\
0.22966	0.7544	\\
0.23279	0.75066	\\
0.23591	0.75042	\\
0.23904	0.75139	\\
0.24216	0.74849	\\
0.24529	0.74794	\\
0.24841	0.7472	\\
0.25154	0.74669	\\
0.25467	0.74829	\\
0.25779	0.74811	\\
0.26092	0.7465	\\
0.26404	0.74814	\\
0.26717	0.75068	\\
0.27029	0.75186	\\
0.27342	0.75197	\\
0.27654	0.7496	\\
0.27967	0.74535	\\
0.28279	0.74534	\\
0.28592	0.74384	\\
0.28904	0.74588	\\
0.29217	0.74919	\\
0.2953	0.75081	\\
0.29842	0.75715	\\
0.30155	0.7643	\\
0.30467	0.76837	\\
0.3078	0.76905	\\
0.31092	0.76934	\\
0.31405	0.76919	\\
0.31717	0.76607	\\
0.3203	0.76045	\\
0.32342	0.75327	\\
0.32655	0.74726	\\
0.32968	0.7489	\\
0.3328	0.7513	\\
0.33593	0.75187	\\
0.33905	0.7549	\\
0.34218	0.76377	\\
0.3453	0.76717	\\
0.34843	0.76582	\\
0.35155	0.76218	\\
0.35468	0.76039	\\
0.3578	0.75814	\\
0.36093	0.7574	\\
0.36406	0.75439	\\
0.36718	0.7522	\\
0.37031	0.7543	\\
0.37343	0.7567	\\
0.37656	0.75547	\\
0.37968	0.75372	\\
0.38281	0.75272	\\
0.38593	0.75096	\\
0.38906	0.7474	\\
0.39218	0.74353	\\
0.39531	0.73959	\\
0.39843	0.73437	\\
0.40156	0.72966	\\
0.40469	0.72418	\\
0.40781	0.71911	\\
0.41094	0.71485	\\
0.41406	0.71282	\\
0.41719	0.71191	\\
0.42031	0.71272	\\
0.42344	0.71446	\\
0.42656	0.7165	\\
0.42969	0.71961	\\
0.43281	0.7239	\\
0.43594	0.72909	\\
0.43907	0.7349	\\
0.44219	0.74091	\\
0.44532	0.74644	\\
0.44844	0.75194	\\
0.45157	0.75707	\\
0.45469	0.76181	\\
0.45782	0.76635	\\
0.46094	0.7709	\\
0.46407	0.77544	\\
0.46719	0.78024	\\
0.47032	0.78533	\\
0.47345	0.79079	\\
0.47657	0.79678	\\
0.4797	0.80346	\\
0.48282	0.81095	\\
0.48595	0.81924	\\
0.48907	0.82844	\\
0.4922	0.83858	\\
0.49532	0.84951	\\
0.49845	0.86121	\\
0.50157	0.87358	\\
0.5047	0.88634	\\
0.50782	0.89934	\\
0.51095	0.91244	\\
0.51408	0.92533	\\
0.5172	0.93774	\\
0.52033	0.95082	\\
0.52345	0.96268	\\
0.52658	0.97181	\\
0.5297	0.97936	\\
0.53283	0.985	\\
0.53595	0.98857	\\
0.53908	0.98985	\\
0.5422	0.98864	\\
0.54533	0.98481	\\
0.54846	0.97831	\\
0.55158	0.96907	\\
0.55471	0.95717	\\
0.55783	0.94263	\\
0.56096	0.9256	\\
0.56408	0.90627	\\
0.56721	0.88486	\\
0.57033	0.86158	\\
0.57346	0.83671	\\
0.57658	0.81055	\\
0.57971	0.78342	\\
0.58284	0.75561	\\
0.58596	0.72743	\\
0.58909	0.69917	\\
0.59221	0.67115	\\
0.59534	0.64021	\\
0.59846	0.61012	\\
0.60159	0.58442	\\
0.60471	0.55985	\\
0.60784	0.5365	\\
0.61096	0.51457	\\
0.61409	0.49414	\\
0.61721	0.47529	\\
0.62034	0.45806	\\
0.62347	0.44241	\\
0.62659	0.42845	\\
0.62972	0.4163	\\
0.63284	0.40586	\\
0.63597	0.39716	\\
0.63909	0.38948	\\
0.64222	0.38393	\\
0.64534	0.38084	\\
0.64847	0.37938	\\
0.65159	0.37948	\\
0.65472	0.38123	\\
0.65785	0.38459	\\
0.66097	0.38945	\\
0.6641	0.39581	\\
0.66722	0.40357	\\
0.67035	0.41266	\\
0.67347	0.42448	\\
0.6766	0.43776	\\
0.67972	0.45078	\\
0.68285	0.46487	\\
0.68597	0.47994	\\
0.6891	0.49591	\\
0.69223	0.5127	\\
0.69535	0.53022	\\
0.69848	0.54838	\\
0.7016	0.56945	\\
0.70473	0.5911	\\
0.70785	0.61071	\\
0.71098	0.6305	\\
0.7141	0.65047	\\
0.71723	0.6705	\\
0.72035	0.69047	\\
0.72348	0.71034	\\
0.7266	0.73247	\\
0.72973	0.75422	\\
0.73286	0.77319	\\
0.73598	0.79167	\\
0.73911	0.80957	\\
0.74223	0.82684	\\
0.74536	0.84349	\\
0.74848	0.86125	\\
0.75161	0.87797	\\
0.75473	0.89194	\\
0.75786	0.9051	\\
0.76098	0.91744	\\
0.76411	0.92893	\\
0.76724	0.93955	\\
0.77036	0.95043	\\
0.77349	0.96024	\\
0.77661	0.96789	\\
0.77974	0.97454	\\
0.78286	0.98031	\\
0.78599	0.98519	\\
0.78911	0.98963	\\
0.79224	0.99303	\\
0.79536	0.99518	\\
0.79849	0.99656	\\
0.80162	0.99718	\\
0.80474	0.99706	\\
0.80787	0.99606	\\
0.81099	0.99424	\\
0.81412	0.99194	\\
0.81724	0.98905	\\
0.82037	0.9856	\\
0.82349	0.9811	\\
0.82662	0.97603	\\
0.82974	0.97104	\\
0.83287	0.9656	\\
0.83599	0.95977	\\
0.83912	0.95274	\\
0.84225	0.9453	\\
0.84537	0.93835	\\
0.8485	0.93112	\\
0.85162	0.92362	\\
0.85475	0.91491	\\
0.85787	0.90596	\\
0.861	0.8978	\\
0.86412	0.88948	\\
0.86725	0.881	\\
0.87037	0.87133	\\
0.8735	0.86151	\\
0.87663	0.8527	\\
0.87975	0.84379	\\
0.88288	0.83371	\\
0.886	0.82357	\\
0.88913	0.8145	\\
0.89225	0.80539	\\
0.89538	0.79627	\\
0.8985	0.78596	\\
% 0.90163	0.77566	\\
% 0.90475	0.76652	\\
% 0.90788	0.7574	\\
% 0.91101	0.74724	\\
% 0.91413	0.73717	\\
% 0.91726	0.72828	\\
% 0.92038	0.71941	\\
% 0.92351	0.7095	\\
% 0.92663	0.69964	\\
% 0.92976	0.69091	\\
% 0.93288	0.68225	\\
% 0.93601	0.67253	\\
% 0.93913	0.66294	\\
% 0.94226	0.65451	\\
% 0.94538	0.64513	\\
% 0.94851	0.63586	\\
% 0.95164	0.62775	\\
% 0.95476	0.6197	\\
% 0.95789	0.6107	\\
% 0.96101	0.60181	\\
% 0.96414	0.59395	\\
% 0.96726	0.58525	\\
% 0.97039	0.57279	\\
% 0.97351	0.54101	\\
% 0.97664	0.55996	\\
% 0.97976	0.60703	\\
% 0.98289	0.65211	\\
% 0.98602	0.66809	\\
% 0.98914	0.68399	\\
% 0.99227	0.68999	\\
% 0.99539	0.65899	\\
% 0.99852	0.61081	\\
}; \label{pgfplots:700c_120m}

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
  0.90149	0.64767	\\
0.9062	0.64489	\\
0.91091	0.63949	\\
0.91562	0.63159	\\
0.92033	0.62151	\\
0.92504	0.60961	\\
0.92975	0.59633	\\
0.93446	0.5823	\\
0.93917	0.56792	\\
0.94388	0.55406	\\
0.94859	0.54162	\\
0.9533	0.52974	\\
0.95801	0.51779	\\
0.96272	0.50603	\\
0.96743	0.49444	\\
0.97214	0.483	\\
0.97685	0.47171	\\
0.98156	0.46061	\\
0.98627	0.44967	\\
0.99098	0.43882	\\
0.99569	0.42812	\\
1.0004	0.41755	\\
1.00511	0.40713	\\
1.00982	0.39686	\\
1.01453	0.38673	\\
1.01924	0.37679	\\
1.02395	0.36707	\\
1.02866	0.35751	\\
1.03337	0.34813	\\
1.03808	0.33884	\\
1.04279	0.33195	\\
1.0475	0.32524	\\
1.0522	0.31635	\\
1.05691	0.30768	\\
1.06162	0.29913	\\
1.06633	0.29079	\\
1.07104	0.28265	\\
1.07575	0.2747	\\
1.08046	0.26688	\\
1.08517	0.25925	\\
1.08988	0.25178	\\
1.09459	0.24449	\\
1.0993	0.23734	\\
1.10401	0.23038	\\
1.10872	0.22357	\\
1.11343	0.21692	\\
1.11814	0.21047	\\
1.12285	0.2042	\\
1.12756	0.1981	\\
1.13227	0.19212	\\
1.13698	0.18641	\\
1.14169	0.18092	\\
1.1464	0.17566	\\
1.15111	0.17071	\\
1.15582	0.16605	\\
1.16053	0.16177	\\
1.16524	0.15776	\\
1.16995	0.15407	\\
1.17466	0.15072	\\
1.17937	0.14772	\\
1.18408	0.14508	\\
1.18879	0.14273	\\
1.1935	0.14074	\\
1.19821	0.13914	\\
1.20291	0.13783	\\
1.20762	0.13708	\\
1.21233	0.13654	\\
1.21704	0.13621	\\
1.22175	0.13627	\\
1.22646	0.13678	\\
1.23117	0.13775	\\
1.23588	0.13914	\\
1.24059	0.14105	\\
1.2453	0.14352	\\
1.25001	0.1465	\\
1.25472	0.15004	\\
1.25943	0.15404	\\
1.26414	0.15861	\\
1.26885	0.16382	\\
1.27356	0.16966	\\
1.27827	0.17611	\\
1.28298	0.18311	\\
1.28769	0.19066	\\
1.2924	0.19881	\\
1.29711	0.20741	\\
1.30182	0.21661	\\
1.30653	0.22629	\\
1.31124	0.23652	\\
1.31595	0.24729	\\
1.32066	0.25854	\\
1.32537	0.27031	\\
1.33008	0.28259	\\
1.33479	0.29524	\\
1.3395	0.30842	\\
1.34421	0.322	\\
1.34892	0.336	\\
1.35362	0.3504	\\
1.35833	0.36528	\\
1.36304	0.38051	\\
1.36775	0.39608	\\
1.37246	0.41179	\\
1.37717	0.42752	\\
1.38188	0.44339	\\
1.38659	0.45916	\\
1.3913	0.47486	\\
1.39601	0.4904	\\
1.40072	0.5057	\\
1.40543	0.52078	\\
1.41014	0.53552	\\
1.41485	0.54992	\\
1.41956	0.56403	\\
1.42427	0.57779	\\
1.42898	0.59128	\\
1.43369	0.60446	\\
1.4384	0.6173	\\
1.44311	0.62986	\\
1.44782	0.63919	\\
1.45253	0.64834	\\
1.45724	0.6602	\\
1.46195	0.67174	\\
1.46666	0.68289	\\
1.47137	0.69369	\\
1.47608	0.70419	\\
1.48079	0.7142	\\
1.4855	0.72385	\\
1.49021	0.73308	\\
1.49492	0.74188	\\
1.49963	0.75017	\\
1.50433	0.75793	\\
1.50904	0.76532	\\
1.51375	0.77238	\\
1.51846	0.77899	\\
1.52317	0.78511	\\
1.52788	0.79076	\\
1.53259	0.79608	\\
1.5373	0.80112	\\
1.54201	0.80585	\\
1.54672	0.81025	\\
1.55143	0.81432	\\
1.55614	0.81814	\\
1.56085	0.82178	\\
1.56556	0.82517	\\
1.57027	0.82822	\\
1.57498	0.83094	\\
1.57969	0.83338	\\
1.5844	0.8356	\\
1.58911	0.83756	\\
1.59382	0.83931	\\
1.59853	0.84093	\\
1.60324	0.84231	\\
1.60795	0.84345	\\
1.61266	0.8444	\\
1.61737	0.84527	\\
1.62208	0.84598	\\
1.62679	0.84653	\\
1.6315	0.84702	\\
1.63621	0.84733	\\
1.64092	0.84742	\\
1.64563	0.84744	\\
1.65034	0.84731	\\
1.65504	0.84695	\\
1.65975	0.84638	\\
1.66446	0.8457	\\
1.66917	0.84486	\\
1.67388	0.84391	\\
1.67859	0.84299	\\
1.6833	0.84205	\\
1.68801	0.8411	\\
1.69272	0.84004	\\
1.69743	0.83889	\\
1.70214	0.83783	\\
1.70685	0.83676	\\
1.71156	0.8356	\\
1.71627	0.83427	\\
1.72098	0.83298	\\
1.72569	0.83159	\\
1.7304	0.83015	\\
1.73511	0.82871	\\
1.73982	0.82734	\\
1.74453	0.82578	\\
1.74924	0.82426	\\
1.75395	0.82295	\\
1.75866	0.82171	\\
1.76337	0.82038	\\
1.76808	0.81915	\\
1.77279	0.81801	\\
1.7775	0.81679	\\
1.78221	0.81551	\\
1.78692	0.81411	\\
1.79163	0.81272	\\
1.79634	0.81128	\\
1.80105	0.80978	\\
1.80575	0.80828	\\
1.81046	0.8063	\\
1.81517	0.80417	\\
1.81988	0.80242	\\
1.82459	0.80066	\\
1.8293	0.79891	\\
1.83401	0.79705	\\
1.83872	0.79523	\\
1.84343	0.79347	\\
1.84814	0.79175	\\
1.85285	0.79002	\\
1.85756	0.78839	\\
1.86227	0.78665	\\
1.86698	0.78487	\\
1.87169	0.78325	\\
1.8764	0.78159	\\
1.88111	0.78009	\\
1.88582	0.77877	\\
1.89053	0.77738	\\
1.89524	0.7759	\\
1.89995	0.77431	\\
1.90466	0.77256	\\
1.90937	0.77089	\\
1.91408	0.76933	\\
1.91879	0.76777	\\
1.9235	0.76614	\\
1.92821	0.76443	\\
1.93292	0.7628	\\
1.93763	0.7612	\\
1.94234	0.75989	\\
1.94705	0.75861	\\
1.95176	0.75728	\\
1.95646	0.75596	\\
1.96117	0.75484	\\
1.96588	0.75379	\\
1.97059	0.75279	\\
1.9753	0.7518	\\
1.98001	0.75059	\\
1.98472	0.74924	\\
1.98943	0.74784	\\
1.99414	0.74627	\\
1.99885	0.74484	\\
2.00356	0.74368	\\
2.00827	0.74245	\\
2.01298	0.74123	\\
2.01769	0.74004	\\
2.0224	0.73885	\\
2.02711	0.73761	\\
2.03182	0.73663	\\
2.03653	0.73539	\\
2.04124	0.73425	\\
2.04595	0.73306	\\
2.05066	0.73189	\\
2.05537	0.73071	\\
2.06008	0.72946	\\
2.06479	0.7279	\\
2.0695	0.72623	\\
2.07421	0.72457	\\
2.07892	0.72301	\\
2.08363	0.72166	\\
2.08834	0.72049	\\
2.09305	0.71954	\\
2.09776	0.71877	\\
2.10247	0.71845	\\
  };

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
  0.20153	0.77035	\\
0.20466	0.77012	\\
0.20778	0.7723	\\
0.21091	0.77463	\\
0.21403	0.77758	\\
0.21716	0.77932	\\
0.22029	0.78094	\\
0.22341	0.78156	\\
0.22654	0.78145	\\
0.22966	0.78055	\\
0.23279	0.77898	\\
0.23591	0.7789	\\
0.23904	0.78003	\\
0.24216	0.78154	\\
0.24529	0.78168	\\
0.24841	0.78274	\\
0.25154	0.78431	\\
0.25467	0.78477	\\
0.25779	0.78508	\\
0.26092	0.78533	\\
0.26404	0.78497	\\
0.26717	0.78505	\\
0.27029	0.78471	\\
0.27342	0.78231	\\
0.27654	0.78101	\\
0.27967	0.78081	\\
0.28279	0.78336	\\
0.28592	0.78517	\\
0.28904	0.78812	\\
0.29217	0.78994	\\
0.2953	0.79126	\\
0.29842	0.7925	\\
0.30155	0.79232	\\
0.30467	0.79095	\\
0.3078	0.79051	\\
0.31092	0.79104	\\
0.31405	0.79177	\\
0.31717	0.79163	\\
0.3203	0.79104	\\
0.32342	0.7911	\\
0.32655	0.79083	\\
0.32968	0.78938	\\
0.3328	0.7874	\\
0.33593	0.78633	\\
0.33905	0.78555	\\
0.34218	0.78479	\\
0.3453	0.78476	\\
0.34843	0.78477	\\
0.35155	0.78476	\\
0.35468	0.7847	\\
0.3578	0.78266	\\
0.36093	0.78164	\\
0.36406	0.78106	\\
0.36718	0.77954	\\
0.37031	0.77752	\\
0.37343	0.77681	\\
0.37656	0.77695	\\
0.37968	0.77658	\\
0.38281	0.77453	\\
0.38593	0.77165	\\
0.38906	0.76874	\\
0.39218	0.76505	\\
0.39531	0.75902	\\
0.39843	0.75197	\\
0.40156	0.74465	\\
0.40469	0.73765	\\
0.40781	0.731	\\
0.41094	0.72411	\\
0.41406	0.71915	\\
0.41719	0.71661	\\
0.42031	0.71552	\\
0.42344	0.71609	\\
0.42656	0.71735	\\
0.42969	0.72017	\\
0.43281	0.72441	\\
0.43594	0.72911	\\
0.43907	0.73377	\\
0.44219	0.73858	\\
0.44532	0.74359	\\
0.44844	0.74838	\\
0.45157	0.753	\\
0.45469	0.75757	\\
0.45782	0.76208	\\
0.46094	0.76665	\\
0.46407	0.77122	\\
0.46719	0.77583	\\
0.47032	0.78094	\\
0.47345	0.78655	\\
0.47657	0.79276	\\
0.4797	0.79979	\\
0.48282	0.8074	\\
0.48595	0.81604	\\
0.48907	0.82554	\\
0.4922	0.83595	\\
0.49532	0.84711	\\
0.49845	0.85905	\\
0.50157	0.87171	\\
0.5047	0.88477	\\
0.50782	0.89807	\\
0.51095	0.91132	\\
0.51408	0.92432	\\
0.5172	0.93681	\\
0.52033	0.94999	\\
0.52345	0.96184	\\
0.52658	0.9709	\\
0.5297	0.97835	\\
0.53283	0.98383	\\
0.53595	0.98716	\\
0.53908	0.98814	\\
0.5422	0.98661	\\
0.54533	0.98244	\\
0.54846	0.97558	\\
0.55158	0.96599	\\
0.55471	0.95372	\\
0.55783	0.93884	\\
0.56096	0.92153	\\
0.56408	0.90201	\\
0.56721	0.88042	\\
0.57033	0.85701	\\
0.57346	0.83211	\\
0.57658	0.80599	\\
0.57971	0.77896	\\
0.58284	0.7513	\\
0.58596	0.72332	\\
0.58909	0.69536	\\
0.59221	0.66766	\\
0.59534	0.63709	\\
0.59846	0.60736	\\
0.60159	0.582	\\
0.60471	0.55776	\\
0.60784	0.53485	\\
0.61096	0.51333	\\
0.61409	0.49326	\\
0.61721	0.47481	\\
0.62034	0.45796	\\
0.62347	0.44277	\\
0.62659	0.42923	\\
0.62972	0.41733	\\
0.63284	0.40723	\\
0.63597	0.39878	\\
0.63909	0.3914	\\
0.64222	0.38608	\\
0.64534	0.38319	\\
0.64847	0.38199	\\
0.65159	0.3824	\\
0.65472	0.3844	\\
0.65785	0.38795	\\
0.66097	0.39307	\\
0.6641	0.39957	\\
0.66722	0.40747	\\
0.67035	0.41671	\\
0.67347	0.42864	\\
0.6766	0.44201	\\
0.67972	0.45511	\\
0.68285	0.46922	\\
0.68597	0.48433	\\
0.6891	0.50027	\\
0.69223	0.51706	\\
0.69535	0.53459	\\
0.69848	0.55273	\\
0.7016	0.57382	\\
0.70473	0.59541	\\
0.70785	0.61502	\\
0.71098	0.63481	\\
0.7141	0.65469	\\
0.71723	0.6746	\\
0.72035	0.69447	\\
0.72348	0.71424	\\
0.7266	0.73619	\\
0.72973	0.75773	\\
0.73286	0.77646	\\
0.73598	0.79472	\\
0.73911	0.81241	\\
0.74223	0.82947	\\
0.74536	0.84589	\\
0.74848	0.86346	\\
0.75161	0.88011	\\
0.75473	0.89401	\\
0.75786	0.90706	\\
0.76098	0.91923	\\
0.76411	0.93048	\\
0.76724	0.94084	\\
0.77036	0.95138	\\
0.77349	0.96081	\\
0.77661	0.96819	\\
0.77974	0.97467	\\
0.78286	0.98027	\\
0.78599	0.985	\\
0.78911	0.98927	\\
0.79224	0.99253	\\
0.79536	0.99456	\\
0.79849	0.99581	\\
0.80162	0.99631	\\
0.80474	0.9961	\\
0.80787	0.99503	\\
0.81099	0.99316	\\
0.81412	0.99083	\\
0.81724	0.98793	\\
0.82037	0.98445	\\
0.82349	0.97992	\\
0.82662	0.9748	\\
0.82974	0.96977	\\
0.83287	0.96431	\\
0.83599	0.95849	\\
0.83912	0.95149	\\
0.84225	0.94408	\\
0.84537	0.93717	\\
0.8485	0.92997	\\
0.85162	0.92253	\\
0.85475	0.91388	\\
0.85787	0.90499	\\
0.861	0.89689	\\
0.86412	0.88863	\\
0.86725	0.88023	\\
0.87037	0.87058	\\
0.8735	0.86083	\\
0.87663	0.85211	\\
0.87975	0.8433	\\
0.88288	0.83331	\\
0.886	0.82328	\\
0.88913	0.81437	\\
0.89225	0.80536	\\
0.89538	0.7963	\\
0.8985	0.78609	\\
% 0.90163	0.77592	\\
% 0.90475	0.7669	\\
% 0.90788	0.75791	\\
% 0.91101	0.74783	\\
% 0.91413	0.73787	\\
% 0.91726	0.72897	\\
% 0.92038	0.72005	\\
% 0.92351	0.71006	\\
% 0.92663	0.70012	\\
% 0.92976	0.69133	\\
% 0.93288	0.68261	\\
% 0.93601	0.6729	\\
% 0.93913	0.66331	\\
% 0.94226	0.65491	\\
% 0.94538	0.64541	\\
% 0.94851	0.636	\\
% 0.95164	0.62765	\\
% 0.95476	0.61942	\\
% 0.95789	0.61026	\\
% 0.96101	0.60117	\\
% 0.96414	0.59317	\\
% 0.96726	0.58433	\\
% 0.97039	0.57343	\\
% 0.97351	0.54747	\\
% 0.97664	0.55028	\\
% 0.97976	0.58754	\\
% 0.98289	0.6299	\\
% 0.98602	0.64147	\\
% 0.98914	0.67082	\\
% 0.99227	0.70235	\\
% 0.99539	0.68821	\\
% 0.99852	0.66246	\\
}; \label{pgfplots:700c_240m}

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
  0.90149	0.65414	\\
0.9062	0.65133	\\
0.91091	0.64587	\\
0.91562	0.63795	\\
0.92033	0.62791	\\
0.92504	0.61595	\\
0.92975	0.60269	\\
0.93446	0.5885	\\
0.93917	0.57411	\\
0.94388	0.56034	\\
0.94859	0.5478	\\
0.9533	0.53584	\\
0.95801	0.52392	\\
0.96272	0.51214	\\
0.96743	0.50047	\\
0.97214	0.48899	\\
0.97685	0.47761	\\
0.98156	0.46645	\\
0.98627	0.45541	\\
0.99098	0.44445	\\
0.99569	0.43362	\\
1.0004	0.42299	\\
1.00511	0.41249	\\
1.00982	0.40211	\\
1.01453	0.39192	\\
1.01924	0.38192	\\
1.02395	0.3721	\\
1.02866	0.36248	\\
1.03337	0.35308	\\
1.03808	0.34378	\\
1.04279	0.33686	\\
1.0475	0.33012	\\
1.0522	0.32121	\\
1.05691	0.3125	\\
1.06162	0.30392	\\
1.06633	0.29553	\\
1.07104	0.28728	\\
1.07575	0.27923	\\
1.08046	0.27135	\\
1.08517	0.26361	\\
1.08988	0.25597	\\
1.09459	0.24853	\\
1.0993	0.24121	\\
1.10401	0.23403	\\
1.10872	0.227	\\
1.11343	0.2202	\\
1.11814	0.21362	\\
1.12285	0.20723	\\
1.12756	0.20105	\\
1.13227	0.19502	\\
1.13698	0.18924	\\
1.14169	0.18366	\\
1.1464	0.17835	\\
1.15111	0.17337	\\
1.15582	0.16869	\\
1.16053	0.16434	\\
1.16524	0.1603	\\
1.16995	0.15656	\\
1.17466	0.15312	\\
1.17937	0.14998	\\
1.18408	0.14719	\\
1.18879	0.14473	\\
1.1935	0.14261	\\
1.19821	0.14084	\\
1.20291	0.13946	\\
1.20762	0.13871	\\
1.21233	0.13816	\\
1.21704	0.13769	\\
1.22175	0.13773	\\
1.22646	0.13816	\\
1.23117	0.13904	\\
1.23588	0.14032	\\
1.24059	0.14214	\\
1.2453	0.14454	\\
1.25001	0.14749	\\
1.25472	0.15099	\\
1.25943	0.15495	\\
1.26414	0.15952	\\
1.26885	0.16457	\\
1.27356	0.17029	\\
1.27827	0.17664	\\
1.28298	0.18348	\\
1.28769	0.19083	\\
1.2924	0.19871	\\
1.29711	0.20713	\\
1.30182	0.216	\\
1.30653	0.22532	\\
1.31124	0.23522	\\
1.31595	0.2457	\\
1.32066	0.25674	\\
1.32537	0.26833	\\
1.33008	0.28039	\\
1.33479	0.29291	\\
1.3395	0.3059	\\
1.34421	0.3193	\\
1.34892	0.33305	\\
1.35362	0.34715	\\
1.35833	0.36149	\\
1.36304	0.37622	\\
1.36775	0.39119	\\
1.37246	0.40633	\\
1.37717	0.42151	\\
1.38188	0.43681	\\
1.38659	0.45196	\\
1.3913	0.46697	\\
1.39601	0.48183	\\
1.40072	0.49663	\\
1.40543	0.51132	\\
1.41014	0.5259	\\
1.41485	0.54015	\\
1.41956	0.55404	\\
1.42427	0.56749	\\
1.42898	0.58068	\\
1.43369	0.5936	\\
1.4384	0.60615	\\
1.44311	0.61842	\\
1.44782	0.62751	\\
1.45253	0.63642	\\
1.45724	0.64811	\\
1.46195	0.65951	\\
1.46666	0.67059	\\
1.47137	0.68136	\\
1.47608	0.69176	\\
1.48079	0.7016	\\
1.4855	0.71113	\\
1.49021	0.7202	\\
1.49492	0.72884	\\
1.49963	0.73709	\\
1.50433	0.74504	\\
1.50904	0.7525	\\
1.51375	0.7596	\\
1.51846	0.76629	\\
1.52317	0.77263	\\
1.52788	0.77863	\\
1.53259	0.78423	\\
1.5373	0.78963	\\
1.54201	0.79483	\\
1.54672	0.79982	\\
1.55143	0.80454	\\
1.55614	0.80885	\\
1.56085	0.81277	\\
1.56556	0.81638	\\
1.57027	0.8197	\\
1.57498	0.82261	\\
1.57969	0.82522	\\
1.5844	0.82761	\\
1.58911	0.82985	\\
1.59382	0.83193	\\
1.59853	0.83382	\\
1.60324	0.83537	\\
1.60795	0.83674	\\
1.61266	0.83795	\\
1.61737	0.8389	\\
1.62208	0.83985	\\
1.62679	0.84069	\\
1.6315	0.84147	\\
1.63621	0.84228	\\
1.64092	0.8429	\\
1.64563	0.84315	\\
1.65034	0.8432	\\
1.65504	0.8432	\\
1.65975	0.84305	\\
1.66446	0.84286	\\
1.66917	0.84246	\\
1.67388	0.84208	\\
1.67859	0.84165	\\
1.6833	0.84105	\\
1.68801	0.84017	\\
1.69272	0.83917	\\
1.69743	0.83805	\\
1.70214	0.83703	\\
1.70685	0.83605	\\
1.71156	0.83524	\\
1.71627	0.83449	\\
1.72098	0.8335	\\
1.72569	0.83253	\\
1.7304	0.83147	\\
1.73511	0.83042	\\
1.73982	0.82954	\\
1.74453	0.82855	\\
1.74924	0.82754	\\
1.75395	0.82657	\\
1.75866	0.82563	\\
1.76337	0.82453	\\
1.76808	0.82351	\\
1.77279	0.82237	\\
1.7775	0.82099	\\
1.78221	0.81953	\\
1.78692	0.81809	\\
1.79163	0.81667	\\
1.79634	0.81529	\\
1.80105	0.81381	\\
1.80575	0.81232	\\
1.81046	0.81025	\\
1.81517	0.8082	\\
1.81988	0.80662	\\
1.82459	0.80525	\\
1.8293	0.80394	\\
1.83401	0.80251	\\
1.83872	0.8012	\\
1.84343	0.79994	\\
1.84814	0.79863	\\
1.85285	0.79729	\\
1.85756	0.79598	\\
1.86227	0.79455	\\
1.86698	0.79309	\\
1.87169	0.79162	\\
1.8764	0.79025	\\
1.88111	0.78886	\\
1.88582	0.78744	\\
1.89053	0.78585	\\
1.89524	0.78432	\\
1.89995	0.78278	\\
1.90466	0.78145	\\
1.90937	0.78	\\
1.91408	0.77885	\\
1.91879	0.7777	\\
1.9235	0.77647	\\
1.92821	0.77517	\\
1.93292	0.77391	\\
1.93763	0.77265	\\
1.94234	0.77153	\\
1.94705	0.77044	\\
1.95176	0.76924	\\
1.95646	0.76798	\\
1.96117	0.76672	\\
1.96588	0.76552	\\
1.97059	0.76444	\\
1.9753	0.76331	\\
1.98001	0.76189	\\
1.98472	0.76045	\\
1.98943	0.75915	\\
1.99414	0.75767	\\
1.99885	0.75626	\\
2.00356	0.75521	\\
2.00827	0.75408	\\
2.01298	0.75301	\\
2.01769	0.75196	\\
2.0224	0.75098	\\
2.02711	0.74996	\\
2.03182	0.74892	\\
2.03653	0.74782	\\
2.04124	0.74647	\\
2.04595	0.74518	\\
2.05066	0.744	\\
2.05537	0.74283	\\
2.06008	0.74152	\\
2.06479	0.74013	\\
2.0695	0.73862	\\
2.07421	0.73712	\\
2.07892	0.73574	\\
2.08363	0.73452	\\
2.08834	0.73358	\\
2.09305	0.73281	\\
2.09776	0.7323	\\
2.10247	0.73215	\\
};

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
  0.20153	0.77162	\\
0.20466	0.77168	\\
0.20778	0.77175	\\
0.21091	0.77179	\\
0.21403	0.77158	\\
0.21716	0.76814	\\
0.22029	0.76664	\\
0.22341	0.76648	\\
0.22654	0.76738	\\
0.22966	0.77127	\\
0.23279	0.7746	\\
0.23591	0.7763	\\
0.23904	0.77893	\\
0.24216	0.77976	\\
0.24529	0.78055	\\
0.24841	0.77862	\\
0.25154	0.77797	\\
0.25467	0.77502	\\
0.25779	0.77421	\\
0.26092	0.77513	\\
0.26404	0.77507	\\
0.26717	0.77554	\\
0.27029	0.77707	\\
0.27342	0.78031	\\
0.27654	0.78428	\\
0.27967	0.78509	\\
0.28279	0.78629	\\
0.28592	0.78606	\\
0.28904	0.78462	\\
0.29217	0.78305	\\
0.2953	0.78093	\\
0.29842	0.78008	\\
0.30155	0.77879	\\
0.30467	0.77881	\\
0.3078	0.78007	\\
0.31092	0.78094	\\
0.31405	0.78136	\\
0.31717	0.78089	\\
0.3203	0.78029	\\
0.32342	0.77948	\\
0.32655	0.77918	\\
0.32968	0.7787	\\
0.3328	0.77771	\\
0.33593	0.77742	\\
0.33905	0.77772	\\
0.34218	0.77756	\\
0.3453	0.77883	\\
0.34843	0.77945	\\
0.35155	0.78148	\\
0.35468	0.78136	\\
0.3578	0.78097	\\
0.36093	0.77998	\\
0.36406	0.77673	\\
0.36718	0.77347	\\
0.37031	0.77243	\\
0.37343	0.76967	\\
0.37656	0.76784	\\
0.37968	0.7672	\\
0.38281	0.76605	\\
0.38593	0.76454	\\
0.38906	0.76247	\\
0.39218	0.75909	\\
0.39531	0.75391	\\
0.39843	0.74865	\\
0.40156	0.7415	\\
0.40469	0.73364	\\
0.40781	0.7275	\\
0.41094	0.72187	\\
0.41406	0.71753	\\
0.41719	0.71432	\\
0.42031	0.71337	\\
0.42344	0.7136	\\
0.42656	0.71483	\\
0.42969	0.71711	\\
0.43281	0.72037	\\
0.43594	0.72465	\\
0.43907	0.72947	\\
0.44219	0.7344	\\
0.44532	0.7393	\\
0.44844	0.74436	\\
0.45157	0.74934	\\
0.45469	0.75412	\\
0.45782	0.75874	\\
0.46094	0.76316	\\
0.46407	0.76764	\\
0.46719	0.77242	\\
0.47032	0.77776	\\
0.47345	0.78354	\\
0.47657	0.78989	\\
0.4797	0.79695	\\
0.48282	0.80491	\\
0.48595	0.81384	\\
0.48907	0.82364	\\
0.4922	0.83431	\\
0.49532	0.84594	\\
0.49845	0.85835	\\
0.50157	0.87135	\\
0.5047	0.8847	\\
0.50782	0.89829	\\
0.51095	0.91184	\\
0.51408	0.92513	\\
0.5172	0.93786	\\
0.52033	0.95119	\\
0.52345	0.9632	\\
0.52658	0.97231	\\
0.5297	0.97967	\\
0.53283	0.98501	\\
0.53595	0.98813	\\
0.53908	0.98883	\\
0.5422	0.98697	\\
0.54533	0.98241	\\
0.54846	0.97509	\\
0.55158	0.96502	\\
0.55471	0.95225	\\
0.55783	0.93686	\\
0.56096	0.91905	\\
0.56408	0.89899	\\
0.56721	0.87689	\\
0.57033	0.853	\\
0.57346	0.82762	\\
0.57658	0.80104	\\
0.57971	0.7736	\\
0.58284	0.74557	\\
0.58596	0.7173	\\
0.58909	0.68904	\\
0.59221	0.66113	\\
0.59534	0.63039	\\
0.59846	0.60051	\\
0.60159	0.57497	\\
0.60471	0.5506	\\
0.60784	0.52757	\\
0.61096	0.50587	\\
0.61409	0.48567	\\
0.61721	0.46709	\\
0.62034	0.45019	\\
0.62347	0.43502	\\
0.62659	0.4215	\\
0.62972	0.40963	\\
0.63284	0.39958	\\
0.63597	0.39126	\\
0.63909	0.38392	\\
0.64222	0.37869	\\
0.64534	0.37592	\\
0.64847	0.37484	\\
0.65159	0.37538	\\
0.65472	0.37751	\\
0.65785	0.38122	\\
0.66097	0.38644	\\
0.6641	0.39308	\\
0.66722	0.40115	\\
0.67035	0.41054	\\
0.67347	0.42265	\\
0.6766	0.43629	\\
0.67972	0.44959	\\
0.68285	0.46396	\\
0.68597	0.47935	\\
0.6891	0.49556	\\
0.69223	0.51256	\\
0.69535	0.53033	\\
0.69848	0.54867	\\
0.7016	0.56995	\\
0.70473	0.59179	\\
0.70785	0.61155	\\
0.71098	0.6316	\\
0.7141	0.65177	\\
0.71723	0.67195	\\
0.72035	0.69208	\\
0.72348	0.71208	\\
0.7266	0.7343	\\
0.72973	0.7561	\\
0.73286	0.77501	\\
0.73598	0.79346	\\
0.73911	0.81135	\\
0.74223	0.82862	\\
0.74536	0.84519	\\
0.74848	0.86293	\\
0.75161	0.87972	\\
0.75473	0.89378	\\
0.75786	0.90692	\\
0.76098	0.91918	\\
0.76411	0.93054	\\
0.76724	0.94095	\\
0.77036	0.95155	\\
0.77349	0.96099	\\
0.77661	0.9684	\\
0.77974	0.9749	\\
0.78286	0.98051	\\
0.78599	0.98524	\\
0.78911	0.98949	\\
0.79224	0.99273	\\
0.79536	0.99473	\\
0.79849	0.99594	\\
0.80162	0.99637	\\
0.80474	0.99609	\\
0.80787	0.99492	\\
0.81099	0.99297	\\
0.81412	0.99055	\\
0.81724	0.98754	\\
0.82037	0.98397	\\
0.82349	0.97933	\\
0.82662	0.97409	\\
0.82974	0.96895	\\
0.83287	0.96337	\\
0.83599	0.95741	\\
0.83912	0.95028	\\
0.84225	0.94271	\\
0.84537	0.93565	\\
0.8485	0.9283	\\
0.85162	0.92072	\\
0.85475	0.91192	\\
0.85787	0.90287	\\
0.861	0.89462	\\
0.86412	0.8862	\\
0.86725	0.87763	\\
0.87037	0.86783	\\
0.8735	0.85789	\\
0.87663	0.84894	\\
0.87975	0.8399	\\
0.88288	0.8297	\\
0.886	0.81947	\\
0.88913	0.81035	\\
0.89225	0.80119	\\
0.89538	0.79203	\\
0.8985	0.78169	\\
% 0.90163	0.77134	\\
% 0.90475	0.76206	\\
% 0.90788	0.75283	\\
% 0.91101	0.74252	\\
% 0.91413	0.73224	\\
% 0.91726	0.72315	\\
% 0.92038	0.71408	\\
% 0.92351	0.70401	\\
% 0.92663	0.69399	\\
% 0.92976	0.68514	\\
% 0.93288	0.67624	\\
% 0.93601	0.66637	\\
% 0.93913	0.65655	\\
% 0.94226	0.64782	\\
% 0.94538	0.63809	\\
% 0.94851	0.62851	\\
% 0.95164	0.62011	\\
% 0.95476	0.61177	\\
% 0.95789	0.60244	\\
% 0.96101	0.59313	\\
% 0.96414	0.58499	\\
% 0.96726	0.57594	\\
% 0.97039	0.56477	\\
% 0.97351	0.53814	\\
% 0.97664	0.54195	\\
% 0.97976	0.58015	\\
% 0.98289	0.62127	\\
% 0.98602	0.63132	\\
% 0.98914	0.66186	\\
% 0.99227	0.69743	\\
% 0.99539	0.68676	\\
% 0.99852	0.66039	\\
}; \label{pgfplots:700c_480m}

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
  0.90149	0.66831	\\
0.9062	0.66561	\\
0.91091	0.66025	\\
0.91562	0.65239	\\
0.92033	0.6424	\\
0.92504	0.63061	\\
0.92975	0.6175	\\
0.93446	0.60354	\\
0.93917	0.58928	\\
0.94388	0.57555	\\
0.94859	0.56309	\\
0.9533	0.55115	\\
0.95801	0.53924	\\
0.96272	0.52741	\\
0.96743	0.51579	\\
0.97214	0.50429	\\
0.97685	0.49291	\\
0.98156	0.48167	\\
0.98627	0.47054	\\
0.99098	0.45954	\\
0.99569	0.4487	\\
1.0004	0.43797	\\
1.00511	0.42741	\\
1.00982	0.41697	\\
1.01453	0.40672	\\
1.01924	0.39664	\\
1.02395	0.38674	\\
1.02866	0.377	\\
1.03337	0.36741	\\
1.03808	0.35795	\\
1.04279	0.3509	\\
1.0475	0.34394	\\
1.0522	0.33478	\\
1.05691	0.32584	\\
1.06162	0.31702	\\
1.06633	0.30837	\\
1.07104	0.29985	\\
1.07575	0.29157	\\
1.08046	0.28339	\\
1.08517	0.27532	\\
1.08988	0.26741	\\
1.09459	0.25964	\\
1.0993	0.25204	\\
1.10401	0.2446	\\
1.10872	0.23735	\\
1.11343	0.23028	\\
1.11814	0.22341	\\
1.12285	0.21672	\\
1.12756	0.2102	\\
1.13227	0.20388	\\
1.13698	0.19777	\\
1.14169	0.1919	\\
1.1464	0.18629	\\
1.15111	0.18097	\\
1.15582	0.17593	\\
1.16053	0.17117	\\
1.16524	0.16672	\\
1.16995	0.16268	\\
1.17466	0.15887	\\
1.17937	0.15544	\\
1.18408	0.15233	\\
1.18879	0.14951	\\
1.1935	0.14705	\\
1.19821	0.14496	\\
1.20291	0.14323	\\
1.20762	0.14223	\\
1.21233	0.14151	\\
1.21704	0.14086	\\
1.22175	0.14069	\\
1.22646	0.14092	\\
1.23117	0.14155	\\
1.23588	0.14262	\\
1.24059	0.14421	\\
1.2453	0.14637	\\
1.25001	0.14901	\\
1.25472	0.15209	\\
1.25943	0.15572	\\
1.26414	0.16002	\\
1.26885	0.16476	\\
1.27356	0.17008	\\
1.27827	0.17591	\\
1.28298	0.18229	\\
1.28769	0.18925	\\
1.2924	0.19671	\\
1.29711	0.20471	\\
1.30182	0.21335	\\
1.30653	0.22253	\\
1.31124	0.23216	\\
1.31595	0.24222	\\
1.32066	0.25277	\\
1.32537	0.26385	\\
1.33008	0.27553	\\
1.33479	0.28758	\\
1.3395	0.30009	\\
1.34421	0.31292	\\
1.34892	0.32612	\\
1.35362	0.33987	\\
1.35833	0.35399	\\
1.36304	0.3684	\\
1.36775	0.38302	\\
1.37246	0.39787	\\
1.37717	0.41276	\\
1.38188	0.42774	\\
1.38659	0.44268	\\
1.3913	0.45765	\\
1.39601	0.47247	\\
1.40072	0.48707	\\
1.40543	0.50146	\\
1.41014	0.51559	\\
1.41485	0.52951	\\
1.41956	0.54312	\\
1.42427	0.55643	\\
1.42898	0.56949	\\
1.43369	0.58234	\\
1.4384	0.59482	\\
1.44311	0.60719	\\
1.44782	0.61636	\\
1.45253	0.62535	\\
1.45724	0.63706	\\
1.46195	0.6485	\\
1.46666	0.65962	\\
1.47137	0.67041	\\
1.47608	0.68095	\\
1.48079	0.69123	\\
1.4855	0.70121	\\
1.49021	0.71076	\\
1.49492	0.71988	\\
1.49963	0.72865	\\
1.50433	0.73697	\\
1.50904	0.74485	\\
1.51375	0.7523	\\
1.51846	0.7593	\\
1.52317	0.76586	\\
1.52788	0.77189	\\
1.53259	0.77749	\\
1.5373	0.78282	\\
1.54201	0.78779	\\
1.54672	0.79253	\\
1.55143	0.79704	\\
1.55614	0.80132	\\
1.56085	0.80541	\\
1.56556	0.80917	\\
1.57027	0.81263	\\
1.57498	0.81587	\\
1.57969	0.81889	\\
1.5844	0.82158	\\
1.58911	0.82407	\\
1.59382	0.82651	\\
1.59853	0.82868	\\
1.60324	0.83076	\\
1.60795	0.83254	\\
1.61266	0.83401	\\
1.61737	0.83533	\\
1.62208	0.83646	\\
1.62679	0.83759	\\
1.6315	0.83862	\\
1.63621	0.83962	\\
1.64092	0.84049	\\
1.64563	0.84126	\\
1.65034	0.84194	\\
1.65504	0.84228	\\
1.65975	0.84229	\\
1.66446	0.84214	\\
1.66917	0.84188	\\
1.67388	0.84141	\\
1.67859	0.84085	\\
1.6833	0.84025	\\
1.68801	0.83966	\\
1.69272	0.83898	\\
1.69743	0.83811	\\
1.70214	0.83715	\\
1.70685	0.83624	\\
1.71156	0.83533	\\
1.71627	0.8345	\\
1.72098	0.83377	\\
1.72569	0.83301	\\
1.7304	0.83223	\\
1.73511	0.83158	\\
1.73982	0.83098	\\
1.74453	0.83028	\\
1.74924	0.82932	\\
1.75395	0.82827	\\
1.75866	0.82736	\\
1.76337	0.82637	\\
1.76808	0.82529	\\
1.77279	0.82413	\\
1.7775	0.82292	\\
1.78221	0.82173	\\
1.78692	0.82046	\\
1.79163	0.81919	\\
1.79634	0.81802	\\
1.80105	0.81685	\\
1.80575	0.81573	\\
1.81046	0.81442	\\
1.81517	0.81309	\\
1.81988	0.81188	\\
1.82459	0.81079	\\
1.8293	0.80961	\\
1.83401	0.80829	\\
1.83872	0.80682	\\
1.84343	0.8054	\\
1.84814	0.80408	\\
1.85285	0.80256	\\
1.85756	0.80095	\\
1.86227	0.79943	\\
1.86698	0.79802	\\
1.87169	0.79661	\\
1.8764	0.79531	\\
1.88111	0.79407	\\
1.88582	0.7929	\\
1.89053	0.79172	\\
1.89524	0.79056	\\
1.89995	0.78953	\\
1.90466	0.78853	\\
1.90937	0.78741	\\
1.91408	0.78632	\\
1.91879	0.78523	\\
1.9235	0.78414	\\
1.92821	0.7829	\\
1.93292	0.78163	\\
1.93763	0.78044	\\
1.94234	0.77906	\\
1.94705	0.77769	\\
1.95176	0.77641	\\
1.95646	0.77523	\\
1.96117	0.77389	\\
1.96588	0.7726	\\
1.97059	0.77146	\\
1.9753	0.77029	\\
1.98001	0.76926	\\
1.98472	0.76826	\\
1.98943	0.76724	\\
1.99414	0.76594	\\
1.99885	0.76461	\\
2.00356	0.76345	\\
2.00827	0.76226	\\
2.01298	0.76114	\\
2.01769	0.75997	\\
2.0224	0.75882	\\
2.02711	0.75773	\\
2.03182	0.75661	\\
2.03653	0.75554	\\
2.04124	0.75452	\\
2.04595	0.75346	\\
2.05066	0.75241	\\
2.05537	0.75135	\\
2.06008	0.75022	\\
2.06479	0.74909	\\
2.0695	0.74803	\\
2.07421	0.74666	\\
2.07892	0.74525	\\
2.08363	0.74397	\\
2.08834	0.74285	\\
2.09305	0.74184	\\
2.09776	0.74103	\\
2.10247	0.74055	\\
};
\end{axis}

\begin{axis}[tiny, 
		axis line on top,
		anchor=south east,
		at={(a700cvd.south east)},
		yticklabel style={anchor=east,xshift=6.3mm},
		xticklabel style={anchor=north,yshift=18.5mm},
            xtick=\empty,
            extra x ticks = {4,8,12},
            extra x tick labels = {\scriptsize{\sffamily 4},\scriptsize{\sffamily 8},\scriptsize{\sffamily 12}},
            ytick=\empty,
            extra y ticks = {0.1,0.2,0.3},
            extra y tick labels = {\scriptsize{\sffamily 0.1},\scriptsize{\sffamily 0.2},\scriptsize{\sffamily 0.3}},
            xmin=3,xmax=13.5,
            ymin=0.05,ymax=.4,
            ylabel style={anchor=east,yshift=2mm,xshift=5mm},       
            ylabel={\scriptsize{\sffamily Abs.}}, 
            xlabel style={anchor=north,yshift=23mm, xshift=0mm},
            xlabel={\scriptsize{\sffamily Wavelength (\SI{}{\micro\metre})}},
             every extra x tick label/.style={font=\sffamily, anchor=north, yshift=23mm, xshift=0mm},
            every extra y tick label/.style={font=\sffamily, anchor=north, yshift=23mm, xshift=0mm},
            ]
\addplot[color=mycolor4,solid,line width=1.5pt, line join = round]
table[row sep=crcr]{%
2.53063	0.12596	\\
2.59189	0.13119	\\
2.65314	0.13705	\\
2.7144	0.14276	\\
2.77566	0.14772	\\
2.83692	0.15293	\\
2.89818	0.15816	\\
2.95943	0.16315	\\
3.02069	0.16788	\\
3.08195	0.17265	\\
3.14321	0.17762	\\
3.20446	0.1823	\\
3.26572	0.18696	\\
3.32698	0.1914	\\
3.38824	0.19639	\\
3.4495	0.20101	\\
3.51075	0.20508	\\
3.57201	0.20897	\\
3.63327	0.21296	\\
3.69453	0.21679	\\
3.75579	0.22085	\\
3.81704	0.2257	\\
3.8783	0.22997	\\
3.93956	0.23367	\\
4.00082	0.23662	\\
4.06207	0.23949	\\
4.12333	0.24228	\\
4.18459	0.24368	\\
4.24585	0.24411	\\
4.30711	0.24755	\\
4.36836	0.25293	\\
4.42962	0.25667	\\
4.49088	0.25963	\\
4.55214	0.26134	\\
4.61339	0.25984	\\
4.67465	0.25099	\\
4.73591	0.24489	\\
4.79717	0.24518	\\
4.85843	0.24945	\\
4.91968	0.25477	\\
4.98094	0.2599	\\
5.0422	0.26618	\\
5.10346	0.26962	\\
5.16471	0.27208	\\
5.22597	0.27338	\\
5.28723	0.27416	\\
5.34849	0.27518	\\
5.40975	0.27591	\\
5.471	0.27657	\\
5.53226	0.27721	\\
5.59352	0.2775	\\
5.65478	0.27808	\\
5.71604	0.27896	\\
5.77729	0.27899	\\
5.83855	0.27899	\\
5.89981	0.27874	\\
5.96107	0.27842	\\
6.02232	0.27833	\\
6.08358	0.27862	\\
6.14484	0.27852	\\
6.2061	0.27864	\\
6.26736	0.27856	\\
6.32861	0.27809	\\
6.38987	0.27758	\\
6.45113	0.27683	\\
6.51239	0.27643	\\
6.57364	0.27592	\\
6.6349	0.27555	\\
6.69616	0.27505	\\
6.75742	0.27403	\\
6.81868	0.27328	\\
6.87993	0.27258	\\
6.94119	0.27144	\\
7.00245	0.26989	\\
7.06371	0.26893	\\
7.12496	0.26797	\\
7.18622	0.2669	\\
7.24748	0.26572	\\
7.30874	0.26454	\\
7.37	0.26299	\\
7.43125	0.26176	\\
7.49251	0.26061	\\
7.55377	0.25988	\\
7.61503	0.25871	\\
7.67629	0.2577	\\
7.73754	0.25691	\\
7.7988	0.2569	\\
7.86006	0.25795	\\
7.92132	0.26132	\\
7.98257	0.26439	\\
8.04383	0.2642	\\
8.10509	0.2624	\\
8.16635	0.26063	\\
8.22761	0.26008	\\
8.28886	0.25931	\\
8.35012	0.2588	\\
8.41138	0.25832	\\
8.47264	0.25764	\\
8.53389	0.25782	\\
8.59515	0.25801	\\
8.65641	0.25849	\\
8.71767	0.25915	\\
8.77893	0.26037	\\
8.84018	0.26157	\\
8.90144	0.26371	\\
8.9627	0.26576	\\
9.02396	0.26677	\\
9.08521	0.26746	\\
9.14647	0.26716	\\
9.20773	0.26622	\\
9.26899	0.26396	\\
9.33025	0.26168	\\
9.3915	0.25891	\\
9.45276	0.25613	\\
9.51402	0.25394	\\
9.57528	0.25244	\\
9.63654	0.24971	\\
9.69779	0.24803	\\
9.75905	0.24673	\\
9.82031	0.24552	\\
9.88157	0.24494	\\
9.94282	0.24401	\\
10.00408	0.24363	\\
10.06534	0.24364	\\
10.1266	0.24321	\\
10.18786	0.24239	\\
10.24911	0.24268	\\
10.31037	0.24259	\\
10.37163	0.2428	\\
10.43289	0.24308	\\
10.49414	0.24338	\\
10.5554	0.24409	\\
10.61666	0.24461	\\
10.67792	0.24589	\\
10.73918	0.24759	\\
10.80043	0.24891	\\
10.86169	0.25171	\\
10.92295	0.25392	\\
10.98421	0.25592	\\
11.04546	0.25839	\\
11.10672	0.26117	\\
11.16798	0.26402	\\
11.22924	0.26758	\\
11.2905	0.27072	\\
11.35175	0.27354	\\
11.41301	0.27686	\\
11.47427	0.2801	\\
11.53553	0.28351	\\
11.59679	0.28735	\\
11.65804	0.29106	\\
11.7193	0.29364	\\
11.78056	0.29695	\\
11.84182	0.29962	\\
11.90307	0.30239	\\
11.96433	0.30509	\\
12.02559	0.30842	\\
12.08685	0.31029	\\
12.14811	0.3134	\\
12.20936	0.31669	\\
12.27062	0.32023	\\
12.33188	0.3245	\\
12.39314	0.32862	\\
12.45439	0.33294	\\
12.51565	0.33755	\\
12.57691	0.3425	\\
12.63817	0.34785	\\
12.69943	0.35286	\\
12.76068	0.35806	\\
12.82194	0.36347	\\
12.8832	0.36855	\\
12.94446	0.37359	\\
13.00571	0.37938	\\
13.06697	0.3852	\\
13.12823	0.39083	\\
13.18949	0.3966	\\
13.25075	0.40172	\\
13.312	0.40874	\\
13.37326	0.4166	\\
13.43452	0.42428	\\
13.49578	0.43191	\\
13.55704	0.43916	\\
13.61829	0.44656	\\
13.67955	0.45503	\\
13.74081	0.46272	\\
13.80207	0.47057	\\
13.86332	0.47851	\\
13.92458	0.48567	\\
13.98584	0.49397	\\
% 14.0471	0.50125	\\
% 14.10836	0.50689	\\
% 14.16961	0.51466	\\
% 14.23087	0.52142	\\
% 14.29213	0.52605	\\
% 14.35339	0.53154	\\
% 14.41464	0.53672	\\
% 14.4759	0.54216	\\
% 14.53716	0.54648	\\
% 14.59842	0.54948	\\
% 14.65968	0.55374	\\
% 14.72093	0.55892	\\
% 14.78219	0.56251	\\
% 14.84345	0.56509	\\
% 14.90471	0.56731	\\
% 14.96596	0.56972	\\
% 15.02722	0.57109	\\
% 15.08848	0.57175	\\
% 15.14974	0.57267	\\
% 15.211	0.57338	\\
% 15.27225	0.57497	\\
% 15.33351	0.57547	\\
% 15.39477	0.57321	\\
% 15.45603	0.57249	\\
% 15.51729	0.57553	\\
% 15.57854	0.57548	\\
% 15.6398	0.57361	\\
% 15.70106	0.573	\\
% 15.76232	0.57115	\\
% 15.82357	0.56878	\\
% 15.88483	0.56469	\\
% 15.94609	0.56409	\\
% 16.00735	0.56685	\\
% 16.06861	0.56811	\\
% 16.12986	0.569	\\
% 16.19112	0.56801	\\
% 16.25238	0.55843	\\
% 16.31364	0.54934	\\
% 16.37489	0.54859	\\
% 16.43615	0.54774	\\
% 16.49741	0.54387	\\
% 16.55867	0.54188	\\
% 16.61993	0.53933	\\
% 16.68118	0.53445	\\
% 16.74244	0.53089	\\
% 16.8037	0.53023	\\
% 16.86496	0.52798	\\
% 16.92621	0.52286	\\
% 16.98747	0.51677	\\
% 17.04873	0.51815	\\
% 17.10999	0.51712	\\
% 17.17125	0.50956	\\
% 17.2325	0.50243	\\
% 17.29376	0.4939	\\
% 17.35502	0.48681	\\
% 17.41628	0.48808	\\
% 17.47754	0.48829	\\
% 17.53879	0.47516	\\
% 17.60005	0.46031	\\
% 17.66131	0.45794	\\
% 17.72257	0.45975	\\
% 17.78382	0.45804	\\
% 17.84508	0.45175	\\
% 17.90634	0.44412	\\
% 17.9676	0.44739	\\
% 18.02886	0.45175	\\
% 18.09011	0.44542	\\
% 18.15137	0.44065	\\
};
 \end{axis}
 
 \begin{axis}[
        width=\figurewidth,
        height=\figureheight,
        at={(0cm,0cm)},
        scale only axis,
            xmin=.4,xmax=2.3,
            ymin=0,ymax=1,
			xtick=\empty,
            ytick=\empty,
			axis line style={draw=none}]
		\end{axis}
%   \node[draw,fill=white,inner sep=1pt, below left =-2.5em,line width=1pt] at (abs1.north east) {\small
%     \begin{tabular}{rl}
% %		\multicolumn{2}{l}{Spacer }\\
% 		\ref{pgfplots:700c_0m} & \SI{0}{\hour} \\
%     \ref{pgfplots:700c_120m} & \SI{2}{\hour}\\
%     \ref{pgfplots:700c_240m} & \SI{4}{\hour}\\
%     \ref{pgfplots:700c_480m} & \SI{8}{\hour}\\
% 		\end{tabular}};
					%\node at (-35pt,\figureheight) {\textbf{(a)}};
%\end{tikzpicture}%

==> tikz/anneal_800_cvd.tikz <==
	\setlength\figureheight{4.5cm} 
	\setlength\figurewidth{5.6cm}

\begin{axis}[name = a800cvd,axis line on top,every tick/.style={line width=1pt, },
ylabel shift = -4 pt,
major tick length=0.1cm,
width=\figurewidth,
height=\figureheight,
scale only axis,
            xlabel={Wavelength (\SI{}{\micro\metre})},
            ylabel={Absorption},
            xmin=.4,xmax=2.3,
            ymin=0,ymax=1,
			xtick=\empty,
            extra x ticks={0.6,1.1,1.6, 2.1},
            extra x tick labels={0.6,1.1,1.6, 2.1},
            every extra x tick label/.style={font=\sffamily},
            ytick=\empty,
            extra y ticks={0,0.5,1},
            extra y tick labels={0,0.5,1},
            ]
 \node[anchor=north east] at (rel axis cs:.97,.97) {\scriptsize{\textit{\SI{1073}{\kelvin}}}};

\addplot [color=mycolor1,dotted,line width=1.5pt, line join = round,]
table[row sep=crcr]{%
0.20153	0.75644	\\
0.20466	0.77394	\\
0.20778	0.76277	\\
0.21091	0.76534	\\
0.21403	0.78079	\\
0.21716	0.75944	\\
0.22029	0.78308	\\
0.22341	0.785	\\
0.22654	0.78848	\\
0.22966	0.78444	\\
0.23279	0.77798	\\
0.23591	0.76239	\\
0.23904	0.76803	\\
0.24216	0.7767	\\
0.24529	0.76687	\\
0.24841	0.78427	\\
0.25154	0.79043	\\
0.25467	0.77652	\\
0.25779	0.77584	\\
0.26092	0.77914	\\
0.26404	0.78092	\\
0.26717	0.7915	\\
0.27029	0.80072	\\
0.27342	0.77627	\\
0.27654	0.78194	\\
0.27967	0.77853	\\
0.28279	0.78805	\\
0.28592	0.76413	\\
0.28904	0.76347	\\
0.29217	0.77521	\\
0.2953	0.77903	\\
0.29842	0.76467	\\
0.30155	0.76683	\\
0.30467	0.7696	\\
0.3078	0.78372	\\
0.31092	0.77866	\\
0.31405	0.78769	\\
0.31717	0.7805	\\
0.3203	0.77677	\\
0.32342	0.76746	\\
0.32655	0.76566	\\
0.32968	0.78542	\\
0.3328	0.75974	\\
0.33593	0.76976	\\
0.33905	0.77608	\\
0.34218	0.77269	\\
0.3453	0.76662	\\
0.34843	0.77263	\\
0.35155	0.77471	\\
0.35468	0.77031	\\
0.3578	0.77806	\\
0.36093	0.7785	\\
0.36406	0.78228	\\
0.36718	0.77033	\\
0.37031	0.77933	\\
0.37343	0.77086	\\
0.37656	0.76069	\\
0.37968	0.77013	\\
0.38281	0.76752	\\
0.38593	0.76869	\\
0.38906	0.76058	\\
0.39218	0.77302	\\
0.39531	0.77125	\\
0.39843	0.77186	\\
0.40156	0.77416	\\
0.40469	0.76392	\\
0.40781	0.7583	\\
0.41094	0.75363	\\
0.41406	0.74737	\\
0.41719	0.74535	\\
0.42031	0.74261	\\
0.42344	0.7428	\\
0.42656	0.74253	\\
0.42969	0.74195	\\
0.43281	0.74315	\\
0.43594	0.74599	\\
0.43907	0.74539	\\
0.44219	0.74771	\\
0.44532	0.75143	\\
0.44844	0.75407	\\
0.45157	0.75639	\\
0.45469	0.76023	\\
0.45782	0.76333	\\
0.46094	0.767	\\
0.46407	0.77358	\\
0.46719	0.78046	\\
0.47032	0.78818	\\
0.47345	0.79723	\\
0.47657	0.80707	\\
0.4797	0.81881	\\
0.48282	0.83069	\\
0.48595	0.84411	\\
0.48907	0.85866	\\
0.4922	0.87383	\\
0.49532	0.88871	\\
0.49845	0.90376	\\
0.50157	0.9191	\\
0.5047	0.93334	\\
0.50782	0.94704	\\
0.51095	0.95952	\\
0.51408	0.97042	\\
0.5172	0.97957	\\
0.52033	0.98728	\\
0.52345	0.99252	\\
0.52658	0.99423	\\
0.5297	0.99341	\\
0.53283	0.98984	\\
0.53595	0.98341	\\
0.53908	0.97438	\\
0.5422	0.9625	\\
0.54533	0.94808	\\
0.54846	0.93114	\\
0.55158	0.91182	\\
0.55471	0.89037	\\
0.55783	0.86681	\\
0.56096	0.84185	\\
0.56408	0.81528	\\
0.56721	0.78732	\\
0.57033	0.75861	\\
0.57346	0.72927	\\
0.57658	0.69919	\\
0.57971	0.66945	\\
0.58284	0.63965	\\
0.58596	0.60979	\\
0.58909	0.58106	\\
0.59221	0.55257	\\
0.59534	0.52209	\\
0.59846	0.4926	\\
0.60159	0.4679	\\
0.60471	0.44481	\\
0.60784	0.42278	\\
0.61096	0.40291	\\
0.61409	0.38457	\\
0.61721	0.36806	\\
0.62034	0.35327	\\
0.62347	0.34049	\\
0.62659	0.32956	\\
0.62972	0.32063	\\
0.63284	0.31354	\\
0.63597	0.3086	\\
0.63909	0.3052	\\
0.64222	0.30474	\\
0.64534	0.30601	\\
0.64847	0.30939	\\
0.65159	0.31442	\\
0.65472	0.32191	\\
0.65785	0.33049	\\
0.66097	0.34143	\\
0.6641	0.35405	\\
0.66722	0.36809	\\
0.67035	0.38379	\\
0.67347	0.40326	\\
0.6766	0.42432	\\
0.67972	0.44429	\\
0.68285	0.46567	\\
0.68597	0.48805	\\
0.6891	0.51111	\\
0.69223	0.53504	\\
0.69535	0.55957	\\
0.69848	0.5843	\\
0.7016	0.61278	\\
0.70473	0.64112	\\
0.70785	0.66623	\\
0.71098	0.69107	\\
0.7141	0.71584	\\
0.71723	0.73982	\\
0.72035	0.76332	\\
0.72348	0.786	\\
0.7266	0.81047	\\
0.72973	0.83392	\\
0.73286	0.85344	\\
0.73598	0.87189	\\
0.73911	0.88911	\\
0.74223	0.90511	\\
0.74536	0.91976	\\
0.74848	0.93479	\\
0.75161	0.94814	\\
0.75473	0.95863	\\
0.75786	0.96772	\\
0.76098	0.97556	\\
0.76411	0.98222	\\
0.76724	0.98755	\\
0.77036	0.99218	\\
0.77349	0.99544	\\
0.77661	0.99717	\\
0.77974	0.99781	\\
0.78286	0.99757	\\
0.78599	0.99634	\\
0.78911	0.99393	\\
0.79224	0.99047	\\
0.79536	0.98671	\\
0.79849	0.98208	\\
0.80162	0.97691	\\
0.80474	0.97113	\\
0.80787	0.96387	\\
0.81099	0.95615	\\
0.81412	0.9486	\\
0.81724	0.94075	\\
0.82037	0.93251	\\
0.82349	0.92291	\\
0.82662	0.91298	\\
0.82974	0.90373	\\
0.83287	0.89445	\\
0.83599	0.88484	\\
0.83912	0.8741	\\
0.84225	0.86292	\\
0.84537	0.85284	\\
0.8485	0.84261	\\
0.85162	0.8326	\\
0.85475	0.82092	\\
0.85787	0.80956	\\
0.861	0.79901	\\
0.86412	0.78883	\\
0.86725	0.77842	\\
0.87037	0.76712	\\
0.8735	0.75512	\\
0.87663	0.74545	\\
0.87975	0.73496	\\
0.88288	0.72357	\\
0.886	0.71275	\\
0.88913	0.70351	\\
0.89225	0.69391	\\
0.89538	0.68459	\\
0.8985	0.67773	\\
% 0.90163	0.67134	\\
% 0.90475	0.66825	\\
% 0.90788	0.66903	\\
% 0.91101	0.66716	\\
% 0.91413	0.66972	\\
% 0.91726	0.67097	\\
% 0.92038	0.67558	\\
% 0.92351	0.67338	\\
% 0.92663	0.66492	\\
% 0.92976	0.66062	\\
% 0.93288	0.66505	\\
% 0.93601	0.66396	\\
% 0.93913	0.65938	\\
% 0.94226	0.65376	\\
% 0.94538	0.64936	\\
% 0.94851	0.64906	\\
% 0.95164	0.64888	\\
% 0.95476	0.6327	\\
% 0.95789	0.6333	\\
% 0.96101	0.63156	\\
% 0.96414	0.62978	\\
% 0.96726	0.64701	\\
% 0.97039	0.67444	\\
% 0.97351	0.6907	\\
% 0.97664	0.71014	\\
% 0.97976	0.69424	\\
% 0.98289	0.63403	\\
% 0.98602	0.7039	\\
% 0.98914	0.78436	\\
% 0.99227	0.71171	\\
% 0.99539	0.53471	\\
% 0.99852	0.75333	\\
}; \label{pgfplots:800c_0m}

\addplot [color=mycolor1,dotted,line width=1.5pt, line join = round,]
table[row sep=crcr]{%
0.90149	0.61957	\\
0.9062	0.60658	\\
0.91091	0.59375	\\
0.91562	0.58107	\\
0.92033	0.56855	\\
0.92504	0.55619	\\
0.92975	0.54399	\\
0.93446	0.53194	\\
0.93917	0.52006	\\
0.94388	0.50833	\\
0.94859	0.4968	\\
0.9533	0.4854	\\
0.95801	0.47408	\\
0.96272	0.46298	\\
0.96743	0.45201	\\
0.97214	0.44121	\\
0.97685	0.43057	\\
0.98156	0.4201	\\
0.98627	0.40973	\\
0.99098	0.39951	\\
0.99569	0.38947	\\
1.0004	0.37954	\\
1.00511	0.36972	\\
1.00982	0.36003	\\
1.01453	0.35055	\\
1.01924	0.34121	\\
1.02395	0.33206	\\
1.02866	0.32305	\\
1.03337	0.31423	\\
1.03808	0.30549	\\
1.04279	0.29901	\\
1.0475	0.29272	\\
1.0522	0.28447	\\
1.05691	0.27638	\\
1.06162	0.2684	\\
1.06633	0.26058	\\
1.07104	0.253	\\
1.07575	0.2456	\\
1.08046	0.23831	\\
1.08517	0.23114	\\
1.08988	0.22412	\\
1.09459	0.21721	\\
1.0993	0.21043	\\
1.10401	0.20382	\\
1.10872	0.19742	\\
1.11343	0.19117	\\
1.11814	0.18512	\\
1.12285	0.17919	\\
1.12756	0.17336	\\
1.13227	0.16768	\\
1.13698	0.16229	\\
1.14169	0.15716	\\
1.1464	0.15222	\\
1.15111	0.14756	\\
1.15582	0.14319	\\
1.16053	0.13912	\\
1.16524	0.13529	\\
1.16995	0.13173	\\
1.17466	0.12849	\\
1.17937	0.12553	\\
1.18408	0.12288	\\
1.18879	0.12061	\\
1.1935	0.11869	\\
1.19821	0.11711	\\
1.20291	0.11595	\\
1.20762	0.11537	\\
1.21233	0.11503	\\
1.21704	0.1148	\\
1.22175	0.11509	\\
1.22646	0.11586	\\
1.23117	0.11712	\\
1.23588	0.11893	\\
1.24059	0.12129	\\
1.2453	0.12428	\\
1.25001	0.12779	\\
1.25472	0.13181	\\
1.25943	0.13651	\\
1.26414	0.14204	\\
1.26885	0.1482	\\
1.27356	0.15507	\\
1.27827	0.1627	\\
1.28298	0.17111	\\
1.28769	0.18024	\\
1.2924	0.19003	\\
1.29711	0.20053	\\
1.30182	0.21177	\\
1.30653	0.22363	\\
1.31124	0.23615	\\
1.31595	0.24945	\\
1.32066	0.26339	\\
1.32537	0.27804	\\
1.33008	0.29331	\\
1.33479	0.30917	\\
1.3395	0.32567	\\
1.34421	0.34275	\\
1.34892	0.36041	\\
1.35362	0.37861	\\
1.35833	0.39725	\\
1.36304	0.41616	\\
1.36775	0.43539	\\
1.37246	0.45477	\\
1.37717	0.47424	\\
1.38188	0.49359	\\
1.38659	0.51269	\\
1.3913	0.53149	\\
1.39601	0.54996	\\
1.40072	0.56807	\\
1.40543	0.58588	\\
1.41014	0.60335	\\
1.41485	0.6203	\\
1.41956	0.63667	\\
1.42427	0.65235	\\
1.42898	0.66727	\\
1.43369	0.68157	\\
1.4384	0.69521	\\
1.44311	0.7083	\\
1.44782	0.71784	\\
1.45253	0.72698	\\
1.45724	0.73863	\\
1.46195	0.74975	\\
1.46666	0.76029	\\
1.47137	0.77027	\\
1.47608	0.77957	\\
1.48079	0.7883	\\
1.4855	0.79635	\\
1.49021	0.80383	\\
1.49492	0.81086	\\
1.49963	0.81747	\\
1.50433	0.8236	\\
1.50904	0.82908	\\
1.51375	0.83378	\\
1.51846	0.83794	\\
1.52317	0.8415	\\
1.52788	0.84453	\\
1.53259	0.84728	\\
1.5373	0.84959	\\
1.54201	0.85162	\\
1.54672	0.85327	\\
1.55143	0.85457	\\
1.55614	0.85549	\\
1.56085	0.85608	\\
1.56556	0.85629	\\
1.57027	0.85631	\\
1.57498	0.8561	\\
1.57969	0.85552	\\
1.5844	0.85476	\\
1.58911	0.85388	\\
1.59382	0.85285	\\
1.59853	0.85155	\\
1.60324	0.84991	\\
1.60795	0.84822	\\
1.61266	0.84643	\\
1.61737	0.84446	\\
1.62208	0.84248	\\
1.62679	0.84044	\\
1.6315	0.83836	\\
1.63621	0.83641	\\
1.64092	0.83425	\\
1.64563	0.83191	\\
1.65034	0.82961	\\
1.65504	0.82725	\\
1.65975	0.82485	\\
1.66446	0.82249	\\
1.66917	0.81995	\\
1.67388	0.81721	\\
1.67859	0.81448	\\
1.6833	0.81154	\\
1.68801	0.80849	\\
1.69272	0.80523	\\
1.69743	0.80206	\\
1.70214	0.79879	\\
1.70685	0.7955	\\
1.71156	0.79236	\\
1.71627	0.78929	\\
1.72098	0.78622	\\
1.72569	0.78342	\\
1.7304	0.78079	\\
1.73511	0.77805	\\
1.73982	0.77535	\\
1.74453	0.77277	\\
1.74924	0.77022	\\
1.75395	0.76777	\\
1.75866	0.76543	\\
1.76337	0.76306	\\
1.76808	0.76061	\\
1.77279	0.75797	\\
1.7775	0.75534	\\
1.78221	0.75268	\\
1.78692	0.74999	\\
1.79163	0.74723	\\
1.79634	0.74444	\\
1.80105	0.74175	\\
1.80575	0.73911	\\
1.81046	0.73569	\\
1.81517	0.7325	\\
1.81988	0.73019	\\
1.82459	0.72781	\\
1.8293	0.72536	\\
1.83401	0.723	\\
1.83872	0.72069	\\
1.84343	0.71846	\\
1.84814	0.71632	\\
1.85285	0.7142	\\
1.85756	0.71198	\\
1.86227	0.70977	\\
1.86698	0.70774	\\
1.87169	0.70565	\\
1.8764	0.70352	\\
1.88111	0.70132	\\
1.88582	0.69921	\\
1.89053	0.69703	\\
1.89524	0.69482	\\
1.89995	0.69258	\\
1.90466	0.69045	\\
1.90937	0.6885	\\
1.91408	0.68643	\\
1.91879	0.68422	\\
1.9235	0.68204	\\
1.92821	0.67991	\\
1.93292	0.67806	\\
1.93763	0.67627	\\
1.94234	0.67458	\\
1.94705	0.67288	\\
1.95176	0.67118	\\
1.95646	0.66958	\\
1.96117	0.66798	\\
1.96588	0.66633	\\
1.97059	0.66472	\\
1.9753	0.66325	\\
1.98001	0.66175	\\
1.98472	0.66003	\\
1.98943	0.6583	\\
1.99414	0.65647	\\
1.99885	0.65473	\\
2.00356	0.65337	\\
2.00827	0.65197	\\
2.01298	0.65078	\\
2.01769	0.64952	\\
2.0224	0.64838	\\
2.02711	0.64722	\\
2.03182	0.64604	\\
2.03653	0.6447	\\
2.04124	0.64338	\\
2.04595	0.64189	\\
2.05066	0.6402	\\
2.05537	0.6385	\\
2.06008	0.63681	\\
2.06479	0.63529	\\
2.0695	0.63376	\\
2.07421	0.63223	\\
2.07892	0.63068	\\
2.08363	0.62912	\\
2.08834	0.62755	\\
2.09305	0.62597	\\
2.09776	0.62438	\\
2.10247	0.62278	\\
}; 

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round,]
  table[row sep=crcr]{%
0.34066	0.32634	\\
0.34331	0.27249	\\
0.34596	0.55649	\\
0.34862	0.48935	\\
0.35127	0.71332	\\
0.35392	0.68717	\\
0.35658	0.73478	\\
0.35923	0.736	\\
0.36189	0.73702	\\
0.36454	0.73551	\\
0.36719	0.73596	\\
0.36985	0.73903	\\
0.3725	0.74203	\\
0.37515	0.74114	\\
0.37781	0.74279	\\
0.38046	0.7477	\\
0.38312	0.75236	\\
0.38577	0.7519	\\
0.38842	0.75176	\\
0.39108	0.75219	\\
0.39373	0.74984	\\
0.39638	0.74772	\\
0.39904	0.74423	\\
0.40169	0.74299	\\
0.40435	0.74032	\\
0.407	0.73694	\\
0.40965	0.73429	\\
0.41231	0.73105	\\
0.41496	0.72921	\\
0.41761	0.72708	\\
0.42027	0.72676	\\
0.42292	0.72726	\\
0.42558	0.72862	\\
0.42823	0.73063	\\
0.43088	0.73318	\\
0.43354	0.73627	\\
0.43619	0.73938	\\
0.43884	0.74287	\\
0.4415	0.74678	\\
0.44415	0.75085	\\
0.44681	0.75507	\\
0.44946	0.75944	\\
0.45211	0.76368	\\
0.45477	0.76808	\\
0.45742	0.77256	\\
0.46007	0.77691	\\
0.46273	0.7815	\\
0.46538	0.78639	\\
0.46804	0.79136	\\
0.47069	0.79664	\\
0.47334	0.80257	\\
0.476	0.809	\\
0.47865	0.81542	\\
0.4813	0.82278	\\
0.48396	0.83076	\\
0.48661	0.83876	\\
0.48927	0.84783	\\
0.49192	0.85734	\\
0.49457	0.86657	\\
0.49723	0.87673	\\
0.49988	0.88715	\\
0.50253	0.89698	\\
0.50519	0.90754	\\
0.50784	0.91805	\\
0.5105	0.92839	\\
0.51315	0.93843	\\
0.5158	0.94737	\\
0.51846	0.95642	\\
0.52111	0.96478	\\
0.52376	0.97223	\\
0.52642	0.97865	\\
0.52907	0.98351	\\
0.53173	0.98743	\\
0.53438	0.98988	\\
0.53703	0.99071	\\
0.53969	0.98992	\\
0.54234	0.98738	\\
0.54499	0.98315	\\
0.54765	0.97714	\\
0.5503	0.9694	\\
0.55295	0.95989	\\
0.55561	0.94871	\\
0.55826	0.93585	\\
0.56092	0.92138	\\
0.56357	0.90533	\\
0.56622	0.88787	\\
0.56888	0.86907	\\
0.57153	0.84768	\\
0.57418	0.8265	\\
0.57684	0.80444	\\
0.57949	0.78166	\\
0.58215	0.7583	\\
0.5848	0.73459	\\
0.58745	0.71078	\\
0.59011	0.68544	\\
0.59276	0.66195	\\
0.59541	0.63897	\\
0.59807	0.61496	\\
0.60072	0.59299	\\
0.60338	0.57169	\\
0.60603	0.55109	\\
0.60868	0.53141	\\
0.61134	0.51158	\\
0.61399	0.49434	\\
0.61664	0.47848	\\
0.6193	0.46319	\\
0.62195	0.44954	\\
0.62461	0.43817	\\
0.62726	0.42825	\\
0.62991	0.41918	\\
0.63257	0.41167	\\
0.63522	0.40601	\\
0.63787	0.40171	\\
0.64053	0.39853	\\
0.64318	0.39677	\\
0.64584	0.39633	\\
0.64849	0.39719	\\
0.65114	0.39937	\\
0.6538	0.40291	\\
0.65645	0.40768	\\
0.6591	0.41334	\\
0.66176	0.42002	\\
0.66441	0.4282	\\
0.66707	0.4374	\\
0.66972	0.44774	\\
0.67237	0.4591	\\
0.67503	0.47137	\\
0.67768	0.48365	\\
0.68033	0.49656	\\
0.68299	0.51075	\\
0.68564	0.52548	\\
0.6883	0.54073	\\
0.69095	0.55645	\\
0.6936	0.57265	\\
0.69626	0.58945	\\
0.69891	0.60667	\\
0.70156	0.62414	\\
0.70422	0.64179	\\
0.70687	0.65954	\\
0.70953	0.67729	\\
0.71218	0.69491	\\
0.71483	0.71246	\\
0.71749	0.72981	\\
0.72014	0.74689	\\
0.72279	0.76367	\\
0.72545	0.78003	\\
0.7281	0.79586	\\
0.73076	0.81122	\\
0.73341	0.82611	\\
0.73606	0.84049	\\
0.73872	0.85427	\\
0.74137	0.8675	\\
0.74402	0.88086	\\
0.74668	0.89343	\\
0.74933	0.90454	\\
0.75199	0.91503	\\
0.75464	0.92485	\\
0.75729	0.934	\\
0.75995	0.94253	\\
0.7626	0.95085	\\
0.76525	0.95841	\\
0.76791	0.96483	\\
0.77056	0.9706	\\
0.77322	0.97605	\\
0.77587	0.98086	\\
0.77852	0.98479	\\
0.78118	0.98813	\\
0.78383	0.99107	\\
0.78648	0.99335	\\
0.78914	0.99488	\\
0.79179	0.99586	\\
0.79445	0.9963	\\
0.7971	0.99617	\\
0.79975	0.99555	\\
0.80241	0.99437	\\
0.80506	0.99269	\\
0.80771	0.99068	\\
0.81037	0.98807	\\
0.81302	0.98506	\\
0.81568	0.98169	\\
0.81833	0.97791	\\
0.82098	0.97399	\\
0.82364	0.96952	\\
0.82629	0.96478	\\
0.82894	0.95963	\\
0.8316	0.95422	\\
0.83425	0.94867	\\
0.8369	0.94277	\\
0.83956	0.93663	\\
0.84221	0.93033	\\
0.84487	0.92378	\\
0.84752	0.91702	\\
0.85017	0.91014	\\
0.85283	0.90309	\\
0.85548	0.89589	\\
0.85813	0.88812	\\
0.86079	0.88065	\\
0.86344	0.87307	\\
0.8661	0.86541	\\
0.86875	0.85755	\\
0.8714	0.84931	\\
0.87406	0.84145	\\
0.87671	0.83347	\\
0.87936	0.82501	\\
0.88202	0.81695	\\
0.88467	0.80889	\\
0.88733	0.80023	\\
0.88998	0.79173	\\
0.89263	0.78385	\\
0.89529	0.77591	\\
0.89794	0.76755	\\
% 0.90059	0.75942	\\
% 0.90325	0.75107	\\
% 0.9059	0.74322	\\
% 0.90856	0.7353	\\
% 0.91121	0.72709	\\
% 0.91386	0.71871	\\
% 0.91652	0.71019	\\
% 0.91917	0.70162	\\
% 0.92182	0.69292	\\
% 0.92448	0.68457	\\
% 0.92713	0.67665	\\
% 0.92979	0.66842	\\
% 0.93244	0.66019	\\
% 0.93509	0.65232	\\
% 0.93775	0.64427	\\
% 0.9404	0.63624	\\
% 0.94305	0.62873	\\
% 0.94571	0.62145	\\
% 0.94836	0.61382	\\
% 0.95102	0.60681	\\
% 0.95367	0.60018	\\
% 0.95632	0.59375	\\
% 0.95898	0.58763	\\
% 0.96163	0.58213	\\
% 0.96428	0.57705	\\
% 0.96694	0.57184	\\
% 0.96959	0.56716	\\
% 0.97225	0.56317	\\
% 0.9749	0.559	\\
% 0.97755	0.55523	\\
% 0.98021	0.55005	\\
% 0.98286	0.54538	\\
% 0.98551	0.54077	\\
% 0.98817	0.53714	\\
% 0.99082	0.53429	\\
% 0.99348	0.53204	\\
% 0.99613	0.53223	\\
% 0.99878	0.5331	\\
% 1.00144	0.53588	\\
% 1.00409	0.53829	\\
% 1.00674	0.54531	\\
% 1.0094	0.55528	\\
% 1.01205	0.5665	\\
% 1.01471	0.58187	\\
% 1.01736	0.58933	\\
}; \label{pgfplots:800c_120m}

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90149	0.62031	\\
0.9062	0.61905	\\
0.91091	0.61665	\\
0.91562	0.6131	\\
0.92033	0.60833	\\
0.92504	0.60237	\\
0.92975	0.59524	\\
0.93446	0.58691	\\
0.93917	0.57742	\\
0.94388	0.56675	\\
0.94859	0.55495	\\
0.9533	0.5429	\\
0.95801	0.53102	\\
0.96272	0.51922	\\
0.96743	0.50751	\\
0.97214	0.49593	\\
0.97685	0.48449	\\
0.98156	0.4732	\\
0.98627	0.46205	\\
0.99098	0.45101	\\
0.99569	0.44011	\\
1.0004	0.42941	\\
1.00511	0.41886	\\
1.00982	0.40846	\\
1.01453	0.39821	\\
1.01924	0.38812	\\
1.02395	0.37817	\\
1.02866	0.36842	\\
1.03337	0.35886	\\
1.03808	0.3495	\\
1.04279	0.34261	\\
1.0475	0.33581	\\
1.0522	0.32688	\\
1.05691	0.31812	\\
1.06162	0.30955	\\
1.06633	0.30118	\\
1.07104	0.29299	\\
1.07575	0.28496	\\
1.08046	0.2771	\\
1.08517	0.2694	\\
1.08988	0.26193	\\
1.09459	0.25468	\\
1.0993	0.24763	\\
1.10401	0.24077	\\
1.10872	0.23416	\\
1.11343	0.22778	\\
1.11814	0.2216	\\
1.12285	0.21569	\\
1.12756	0.21001	\\
1.13227	0.20453	\\
1.13698	0.19927	\\
1.14169	0.19428	\\
1.1464	0.18953	\\
1.15111	0.18507	\\
1.15582	0.18093	\\
1.16053	0.1771	\\
1.16524	0.17351	\\
1.16995	0.17021	\\
1.17466	0.16727	\\
1.17937	0.16476	\\
1.18408	0.16261	\\
1.18879	0.1608	\\
1.1935	0.15935	\\
1.19821	0.15833	\\
1.20291	0.15772	\\
1.20762	0.1575	\\
1.21233	0.15754	\\
1.21704	0.15799	\\
1.22175	0.15884	\\
1.22646	0.16015	\\
1.23117	0.16191	\\
1.23588	0.16411	\\
1.24059	0.16682	\\
1.2453	0.17002	\\
1.25001	0.17368	\\
1.25472	0.1779	\\
1.25943	0.1826	\\
1.26414	0.18787	\\
1.26885	0.19375	\\
1.27356	0.20009	\\
1.27827	0.20683	\\
1.28298	0.21412	\\
1.28769	0.22193	\\
1.2924	0.2302	\\
1.29711	0.23896	\\
1.30182	0.24818	\\
1.30653	0.25785	\\
1.31124	0.26801	\\
1.31595	0.27864	\\
1.32066	0.28963	\\
1.32537	0.30103	\\
1.33008	0.31278	\\
1.33479	0.32489	\\
1.3395	0.33737	\\
1.34421	0.35015	\\
1.34892	0.36309	\\
1.35362	0.37611	\\
1.35833	0.3894	\\
1.36304	0.40284	\\
1.36775	0.41632	\\
1.37246	0.42989	\\
1.37717	0.44347	\\
1.38188	0.45701	\\
1.38659	0.47055	\\
1.3913	0.48408	\\
1.39601	0.49747	\\
1.40072	0.51071	\\
1.40543	0.52373	\\
1.41014	0.53651	\\
1.41485	0.54909	\\
1.41956	0.56149	\\
1.42427	0.57367	\\
1.42898	0.58568	\\
1.43369	0.59741	\\
1.4384	0.60879	\\
1.44311	0.61988	\\
1.44782	0.62805	\\
1.45253	0.63603	\\
1.45724	0.64628	\\
1.46195	0.65621	\\
1.46666	0.66587	\\
1.47137	0.67521	\\
1.47608	0.68422	\\
1.48079	0.6929	\\
1.4855	0.70117	\\
1.49021	0.70913	\\
1.49492	0.7167	\\
1.49963	0.72388	\\
1.50433	0.73082	\\
1.50904	0.73752	\\
1.51375	0.7439	\\
1.51846	0.75004	\\
1.52317	0.75586	\\
1.52788	0.76129	\\
1.53259	0.76634	\\
1.5373	0.77107	\\
1.54201	0.77553	\\
1.54672	0.77972	\\
1.55143	0.78376	\\
1.55614	0.78759	\\
1.56085	0.79106	\\
1.56556	0.79426	\\
1.57027	0.79731	\\
1.57498	0.80022	\\
1.57969	0.80298	\\
1.5844	0.8055	\\
1.58911	0.8078	\\
1.59382	0.80994	\\
1.59853	0.81194	\\
1.60324	0.8137	\\
1.60795	0.81532	\\
1.61266	0.81681	\\
1.61737	0.81807	\\
1.62208	0.81925	\\
1.62679	0.82028	\\
1.6315	0.82123	\\
1.63621	0.822	\\
1.64092	0.82257	\\
1.64563	0.82297	\\
1.65034	0.82329	\\
1.65504	0.82352	\\
1.65975	0.82365	\\
1.66446	0.82367	\\
1.66917	0.82346	\\
1.67388	0.82315	\\
1.67859	0.82285	\\
1.6833	0.82244	\\
1.68801	0.82192	\\
1.69272	0.82129	\\
1.69743	0.82065	\\
1.70214	0.82002	\\
1.70685	0.8192	\\
1.71156	0.81842	\\
1.71627	0.81762	\\
1.72098	0.81678	\\
1.72569	0.81594	\\
1.7304	0.81509	\\
1.73511	0.81432	\\
1.73982	0.81362	\\
1.74453	0.81285	\\
1.74924	0.81194	\\
1.75395	0.81106	\\
1.75866	0.81023	\\
1.76337	0.80935	\\
1.76808	0.80847	\\
1.77279	0.80755	\\
1.7775	0.80664	\\
1.78221	0.80574	\\
1.78692	0.80488	\\
1.79163	0.80401	\\
1.79634	0.80305	\\
1.80105	0.80205	\\
1.80575	0.80101	\\
1.81046	0.7995	\\
1.81517	0.79805	\\
1.81988	0.79692	\\
1.82459	0.79578	\\
1.8293	0.79461	\\
1.83401	0.79347	\\
1.83872	0.7924	\\
1.84343	0.79141	\\
1.84814	0.7904	\\
1.85285	0.78927	\\
1.85756	0.78806	\\
1.86227	0.78688	\\
1.86698	0.78561	\\
1.87169	0.78438	\\
1.8764	0.78328	\\
1.88111	0.78221	\\
1.88582	0.78113	\\
1.89053	0.78006	\\
1.89524	0.77899	\\
1.89995	0.7779	\\
1.90466	0.77687	\\
1.90937	0.77579	\\
1.91408	0.7747	\\
1.91879	0.77366	\\
1.9235	0.77276	\\
1.92821	0.77184	\\
1.93292	0.77084	\\
1.93763	0.76985	\\
1.94234	0.76876	\\
1.94705	0.76773	\\
1.95176	0.76682	\\
1.95646	0.76598	\\
1.96117	0.76521	\\
1.96588	0.76436	\\
1.97059	0.76343	\\
1.9753	0.76232	\\
1.98001	0.76116	\\
1.98472	0.76001	\\
1.98943	0.7589	\\
1.99414	0.75772	\\
1.99885	0.75669	\\
2.00356	0.75597	\\
2.00827	0.75518	\\
2.01298	0.75429	\\
2.01769	0.75327	\\
2.0224	0.75225	\\
2.02711	0.75126	\\
2.03182	0.75014	\\
2.03653	0.74908	\\
2.04124	0.74814	\\
2.04595	0.74716	\\
2.05066	0.7463	\\
2.05537	0.74548	\\
2.06008	0.74468	\\
2.06479	0.744	\\
2.0695	0.74353	\\
2.07421	0.74312	\\
2.07892	0.74273	\\
2.08363	0.74241	\\
2.08834	0.74202	\\
2.09305	0.74173	\\
2.09776	0.74148	\\
2.10247	0.74127	\\
  };

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.34066	5.98278	\\
0.34331	4.28249	\\
0.34596	-0.70194	\\
0.34862	1.2063	\\
0.35127	0.75504	\\
0.35392	0.77139	\\
0.35658	0.76197	\\
0.35923	0.7338	\\
0.36189	0.7143	\\
0.36454	0.71245	\\
0.36719	0.71591	\\
0.36985	0.72536	\\
0.3725	0.70817	\\
0.37515	0.66732	\\
0.37781	0.67595	\\
0.38046	0.72443	\\
0.38312	0.73401	\\
0.38577	0.73832	\\
0.38842	0.74879	\\
0.39108	0.73853	\\
0.39373	0.74187	\\
0.39638	0.7531	\\
0.39904	0.75507	\\
0.40169	0.74914	\\
0.40435	0.74121	\\
0.407	0.74178	\\
0.40965	0.7389	\\
0.41231	0.73079	\\
0.41496	0.7291	\\
0.41761	0.72412	\\
0.42027	0.72212	\\
0.42292	0.72618	\\
0.42558	0.72574	\\
0.42823	0.72778	\\
0.43088	0.73037	\\
0.43354	0.73213	\\
0.43619	0.7371	\\
0.43884	0.73833	\\
0.4415	0.74117	\\
0.44415	0.74693	\\
0.44681	0.75185	\\
0.44946	0.7552	\\
0.45211	0.75996	\\
0.45477	0.76588	\\
0.45742	0.76955	\\
0.46007	0.77242	\\
0.46273	0.77649	\\
0.46538	0.78139	\\
0.46804	0.7865	\\
0.47069	0.79181	\\
0.47334	0.79793	\\
0.476	0.80432	\\
0.47865	0.80994	\\
0.4813	0.81821	\\
0.48396	0.82769	\\
0.48661	0.83558	\\
0.48927	0.8444	\\
0.49192	0.85391	\\
0.49457	0.86279	\\
0.49723	0.87306	\\
0.49988	0.88405	\\
0.50253	0.89455	\\
0.50519	0.90539	\\
0.50784	0.91611	\\
0.5105	0.9271	\\
0.51315	0.9376	\\
0.5158	0.94683	\\
0.51846	0.95677	\\
0.52111	0.96556	\\
0.52376	0.97334	\\
0.52642	0.98031	\\
0.52907	0.98552	\\
0.53173	0.98983	\\
0.53438	0.99287	\\
0.53703	0.99405	\\
0.53969	0.99346	\\
0.54234	0.99102	\\
0.54499	0.98675	\\
0.54765	0.98086	\\
0.5503	0.97324	\\
0.55295	0.96381	\\
0.55561	0.95263	\\
0.55826	0.9396	\\
0.56092	0.92485	\\
0.56357	0.90844	\\
0.56622	0.89053	\\
0.56888	0.87128	\\
0.57153	0.84937	\\
0.57418	0.8277	\\
0.57684	0.80493	\\
0.57949	0.78119	\\
0.58215	0.75735	\\
0.5848	0.73277	\\
0.58745	0.70774	\\
0.59011	0.68148	\\
0.59276	0.65707	\\
0.59541	0.63308	\\
0.59807	0.60856	\\
0.60072	0.58553	\\
0.60338	0.56282	\\
0.60603	0.54043	\\
0.60868	0.51865	\\
0.61134	0.49786	\\
0.61399	0.48037	\\
0.61664	0.46384	\\
0.6193	0.44773	\\
0.62195	0.43369	\\
0.62461	0.4223	\\
0.62726	0.41235	\\
0.62991	0.40195	\\
0.63257	0.39331	\\
0.63522	0.38839	\\
0.63787	0.38443	\\
0.64053	0.38109	\\
0.64318	0.37969	\\
0.64584	0.37885	\\
0.64849	0.38037	\\
0.65114	0.38265	\\
0.6538	0.38562	\\
0.65645	0.39015	\\
0.6591	0.39484	\\
0.66176	0.40143	\\
0.66441	0.41048	\\
0.66707	0.41995	\\
0.66972	0.43025	\\
0.67237	0.44177	\\
0.67503	0.45328	\\
0.67768	0.4659	\\
0.68033	0.47916	\\
0.68299	0.4938	\\
0.68564	0.50945	\\
0.6883	0.52487	\\
0.69095	0.54038	\\
0.6936	0.55695	\\
0.69626	0.57328	\\
0.69891	0.59058	\\
0.70156	0.60847	\\
0.70422	0.6265	\\
0.70687	0.64451	\\
0.70953	0.66255	\\
0.71218	0.68111	\\
0.71483	0.69946	\\
0.71749	0.71712	\\
0.72014	0.73458	\\
0.72279	0.75171	\\
0.72545	0.76886	\\
0.7281	0.78523	\\
0.73076	0.80116	\\
0.73341	0.81665	\\
0.73606	0.83143	\\
0.73872	0.8462	\\
0.74137	0.85997	\\
0.74402	0.87378	\\
0.74668	0.8868	\\
0.74933	0.89857	\\
0.75199	0.90961	\\
0.75464	0.91987	\\
0.75729	0.92952	\\
0.75995	0.93833	\\
0.7626	0.94687	\\
0.76525	0.95503	\\
0.76791	0.96219	\\
0.77056	0.96807	\\
0.77322	0.97394	\\
0.77587	0.97938	\\
0.77852	0.98357	\\
0.78118	0.98695	\\
0.78383	0.99026	\\
0.78648	0.993	\\
0.78914	0.99491	\\
0.79179	0.99603	\\
0.79445	0.99685	\\
0.7971	0.99687	\\
0.79975	0.99689	\\
0.80241	0.99604	\\
0.80506	0.99436	\\
0.80771	0.99229	\\
0.81037	0.99001	\\
0.81302	0.98702	\\
0.81568	0.98345	\\
0.81833	0.98009	\\
0.82098	0.976	\\
0.82364	0.97163	\\
0.82629	0.96765	\\
0.82894	0.96245	\\
0.8316	0.95689	\\
0.83425	0.95101	\\
0.8369	0.94464	\\
0.83956	0.93868	\\
0.84221	0.93287	\\
0.84487	0.92627	\\
0.84752	0.91964	\\
0.85017	0.91272	\\
0.85283	0.90537	\\
0.85548	0.89762	\\
0.85813	0.89051	\\
0.86079	0.88297	\\
0.86344	0.8749	\\
0.8661	0.86709	\\
0.86875	0.85966	\\
0.8714	0.85091	\\
0.87406	0.84289	\\
0.87671	0.83476	\\
0.87936	0.82562	\\
0.88202	0.81782	\\
0.88467	0.8106	\\
0.88733	0.80194	\\
0.88998	0.79117	\\
0.89263	0.78331	\\
0.89529	0.7757	\\
0.89794	0.76747	\\
% 0.90059	0.76021	\\
% 0.90325	0.75234	\\
% 0.9059	0.74376	\\
% 0.90856	0.73458	\\
% 0.91121	0.72554	\\
% 0.91386	0.71868	\\
% 0.91652	0.71146	\\
% 0.91917	0.70024	\\
% 0.92182	0.69253	\\
% 0.92448	0.68402	\\
% 0.92713	0.67795	\\
% 0.92979	0.6688	\\
% 0.93244	0.65971	\\
% 0.93509	0.65291	\\
% 0.93775	0.64353	\\
% 0.9404	0.63423	\\
% 0.94305	0.6259	\\
% 0.94571	0.61781	\\
% 0.94836	0.61041	\\
% 0.95102	0.60516	\\
% 0.95367	0.60139	\\
% 0.95632	0.59351	\\
% 0.95898	0.58734	\\
% 0.96163	0.58104	\\
% 0.96428	0.57317	\\
% 0.96694	0.56496	\\
% 0.96959	0.55908	\\
% 0.97225	0.56406	\\
% 0.9749	0.56122	\\
% 0.97755	0.5524	\\
% 0.98021	0.54683	\\
% 0.98286	0.5361	\\
% 0.98551	0.53122	\\
% 0.98817	0.53797	\\
% 0.99082	0.52178	\\
% 0.99348	0.52659	\\
% 0.99613	0.54698	\\
% 0.99878	0.54206	\\
% 1.00144	0.51399	\\
% 1.00409	0.53405	\\
% 1.00674	0.52798	\\
% 1.0094	0.54933	\\
% 1.01205	0.52993	\\
% 1.01471	0.54249	\\
% 1.01736	0.52187	\\
}; \label{pgfplots:800c_240m}

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
  0.90149	0.62701	\\
0.9062	0.62579	\\
0.91091	0.62341	\\
0.91562	0.61995	\\
0.92033	0.61518	\\
0.92504	0.6093	\\
0.92975	0.60228	\\
0.93446	0.59412	\\
0.93917	0.58477	\\
0.94388	0.57425	\\
0.94859	0.5626	\\
0.9533	0.55071	\\
0.95801	0.53893	\\
0.96272	0.52722	\\
0.96743	0.5156	\\
0.97214	0.5041	\\
0.97685	0.49266	\\
0.98156	0.48137	\\
0.98627	0.47028	\\
0.99098	0.45921	\\
0.99569	0.44832	\\
1.0004	0.43758	\\
1.00511	0.42696	\\
1.00982	0.4165	\\
1.01453	0.40613	\\
1.01924	0.39595	\\
1.02395	0.38593	\\
1.02866	0.37595	\\
1.03337	0.36619	\\
1.03808	0.35659	\\
1.04279	0.34951	\\
1.0475	0.34256	\\
1.0522	0.3334	\\
1.05691	0.32441	\\
1.06162	0.31564	\\
1.06633	0.30701	\\
1.07104	0.29852	\\
1.07575	0.29026	\\
1.08046	0.28213	\\
1.08517	0.27422	\\
1.08988	0.26648	\\
1.09459	0.25891	\\
1.0993	0.25156	\\
1.10401	0.24442	\\
1.10872	0.23746	\\
1.11343	0.23073	\\
1.11814	0.22416	\\
1.12285	0.21782	\\
1.12756	0.21174	\\
1.13227	0.20594	\\
1.13698	0.20033	\\
1.14169	0.19502	\\
1.1464	0.18995	\\
1.15111	0.1852	\\
1.15582	0.18067	\\
1.16053	0.17642	\\
1.16524	0.17252	\\
1.16995	0.16892	\\
1.17466	0.16565	\\
1.17937	0.16271	\\
1.18408	0.16012	\\
1.18879	0.15794	\\
1.1935	0.15616	\\
1.19821	0.15474	\\
1.20291	0.15377	\\
1.20762	0.15333	\\
1.21233	0.15309	\\
1.21704	0.15318	\\
1.22175	0.15369	\\
1.22646	0.15469	\\
1.23117	0.15616	\\
1.23588	0.15814	\\
1.24059	0.16056	\\
1.2453	0.16349	\\
1.25001	0.16686	\\
1.25472	0.17083	\\
1.25943	0.17526	\\
1.26414	0.18022	\\
1.26885	0.18568	\\
1.27356	0.19162	\\
1.27827	0.19811	\\
1.28298	0.2051	\\
1.28769	0.21261	\\
1.2924	0.22059	\\
1.29711	0.22909	\\
1.30182	0.2381	\\
1.30653	0.24757	\\
1.31124	0.25758	\\
1.31595	0.26805	\\
1.32066	0.27888	\\
1.32537	0.29011	\\
1.33008	0.30178	\\
1.33479	0.31372	\\
1.3395	0.32594	\\
1.34421	0.33856	\\
1.34892	0.35141	\\
1.35362	0.36447	\\
1.35833	0.37774	\\
1.36304	0.39115	\\
1.36775	0.40473	\\
1.37246	0.41836	\\
1.37717	0.43201	\\
1.38188	0.44563	\\
1.38659	0.45923	\\
1.3913	0.47275	\\
1.39601	0.48617	\\
1.40072	0.49936	\\
1.40543	0.51238	\\
1.41014	0.52523	\\
1.41485	0.53792	\\
1.41956	0.55042	\\
1.42427	0.5626	\\
1.42898	0.57453	\\
1.43369	0.58632	\\
1.4384	0.5978	\\
1.44311	0.60898	\\
1.44782	0.61712	\\
1.45253	0.62511	\\
1.45724	0.63546	\\
1.46195	0.64552	\\
1.46666	0.65524	\\
1.47137	0.66466	\\
1.47608	0.67377	\\
1.48079	0.68257	\\
1.4855	0.69104	\\
1.49021	0.69921	\\
1.49492	0.70707	\\
1.49963	0.71466	\\
1.50433	0.72189	\\
1.50904	0.72881	\\
1.51375	0.73541	\\
1.51846	0.74172	\\
1.52317	0.74774	\\
1.52788	0.75345	\\
1.53259	0.75885	\\
1.5373	0.76393	\\
1.54201	0.76872	\\
1.54672	0.77322	\\
1.55143	0.77746	\\
1.55614	0.78146	\\
1.56085	0.7852	\\
1.56556	0.78869	\\
1.57027	0.79193	\\
1.57498	0.79496	\\
1.57969	0.79779	\\
1.5844	0.80045	\\
1.58911	0.80291	\\
1.59382	0.80513	\\
1.59853	0.80721	\\
1.60324	0.8091	\\
1.60795	0.81081	\\
1.61266	0.81234	\\
1.61737	0.8137	\\
1.62208	0.81493	\\
1.62679	0.81603	\\
1.6315	0.81693	\\
1.63621	0.81768	\\
1.64092	0.81847	\\
1.64563	0.81906	\\
1.65034	0.81954	\\
1.65504	0.81992	\\
1.65975	0.82019	\\
1.66446	0.82034	\\
1.66917	0.82047	\\
1.67388	0.82061	\\
1.67859	0.82056	\\
1.6833	0.82036	\\
1.68801	0.82011	\\
1.69272	0.8198	\\
1.69743	0.81943	\\
1.70214	0.81907	\\
1.70685	0.81866	\\
1.71156	0.81814	\\
1.71627	0.81762	\\
1.72098	0.81707	\\
1.72569	0.81641	\\
1.7304	0.81576	\\
1.73511	0.81509	\\
1.73982	0.81431	\\
1.74453	0.81355	\\
1.74924	0.81281	\\
1.75395	0.81202	\\
1.75866	0.81127	\\
1.76337	0.81044	\\
1.76808	0.80952	\\
1.77279	0.80865	\\
1.7775	0.80768	\\
1.78221	0.80675	\\
1.78692	0.80589	\\
1.79163	0.80486	\\
1.79634	0.80382	\\
1.80105	0.80279	\\
1.80575	0.80173	\\
1.81046	0.80045	\\
1.81517	0.79918	\\
1.81988	0.7982	\\
1.82459	0.79726	\\
1.8293	0.79616	\\
1.83401	0.79517	\\
1.83872	0.79416	\\
1.84343	0.79307	\\
1.84814	0.79206	\\
1.85285	0.79094	\\
1.85756	0.78987	\\
1.86227	0.78878	\\
1.86698	0.78769	\\
1.87169	0.78661	\\
1.8764	0.78548	\\
1.88111	0.78435	\\
1.88582	0.78329	\\
1.89053	0.78231	\\
1.89524	0.78119	\\
1.89995	0.78021	\\
1.90466	0.77906	\\
1.90937	0.77795	\\
1.91408	0.77675	\\
1.91879	0.77565	\\
1.9235	0.77467	\\
1.92821	0.7737	\\
1.93292	0.7728	\\
1.93763	0.77172	\\
1.94234	0.77071	\\
1.94705	0.76962	\\
1.95176	0.76859	\\
1.95646	0.7676	\\
1.96117	0.76658	\\
1.96588	0.76567	\\
1.97059	0.7648	\\
1.9753	0.764	\\
1.98001	0.76322	\\
1.98472	0.76234	\\
1.98943	0.76154	\\
1.99414	0.76039	\\
1.99885	0.75939	\\
2.00356	0.75857	\\
2.00827	0.75784	\\
2.01298	0.75707	\\
2.01769	0.75619	\\
2.0224	0.75527	\\
2.02711	0.75441	\\
2.03182	0.75354	\\
2.03653	0.75268	\\
2.04124	0.7519	\\
2.04595	0.75117	\\
2.05066	0.75046	\\
2.05537	0.74968	\\
2.06008	0.74897	\\
2.06479	0.74818	\\
2.0695	0.74753	\\
2.07421	0.74691	\\
2.07892	0.7464	\\
2.08363	0.7459	\\
2.08834	0.74556	\\
2.09305	0.74533	\\
2.09776	0.74525	\\
2.10247	0.7451	\\
};

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
 0.34066	0.51295	\\
0.34331	0.44848	\\
0.34596	0.61947	\\
0.34862	0.58431	\\
0.35127	0.77731	\\
0.35392	0.63606	\\
0.35658	0.69109	\\
0.35923	0.6946	\\
0.36189	0.69892	\\
0.36454	0.70212	\\
0.36719	0.70299	\\
0.36985	0.70233	\\
0.3725	0.70111	\\
0.37515	0.71004	\\
0.37781	0.72099	\\
0.38046	0.72495	\\
0.38312	0.72399	\\
0.38577	0.7321	\\
0.38842	0.73944	\\
0.39108	0.73942	\\
0.39373	0.74417	\\
0.39638	0.74993	\\
0.39904	0.75442	\\
0.40169	0.75479	\\
0.40435	0.74998	\\
0.407	0.74521	\\
0.40965	0.74229	\\
0.41231	0.73969	\\
0.41496	0.73865	\\
0.41761	0.73711	\\
0.42027	0.73834	\\
0.42292	0.73912	\\
0.42558	0.73963	\\
0.42823	0.74102	\\
0.43088	0.74208	\\
0.43354	0.74436	\\
0.43619	0.74687	\\
0.43884	0.7497	\\
0.4415	0.75333	\\
0.44415	0.75723	\\
0.44681	0.76108	\\
0.44946	0.76541	\\
0.45211	0.76985	\\
0.45477	0.77447	\\
0.45742	0.77949	\\
0.46007	0.78385	\\
0.46273	0.78825	\\
0.46538	0.79302	\\
0.46804	0.79762	\\
0.47069	0.8024	\\
0.47334	0.80814	\\
0.476	0.81441	\\
0.47865	0.82069	\\
0.4813	0.82789	\\
0.48396	0.83557	\\
0.48661	0.84318	\\
0.48927	0.85176	\\
0.49192	0.86096	\\
0.49457	0.86984	\\
0.49723	0.87992	\\
0.49988	0.89024	\\
0.50253	0.9002	\\
0.50519	0.91081	\\
0.50784	0.9212	\\
0.5105	0.93135	\\
0.51315	0.94121	\\
0.5158	0.94995	\\
0.51846	0.95872	\\
0.52111	0.96692	\\
0.52376	0.97418	\\
0.52642	0.98038	\\
0.52907	0.98506	\\
0.53173	0.98874	\\
0.53438	0.99092	\\
0.53703	0.99156	\\
0.53969	0.99053	\\
0.54234	0.98775	\\
0.54499	0.98322	\\
0.54765	0.97695	\\
0.5503	0.96898	\\
0.55295	0.9591	\\
0.55561	0.94771	\\
0.55826	0.93453	\\
0.56092	0.91979	\\
0.56357	0.90339	\\
0.56622	0.88555	\\
0.56888	0.86647	\\
0.57153	0.84493	\\
0.57418	0.82386	\\
0.57684	0.80181	\\
0.57949	0.77928	\\
0.58215	0.75622	\\
0.5848	0.73271	\\
0.58745	0.70892	\\
0.59011	0.68367	\\
0.59276	0.66008	\\
0.59541	0.6371	\\
0.59807	0.61318	\\
0.60072	0.5917	\\
0.60338	0.57109	\\
0.60603	0.55149	\\
0.60868	0.53284	\\
0.61134	0.5138	\\
0.61399	0.49696	\\
0.61664	0.48105	\\
0.6193	0.46563	\\
0.62195	0.45162	\\
0.62461	0.44004	\\
0.62726	0.42997	\\
0.62991	0.42042	\\
0.63257	0.4123	\\
0.63522	0.40599	\\
0.63787	0.40075	\\
0.64053	0.39649	\\
0.64318	0.39397	\\
0.64584	0.39297	\\
0.64849	0.39307	\\
0.65114	0.39465	\\
0.6538	0.39754	\\
0.65645	0.40176	\\
0.6591	0.4067	\\
0.66176	0.41281	\\
0.66441	0.42072	\\
0.66707	0.42958	\\
0.66972	0.43926	\\
0.67237	0.44985	\\
0.67503	0.46115	\\
0.67768	0.4722	\\
0.68033	0.48388	\\
0.68299	0.49723	\\
0.68564	0.51128	\\
0.6883	0.52621	\\
0.69095	0.54171	\\
0.6936	0.55775	\\
0.69626	0.57418	\\
0.69891	0.59117	\\
0.70156	0.60828	\\
0.70422	0.62558	\\
0.70687	0.64302	\\
0.70953	0.66063	\\
0.71218	0.67813	\\
0.71483	0.69552	\\
0.71749	0.71275	\\
0.72014	0.72974	\\
0.72279	0.74652	\\
0.72545	0.76285	\\
0.7281	0.77883	\\
0.73076	0.79441	\\
0.73341	0.80962	\\
0.73606	0.82419	\\
0.73872	0.83837	\\
0.74137	0.85195	\\
0.74402	0.86567	\\
0.74668	0.87872	\\
0.74933	0.89038	\\
0.75199	0.90139	\\
0.75464	0.91184	\\
0.75729	0.92158	\\
0.75995	0.93079	\\
0.7626	0.93976	\\
0.76525	0.94799	\\
0.76791	0.95503	\\
0.77056	0.96141	\\
0.77322	0.96749	\\
0.77587	0.97294	\\
0.77852	0.97746	\\
0.78118	0.9814	\\
0.78383	0.98505	\\
0.78648	0.98804	\\
0.78914	0.99029	\\
0.79179	0.992	\\
0.79445	0.99316	\\
0.7971	0.99377	\\
0.79975	0.99384	\\
0.80241	0.99328	\\
0.80506	0.99225	\\
0.80771	0.99087	\\
0.81037	0.9888	\\
0.81302	0.98631	\\
0.81568	0.98343	\\
0.81833	0.98016	\\
0.82098	0.97662	\\
0.82364	0.97248	\\
0.82629	0.968	\\
0.82894	0.9633	\\
0.8316	0.95839	\\
0.83425	0.95328	\\
0.8369	0.94788	\\
0.83956	0.94234	\\
0.84221	0.93636	\\
0.84487	0.92998	\\
0.84752	0.92357	\\
0.85017	0.91704	\\
0.85283	0.91024	\\
0.85548	0.90335	\\
0.85813	0.89582	\\
0.86079	0.88865	\\
0.86344	0.88111	\\
0.8661	0.87357	\\
0.86875	0.86581	\\
0.8714	0.85762	\\
0.87406	0.84949	\\
0.87671	0.84189	\\
0.87936	0.8337	\\
0.88202	0.82603	\\
0.88467	0.81772	\\
0.88733	0.80906	\\
0.88998	0.8001	\\
0.89263	0.79196	\\
0.89529	0.78411	\\
0.89794	0.77614	\\
% 0.90059	0.76828	\\
% 0.90325	0.76026	\\
% 0.9059	0.75236	\\
% 0.90856	0.74473	\\
% 0.91121	0.73659	\\
% 0.91386	0.72758	\\
% 0.91652	0.71857	\\
% 0.91917	0.70994	\\
% 0.92182	0.7016	\\
% 0.92448	0.69368	\\
% 0.92713	0.68677	\\
% 0.92979	0.67887	\\
% 0.93244	0.67042	\\
% 0.93509	0.66264	\\
% 0.93775	0.65412	\\
% 0.9404	0.64634	\\
% 0.94305	0.63976	\\
% 0.94571	0.63247	\\
% 0.94836	0.62405	\\
% 0.95102	0.61655	\\
% 0.95367	0.60618	\\
% 0.95632	0.59664	\\
% 0.95898	0.58913	\\
% 0.96163	0.58253	\\
% 0.96428	0.57807	\\
% 0.96694	0.57587	\\
% 0.96959	0.57378	\\
% 0.97225	0.56884	\\
% 0.9749	0.56423	\\
% 0.97755	0.5589	\\
% 0.98021	0.55438	\\
% 0.98286	0.54994	\\
% 0.98551	0.54453	\\
% 0.98817	0.53937	\\
% 0.99082	0.53023	\\
% 0.99348	0.52011	\\
% 0.99613	0.51547	\\
% 0.99878	0.51466	\\
% 1.00144	0.52431	\\
% 1.00409	0.52496	\\
% 1.00674	0.53553	\\
% 1.0094	0.53328	\\
% 1.01205	0.52634	\\
% 1.01471	0.50397	\\
% 1.01736	0.50225	\\
}; \label{pgfplots:800c_480m}

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90149	0.67714	\\
0.9062	0.67444	\\
0.91091	0.66915	\\
0.91562	0.66157	\\
0.92033	0.65165	\\
0.92504	0.63988	\\
0.92975	0.62672	\\
0.93446	0.61276	\\
0.93917	0.59836	\\
0.94388	0.58456	\\
0.94859	0.57208	\\
0.9533	0.56005	\\
0.95801	0.5481	\\
0.96272	0.53617	\\
0.96743	0.5244	\\
0.97214	0.51264	\\
0.97685	0.50104	\\
0.98156	0.48971	\\
0.98627	0.47853	\\
0.99098	0.4674	\\
0.99569	0.45645	\\
1.0004	0.44562	\\
1.00511	0.43494	\\
1.00982	0.42431	\\
1.01453	0.41386	\\
1.01924	0.40356	\\
1.02395	0.39347	\\
1.02866	0.38351	\\
1.03337	0.37376	\\
1.03808	0.36424	\\
1.04279	0.35719	\\
1.0475	0.3502	\\
1.0522	0.34106	\\
1.05691	0.3321	\\
1.06162	0.32331	\\
1.06633	0.31467	\\
1.07104	0.30628	\\
1.07575	0.29807	\\
1.08046	0.28994	\\
1.08517	0.28201	\\
1.08988	0.27422	\\
1.09459	0.26662	\\
1.0993	0.25913	\\
1.10401	0.25181	\\
1.10872	0.24464	\\
1.11343	0.23767	\\
1.11814	0.2309	\\
1.12285	0.2243	\\
1.12756	0.21791	\\
1.13227	0.21167	\\
1.13698	0.20567	\\
1.14169	0.19991	\\
1.1464	0.19439	\\
1.15111	0.18913	\\
1.15582	0.18417	\\
1.16053	0.17961	\\
1.16524	0.17535	\\
1.16995	0.17136	\\
1.17466	0.16771	\\
1.17937	0.1644	\\
1.18408	0.16134	\\
1.18879	0.15863	\\
1.1935	0.15627	\\
1.19821	0.1543	\\
1.20291	0.15273	\\
1.20762	0.15173	\\
1.21233	0.15103	\\
1.21704	0.15039	\\
1.22175	0.15013	\\
1.22646	0.15025	\\
1.23117	0.15087	\\
1.23588	0.15195	\\
1.24059	0.15348	\\
1.2453	0.15559	\\
1.25001	0.15831	\\
1.25472	0.16156	\\
1.25943	0.16536	\\
1.26414	0.16972	\\
1.26885	0.17456	\\
1.27356	0.17991	\\
1.27827	0.18586	\\
1.28298	0.19241	\\
1.28769	0.19949	\\
1.2924	0.20709	\\
1.29711	0.21518	\\
1.30182	0.2237	\\
1.30653	0.23269	\\
1.31124	0.24214	\\
1.31595	0.25213	\\
1.32066	0.2627	\\
1.32537	0.27379	\\
1.33008	0.28521	\\
1.33479	0.29707	\\
1.3395	0.30944	\\
1.34421	0.32217	\\
1.34892	0.33519	\\
1.35362	0.34855	\\
1.35833	0.36218	\\
1.36304	0.376	\\
1.36775	0.3901	\\
1.37246	0.40435	\\
1.37717	0.4187	\\
1.38188	0.43303	\\
1.38659	0.44729	\\
1.3913	0.46141	\\
1.39601	0.47539	\\
1.40072	0.48916	\\
1.40543	0.5028	\\
1.41014	0.51619	\\
1.41485	0.52929	\\
1.41956	0.54195	\\
1.42427	0.55416	\\
1.42898	0.56612	\\
1.43369	0.57782	\\
1.4384	0.58918	\\
1.44311	0.60027	\\
1.44782	0.6085	\\
1.45253	0.61657	\\
1.45724	0.62714	\\
1.46195	0.63753	\\
1.46666	0.64768	\\
1.47137	0.65754	\\
1.47608	0.6671	\\
1.48079	0.6763	\\
1.4855	0.68515	\\
1.49021	0.69373	\\
1.49492	0.70192	\\
1.49963	0.7098	\\
1.50433	0.71726	\\
1.50904	0.72433	\\
1.51375	0.73099	\\
1.51846	0.73729	\\
1.52317	0.74335	\\
1.52788	0.74898	\\
1.53259	0.75429	\\
1.5373	0.75939	\\
1.54201	0.76424	\\
1.54672	0.76885	\\
1.55143	0.77312	\\
1.55614	0.77713	\\
1.56085	0.78091	\\
1.56556	0.78444	\\
1.57027	0.78766	\\
1.57498	0.79057	\\
1.57969	0.79334	\\
1.5844	0.79589	\\
1.58911	0.79823	\\
1.59382	0.80041	\\
1.59853	0.80242	\\
1.60324	0.80419	\\
1.60795	0.80584	\\
1.61266	0.80736	\\
1.61737	0.80862	\\
1.62208	0.80963	\\
1.62679	0.81062	\\
1.6315	0.8115	\\
1.63621	0.81228	\\
1.64092	0.81287	\\
1.64563	0.81346	\\
1.65034	0.81395	\\
1.65504	0.81437	\\
1.65975	0.81446	\\
1.66446	0.81437	\\
1.66917	0.81431	\\
1.67388	0.81417	\\
1.67859	0.81394	\\
1.6833	0.81377	\\
1.68801	0.81349	\\
1.69272	0.81315	\\
1.69743	0.81282	\\
1.70214	0.81246	\\
1.70685	0.81182	\\
1.71156	0.81126	\\
1.71627	0.81081	\\
1.72098	0.81025	\\
1.72569	0.80964	\\
1.7304	0.80908	\\
1.73511	0.80859	\\
1.73982	0.80807	\\
1.74453	0.80748	\\
1.74924	0.80685	\\
1.75395	0.80609	\\
1.75866	0.8055	\\
1.76337	0.80485	\\
1.76808	0.80408	\\
1.77279	0.80329	\\
1.7775	0.80242	\\
1.78221	0.80157	\\
1.78692	0.8006	\\
1.79163	0.79956	\\
1.79634	0.79848	\\
1.80105	0.79739	\\
1.80575	0.79638	\\
1.81046	0.79494	\\
1.81517	0.79348	\\
1.81988	0.79238	\\
1.82459	0.79127	\\
1.8293	0.79021	\\
1.83401	0.78918	\\
1.83872	0.78814	\\
1.84343	0.78718	\\
1.84814	0.78632	\\
1.85285	0.78541	\\
1.85756	0.78454	\\
1.86227	0.78361	\\
1.86698	0.78285	\\
1.87169	0.78194	\\
1.8764	0.78097	\\
1.88111	0.7801	\\
1.88582	0.77914	\\
1.89053	0.77817	\\
1.89524	0.77715	\\
1.89995	0.7761	\\
1.90466	0.77499	\\
1.90937	0.77392	\\
1.91408	0.77274	\\
1.91879	0.7717	\\
1.9235	0.77045	\\
1.92821	0.76937	\\
1.93292	0.76823	\\
1.93763	0.76727	\\
1.94234	0.76644	\\
1.94705	0.76551	\\
1.95176	0.76467	\\
1.95646	0.76376	\\
1.96117	0.76286	\\
1.96588	0.76181	\\
1.97059	0.76098	\\
1.9753	0.76017	\\
1.98001	0.75932	\\
1.98472	0.75847	\\
1.98943	0.75756	\\
1.99414	0.75665	\\
1.99885	0.75573	\\
2.00356	0.75481	\\
2.00827	0.7541	\\
2.01298	0.75346	\\
2.01769	0.75286	\\
2.0224	0.75209	\\
2.02711	0.75151	\\
2.03182	0.75084	\\
2.03653	0.75012	\\
2.04124	0.74925	\\
2.04595	0.74842	\\
2.05066	0.74747	\\
2.05537	0.74656	\\
2.06008	0.74558	\\
2.06479	0.74461	\\
2.0695	0.7434	\\
2.07421	0.74238	\\
2.07892	0.74118	\\
2.08363	0.74024	\\
2.08834	0.73941	\\
2.09305	0.73866	\\
2.09776	0.7382	\\
2.10247	0.73804	\\
};
\end{axis}

\begin{axis}[tiny, 
		axis line on top,
		anchor=south east,
		at={(a800cvd.south east)},
		yticklabel style={anchor=east,xshift=6.3mm},
		xticklabel style={anchor=north,yshift=18.5mm},
            xtick=\empty,
            extra x ticks = {4,8,12},
            extra x tick labels = {\scriptsize{\sffamily 4},\scriptsize{\sffamily 8},\scriptsize{\sffamily 12}},
            ytick=\empty,
            extra y ticks = {0.3,0.4,0.5},
            extra y tick labels = {\scriptsize{\sffamily 0.3},\scriptsize{\sffamily 0.4},\scriptsize{\sffamily 0.5}},
            xmin=3,xmax=13.5,
            ymin=0.25,ymax=.6,
            ylabel style={anchor=east,yshift=2mm,xshift=5mm},       
            ylabel={\scriptsize{\sffamily Abs.}}, 
            xlabel style={anchor=north,yshift=23mm, xshift=0mm},
            xlabel={\scriptsize{\sffamily Wavelength (\SI{}{\micro\metre})}},
             every extra x tick label/.style={font=\sffamily, anchor=north, yshift=23mm, xshift=0mm},
            every extra y tick label/.style={font=\sffamily, anchor=north, yshift=23mm, xshift=0mm},
            ]
\addplot[color=mycolor4,solid,line width=1.5pt, line join = round]
table[row sep=crcr]{%
2.53063	0.29881	\\
2.59189	0.30503	\\
2.65314	0.31181	\\
2.7144	0.31774	\\
2.77566	0.32323	\\
2.83692	0.32946	\\
2.89818	0.3364	\\
2.95943	0.34475	\\
3.02069	0.34817	\\
3.08195	0.3527	\\
3.14321	0.35616	\\
3.20446	0.35992	\\
3.26572	0.36354	\\
3.32698	0.36754	\\
3.38824	0.37199	\\
3.4495	0.37553	\\
3.51075	0.37843	\\
3.57201	0.38135	\\
3.63327	0.38449	\\
3.69453	0.38725	\\
3.75579	0.39014	\\
3.81704	0.3939	\\
3.8783	0.39683	\\
3.93956	0.39929	\\
4.00082	0.40114	\\
4.06207	0.40295	\\
4.12333	0.4044	\\
4.18459	0.40493	\\
4.24585	0.40506	\\
4.30711	0.40803	\\
4.36836	0.41041	\\
4.42962	0.41229	\\
4.49088	0.41387	\\
4.55214	0.41479	\\
4.61339	0.41228	\\
4.67465	0.40467	\\
4.73591	0.39635	\\
4.79717	0.39273	\\
4.85843	0.39471	\\
4.91968	0.3984	\\
4.98094	0.40292	\\
5.0422	0.40881	\\
5.10346	0.41171	\\
5.16471	0.4135	\\
5.22597	0.41441	\\
5.28723	0.41411	\\
5.34849	0.41445	\\
5.40975	0.41392	\\
5.471	0.41368	\\
5.53226	0.41328	\\
5.59352	0.41285	\\
5.65478	0.41214	\\
5.71604	0.41176	\\
5.77729	0.41091	\\
5.83855	0.40992	\\
5.89981	0.40918	\\
5.96107	0.40907	\\
6.02232	0.41086	\\
6.08358	0.41514	\\
6.14484	0.41096	\\
6.2061	0.40981	\\
6.26736	0.40662	\\
6.32861	0.40317	\\
6.38987	0.40053	\\
6.45113	0.39814	\\
6.51239	0.39626	\\
6.57364	0.39487	\\
6.6349	0.39306	\\
6.69616	0.39194	\\
6.75742	0.39282	\\
6.81868	0.38927	\\
6.87993	0.38695	\\
6.94119	0.38561	\\
7.00245	0.3845	\\
7.06371	0.38117	\\
7.12496	0.37825	\\
7.18622	0.37663	\\
7.24748	0.37724	\\
7.30874	0.37535	\\
7.37	0.37041	\\
7.43125	0.36686	\\
7.49251	0.36437	\\
7.55377	0.36284	\\
7.61503	0.36148	\\
7.67629	0.35879	\\
7.73754	0.357	\\
7.7988	0.35661	\\
7.86006	0.35744	\\
7.92132	0.36114	\\
7.98257	0.36507	\\
8.04383	0.36374	\\
8.10509	0.3618	\\
8.16635	0.36098	\\
8.22761	0.36048	\\
8.28886	0.36	\\
8.35012	0.36014	\\
8.41138	0.36036	\\
8.47264	0.36029	\\
8.53389	0.36071	\\
8.59515	0.36154	\\
8.65641	0.36334	\\
8.71767	0.36506	\\
8.77893	0.36759	\\
8.84018	0.37151	\\
8.90144	0.37578	\\
8.9627	0.37838	\\
9.02396	0.37998	\\
9.08521	0.3808	\\
9.14647	0.37989	\\
9.20773	0.37753	\\
9.26899	0.37379	\\
9.33025	0.3692	\\
9.3915	0.36427	\\
9.45276	0.35964	\\
9.51402	0.35492	\\
9.57528	0.35089	\\
9.63654	0.347	\\
9.69779	0.34371	\\
9.75905	0.3413	\\
9.82031	0.3391	\\
9.88157	0.33766	\\
9.94282	0.33661	\\
10.00408	0.33579	\\
10.06534	0.33526	\\
10.1266	0.33474	\\
10.18786	0.33421	\\
10.24911	0.33402	\\
10.31037	0.33409	\\
10.37163	0.33438	\\
10.43289	0.3346	\\
10.49414	0.33521	\\
10.5554	0.33664	\\
10.61666	0.33781	\\
10.67792	0.33946	\\
10.73918	0.34143	\\
10.80043	0.34376	\\
10.86169	0.34717	\\
10.92295	0.34995	\\
10.98421	0.35254	\\
11.04546	0.35619	\\
11.10672	0.35946	\\
11.16798	0.36407	\\
11.22924	0.36828	\\
11.2905	0.37178	\\
11.35175	0.37506	\\
11.41301	0.37882	\\
11.47427	0.38243	\\
11.53553	0.38705	\\
11.59679	0.39064	\\
11.65804	0.39467	\\
11.7193	0.39822	\\
11.78056	0.40126	\\
11.84182	0.40369	\\
11.90307	0.40676	\\
11.96433	0.40964	\\
12.02559	0.41152	\\
12.08685	0.41177	\\
12.14811	0.41404	\\
12.20936	0.41747	\\
12.27062	0.4215	\\
12.33188	0.42323	\\
12.39314	0.42517	\\
12.45439	0.42901	\\
12.51565	0.4337	\\
12.57691	0.43667	\\
12.63817	0.44105	\\
12.69943	0.44505	\\
12.76068	0.44917	\\
12.82194	0.45317	\\
12.8832	0.45804	\\
12.94446	0.46291	\\
13.00571	0.46691	\\
13.06697	0.4705	\\
13.12823	0.47485	\\
13.18949	0.47946	\\
13.25075	0.48314	\\
13.312	0.48793	\\
13.37326	0.49302	\\
13.43452	0.49889	\\
13.49578	0.50344	\\
13.55704	0.50885	\\
13.61829	0.51416	\\
13.67955	0.51998	\\
13.74081	0.52538	\\
13.80207	0.53083	\\
13.86332	0.53503	\\
13.92458	0.53977	\\
13.98584	0.54517	\\
% 14.0471	0.54857	\\
% 14.10836	0.5518	\\
% 14.16961	0.55577	\\
% 14.23087	0.55954	\\
% 14.29213	0.56263	\\
% 14.35339	0.56585	\\
% 14.41464	0.56853	\\
% 14.4759	0.57092	\\
% 14.53716	0.57301	\\
% 14.59842	0.57495	\\
% 14.65968	0.57635	\\
% 14.72093	0.57848	\\
% 14.78219	0.57939	\\
% 14.84345	0.5802	\\
% 14.90471	0.58084	\\
% 14.96596	0.58254	\\
% 15.02722	0.58296	\\
% 15.08848	0.58222	\\
% 15.14974	0.58138	\\
% 15.211	0.58054	\\
% 15.27225	0.58098	\\
% 15.33351	0.58181	\\
% 15.39477	0.58089	\\
% 15.45603	0.57991	\\
% 15.51729	0.57995	\\
% 15.57854	0.57858	\\
% 15.6398	0.5776	\\
% 15.70106	0.5756	\\
% 15.76232	0.57345	\\
% 15.82357	0.57055	\\
% 15.88483	0.56647	\\
% 15.94609	0.56641	\\
% 16.00735	0.5665	\\
% 16.06861	0.56559	\\
% 16.12986	0.56063	\\
% 16.19112	0.55809	\\
% 16.25238	0.55372	\\
% 16.31364	0.54711	\\
% 16.37489	0.54718	\\
% 16.43615	0.54738	\\
% 16.49741	0.54137	\\
% 16.55867	0.53743	\\
% 16.61993	0.53867	\\
% 16.68118	0.53851	\\
% 16.74244	0.53266	\\
% 16.8037	0.52724	\\
% 16.86496	0.5264	\\
% 16.92621	0.52582	\\
% 16.98747	0.52284	\\
% 17.04873	0.51433	\\
% 17.10999	0.50904	\\
% 17.17125	0.50914	\\
% 17.2325	0.50672	\\
% 17.29376	0.49826	\\
% 17.35502	0.48553	\\
% 17.41628	0.48338	\\
% 17.47754	0.48503	\\
% 17.53879	0.47924	\\
% 17.60005	0.47447	\\
% 17.66131	0.46342	\\
% 17.72257	0.45032	\\
% 17.78382	0.4463	\\
% 17.84508	0.44981	\\
% 17.90634	0.45621	\\
% 17.9676	0.46019	\\
% 18.02886	0.45555	\\
% 18.09011	0.45105	\\
% 18.15137	0.4546	\\
};
 \end{axis}
 
 \begin{axis}[
        width=\figurewidth,
        height=\figureheight,
        at={(0cm,0cm)},
        scale only axis,
            xmin=.4,xmax=2.3,
            ymin=0,ymax=1,
			xtick=\empty,
            ytick=\empty,
			axis line style={draw=none}]
		\end{axis}
%   \node[draw,fill=white,inner sep=1pt, below left =-1.25em,line width=1pt] at (abs1.north east) {\small
%     \begin{tabular}{rl}
% %		\multicolumn{2}{l}{Spacer }\\
% 		\ref{pgfplots:800c_0m} & \SI{0}{\hour} \\
%     \ref{pgfplots:800c_120m} & \SI{2}{\hour}\\
%     \ref{pgfplots:800c_240m} & \SI{4}{\hour}\\
%     \ref{pgfplots:800c_480m} & \SI{8}{\hour}\\
% 		\end{tabular}};
					%\node at (-35pt,\figureheight) {\textbf{(a)}};
%\end{tikzpicture}%

==> tikz/anneal_900_cvd.tikz <==
	\setlength\figureheight{4.5cm} 
	\setlength\figurewidth{5.6cm}
%\definecolor{mycolor1}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0,0.5,0}%
%\definecolor{mycolor5}{rgb}{0.6,0.65,0.65}%
%\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%\begin{tikzpicture}

\begin{axis}[name = a900cvd,axis line on top,every tick/.style={line width=1pt, },
ylabel shift = -4 pt,
major tick length=0.1cm,
width=\figurewidth,
height=\figureheight,
scale only axis,
            xlabel={Wavelength (\SI{}{\micro\metre})},
            ylabel={Absorption},
            xmin=.4,xmax=2.3,
            ymin=0,ymax=1,
			xtick=\empty,
            extra x ticks={0.6,1.1,1.6, 2.1},
            extra x tick labels={0.6,1.1,1.6, 2.1},
            every extra x tick label/.style={font=\sffamily},
            ytick=\empty,
            extra y ticks={0,0.5,1},
            extra y tick labels={0,0.5,1},
            ]

 \node[anchor=north east] at (rel axis cs:.97,.97) {\scriptsize{\textit{\SI{1173}{\kelvin}}}};

\addplot [color=mycolor1,dotted,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.20153	0.75962	\\
0.20466	0.77527	\\
0.20778	0.76723	\\
0.21091	0.76835	\\
0.21403	0.75983	\\
0.21716	0.75568	\\
0.22029	0.76636	\\
0.22341	0.77045	\\
0.22654	0.78706	\\
0.22966	0.78109	\\
0.23279	0.77667	\\
0.23591	0.76316	\\
0.23904	0.78094	\\
0.24216	0.77812	\\
0.24529	0.75809	\\
0.24841	0.77357	\\
0.25154	0.7979	\\
0.25467	0.77506	\\
0.25779	0.77287	\\
0.26092	0.7855	\\
0.26404	0.77934	\\
0.26717	0.76691	\\
0.27029	0.77851	\\
0.27342	0.79608	\\
0.27654	0.78933	\\
0.27967	0.77935	\\
0.28279	0.78052	\\
0.28592	0.77794	\\
0.28904	0.78151	\\
0.29217	0.76136	\\
0.2953	0.77185	\\
0.29842	0.78304	\\
0.30155	0.77564	\\
0.30467	0.78031	\\
0.3078	0.77971	\\
0.31092	0.78444	\\
0.31405	0.77858	\\
0.31717	0.77538	\\
0.3203	0.76192	\\
0.32342	0.78428	\\
0.32655	0.76881	\\
0.32968	0.77765	\\
0.3328	0.76876	\\
0.33593	0.77879	\\
0.33905	0.77216	\\
0.34218	0.78343	\\
0.3453	0.75864	\\
0.34843	0.76273	\\
0.35155	0.76487	\\
0.35468	0.77222	\\
0.3578	0.77282	\\
0.36093	0.78261	\\
0.36406	0.78007	\\
0.36718	0.77531	\\
0.37031	0.77205	\\
0.37343	0.75854	\\
0.37656	0.74623	\\
0.37968	0.76432	\\
0.38281	0.76546	\\
0.38593	0.76694	\\
0.38906	0.75986	\\
0.39218	0.76749	\\
0.39531	0.7615	\\
0.39843	0.75961	\\
0.40156	0.76063	\\
0.40469	0.75253	\\
0.40781	0.75119	\\
0.41094	0.74442	\\
0.41406	0.74191	\\
0.41719	0.73943	\\
0.42031	0.73697	\\
0.42344	0.73646	\\
0.42656	0.73575	\\
0.42969	0.73582	\\
0.43281	0.73624	\\
0.43594	0.7386	\\
0.43907	0.74049	\\
0.44219	0.74178	\\
0.44532	0.74452	\\
0.44844	0.74802	\\
0.45157	0.75037	\\
0.45469	0.75461	\\
0.45782	0.75763	\\
0.46094	0.76353	\\
0.46407	0.77077	\\
0.46719	0.77786	\\
0.47032	0.7866	\\
0.47345	0.79718	\\
0.47657	0.80877	\\
0.4797	0.82163	\\
0.48282	0.8352	\\
0.48595	0.84931	\\
0.48907	0.86501	\\
0.4922	0.88129	\\
0.49532	0.89691	\\
0.49845	0.91288	\\
0.50157	0.92825	\\
0.5047	0.9426	\\
0.50782	0.95587	\\
0.51095	0.96753	\\
0.51408	0.97753	\\
0.5172	0.98527	\\
0.52033	0.9912	\\
0.52345	0.99401	\\
0.52658	0.99352	\\
0.5297	0.99016	\\
0.53283	0.98403	\\
0.53595	0.97497	\\
0.53908	0.96289	\\
0.5422	0.94827	\\
0.54533	0.93114	\\
0.54846	0.9115	\\
0.55158	0.88974	\\
0.55471	0.86609	\\
0.55783	0.84084	\\
0.56096	0.81371	\\
0.56408	0.78578	\\
0.56721	0.75693	\\
0.57033	0.72728	\\
0.57346	0.69779	\\
0.57658	0.66763	\\
0.57971	0.63774	\\
0.58284	0.60857	\\
0.58596	0.57986	\\
0.58909	0.55199	\\
0.59221	0.52474	\\
0.59534	0.49572	\\
0.59846	0.46813	\\
0.60159	0.44519	\\
0.60471	0.42366	\\
0.60784	0.40373	\\
0.61096	0.3856	\\
0.61409	0.36882	\\
0.61721	0.35445	\\
0.62034	0.34195	\\
0.62347	0.3311	\\
0.62659	0.32248	\\
0.62972	0.31495	\\
0.63284	0.31011	\\
0.63597	0.3069	\\
0.63909	0.30568	\\
0.64222	0.30709	\\
0.64534	0.3102	\\
0.64847	0.31535	\\
0.65159	0.32248	\\
0.65472	0.33106	\\
0.65785	0.34163	\\
0.66097	0.35406	\\
0.6641	0.36809	\\
0.66722	0.38349	\\
0.67035	0.4009	\\
0.67347	0.42191	\\
0.6766	0.44424	\\
0.67972	0.46573	\\
0.68285	0.48821	\\
0.68597	0.51153	\\
0.6891	0.53564	\\
0.69223	0.56065	\\
0.69535	0.5859	\\
0.69848	0.61117	\\
0.7016	0.6403	\\
0.70473	0.66911	\\
0.70785	0.69431	\\
0.71098	0.7197	\\
0.7141	0.74424	\\
0.71723	0.76812	\\
0.72035	0.79127	\\
0.72348	0.81344	\\
0.7266	0.83724	\\
0.72973	0.85957	\\
0.73286	0.8782	\\
0.73598	0.89534	\\
0.73911	0.91138	\\
0.74223	0.92605	\\
0.74536	0.93918	\\
0.74848	0.95238	\\
0.75161	0.96379	\\
0.75473	0.97254	\\
0.75786	0.9799	\\
0.76098	0.9859	\\
0.76411	0.99069	\\
0.76724	0.99418	\\
0.77036	0.9967	\\
0.77349	0.99787	\\
0.77661	0.99771	\\
0.77974	0.99658	\\
0.78286	0.99455	\\
0.78599	0.99156	\\
0.78911	0.98726	\\
0.79224	0.98203	\\
0.79536	0.97662	\\
0.79849	0.97058	\\
0.80162	0.96396	\\
0.80474	0.95682	\\
0.80787	0.94818	\\
0.81099	0.93904	\\
0.81412	0.93045	\\
0.81724	0.92161	\\
0.82037	0.91235	\\
0.82349	0.90166	\\
0.82662	0.89083	\\
0.82974	0.88085	\\
0.83287	0.87093	\\
0.83599	0.86073	\\
0.83912	0.84928	\\
0.84225	0.83757	\\
0.84537	0.82719	\\
0.8485	0.81666	\\
0.85162	0.80629	\\
0.85475	0.7943	\\
0.85787	0.78259	\\
0.861	0.77201	\\
0.86412	0.76173	\\
0.86725	0.75142	\\
0.87037	0.73972	\\
0.8735	0.72791	\\
0.87663	0.71777	\\
0.87975	0.70775	\\
0.88288	0.69668	\\
0.886	0.68595	\\
0.88913	0.67662	\\
0.89225	0.66657	\\
0.89538	0.65885	\\
0.8985	0.65092	\\
% 0.90163	0.64613	\\
% 0.90475	0.6438	\\
% 0.90788	0.64464	\\
% 0.91101	0.64272	\\
% 0.91413	0.65069	\\
% 0.91726	0.65201	\\
% 0.92038	0.65158	\\
% 0.92351	0.65271	\\
% 0.92663	0.64534	\\
% 0.92976	0.64731	\\
% 0.93288	0.64512	\\
% 0.93601	0.64159	\\
% 0.93913	0.63977	\\
% 0.94226	0.63963	\\
% 0.94538	0.63978	\\
% 0.94851	0.63722	\\
% 0.95164	0.62861	\\
% 0.95476	0.62989	\\
% 0.95789	0.62545	\\
% 0.96101	0.61762	\\
% 0.96414	0.61544	\\
% 0.96726	0.63152	\\
% 0.97039	0.667	\\
% 0.97351	0.68761	\\
% 0.97664	0.70337	\\
% 0.97976	0.6881	\\
% 0.98289	0.62011	\\
% 0.98602	0.70081	\\
% 0.98914	0.7827	\\
% 0.99227	0.71675	\\
% 0.99539	0.52484	\\
% 0.99852	0.77439	\\
}; \label{pgfplots:900c_0m}

\addplot [color=mycolor1,dotted,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90149	0.59482	\\
0.9062	0.58222	\\
0.91091	0.56977	\\
0.91562	0.55749	\\
0.92033	0.54537	\\
0.92504	0.5334	\\
0.92975	0.5216	\\
0.93446	0.50996	\\
0.93917	0.49848	\\
0.94388	0.48716	\\
0.94859	0.47602	\\
0.9533	0.46505	\\
0.95801	0.45415	\\
0.96272	0.44346	\\
0.96743	0.43292	\\
0.97214	0.42257	\\
0.97685	0.4124	\\
0.98156	0.40239	\\
0.98627	0.39246	\\
0.99098	0.38268	\\
0.99569	0.37308	\\
1.0004	0.36357	\\
1.00511	0.3542	\\
1.00982	0.345	\\
1.01453	0.33599	\\
1.01924	0.32711	\\
1.02395	0.31839	\\
1.02866	0.30986	\\
1.03337	0.30145	\\
1.03808	0.29312	\\
1.04279	0.28696	\\
1.0475	0.28097	\\
1.0522	0.27313	\\
1.05691	0.26544	\\
1.06162	0.25787	\\
1.06633	0.25047	\\
1.07104	0.24329	\\
1.07575	0.23623	\\
1.08046	0.22927	\\
1.08517	0.22248	\\
1.08988	0.21581	\\
1.09459	0.20926	\\
1.0993	0.20286	\\
1.10401	0.19659	\\
1.10872	0.1905	\\
1.11343	0.18456	\\
1.11814	0.17878	\\
1.12285	0.17311	\\
1.12756	0.16755	\\
1.13227	0.16215	\\
1.13698	0.15703	\\
1.14169	0.15216	\\
1.1464	0.14748	\\
1.15111	0.14307	\\
1.15582	0.13893	\\
1.16053	0.13507	\\
1.16524	0.13142	\\
1.16995	0.12807	\\
1.17466	0.12506	\\
1.17937	0.1223	\\
1.18408	0.11982	\\
1.18879	0.11775	\\
1.1935	0.11599	\\
1.19821	0.11454	\\
1.20291	0.1135	\\
1.20762	0.11297	\\
1.21233	0.11267	\\
1.21704	0.11252	\\
1.22175	0.1129	\\
1.22646	0.11377	\\
1.23117	0.11511	\\
1.23588	0.11702	\\
1.24059	0.11946	\\
1.2453	0.12253	\\
1.25001	0.12614	\\
1.25472	0.13027	\\
1.25943	0.13508	\\
1.26414	0.14072	\\
1.26885	0.14704	\\
1.27356	0.15407	\\
1.27827	0.16187	\\
1.28298	0.17045	\\
1.28769	0.17977	\\
1.2924	0.18979	\\
1.29711	0.20053	\\
1.30182	0.21201	\\
1.30653	0.22415	\\
1.31124	0.23701	\\
1.31595	0.25066	\\
1.32066	0.26498	\\
1.32537	0.28006	\\
1.33008	0.29576	\\
1.33479	0.31207	\\
1.3395	0.32905	\\
1.34421	0.34664	\\
1.34892	0.36482	\\
1.35362	0.38355	\\
1.35833	0.40273	\\
1.36304	0.4222	\\
1.36775	0.44195	\\
1.37246	0.46182	\\
1.37717	0.48179	\\
1.38188	0.50162	\\
1.38659	0.52114	\\
1.3913	0.54031	\\
1.39601	0.55915	\\
1.40072	0.57762	\\
1.40543	0.59573	\\
1.41014	0.61348	\\
1.41485	0.63069	\\
1.41956	0.64725	\\
1.42427	0.66304	\\
1.42898	0.67806	\\
1.43369	0.69246	\\
1.4384	0.70615	\\
1.44311	0.71922	\\
1.44782	0.7287	\\
1.45253	0.73774	\\
1.45724	0.7492	\\
1.46195	0.76007	\\
1.46666	0.77031	\\
1.47137	0.77993	\\
1.47608	0.78879	\\
1.48079	0.79704	\\
1.4855	0.80458	\\
1.49021	0.81153	\\
1.49492	0.818	\\
1.49963	0.82404	\\
1.50433	0.8296	\\
1.50904	0.83448	\\
1.51375	0.8386	\\
1.51846	0.84217	\\
1.52317	0.84514	\\
1.52788	0.84759	\\
1.53259	0.84974	\\
1.5373	0.85145	\\
1.54201	0.85288	\\
1.54672	0.85395	\\
1.55143	0.85472	\\
1.55614	0.85516	\\
1.56085	0.85526	\\
1.56556	0.85498	\\
1.57027	0.85447	\\
1.57498	0.85375	\\
1.57969	0.85264	\\
1.5844	0.85138	\\
1.58911	0.85	\\
1.59382	0.84849	\\
1.59853	0.84672	\\
1.60324	0.84463	\\
1.60795	0.84251	\\
1.61266	0.84027	\\
1.61737	0.83788	\\
1.62208	0.83551	\\
1.62679	0.83311	\\
1.6315	0.83066	\\
1.63621	0.82837	\\
1.64092	0.82586	\\
1.64563	0.82323	\\
1.65034	0.82069	\\
1.65504	0.81808	\\
1.65975	0.81543	\\
1.66446	0.81283	\\
1.66917	0.81005	\\
1.67388	0.80705	\\
1.67859	0.80408	\\
1.6833	0.8009	\\
1.68801	0.79761	\\
1.69272	0.79416	\\
1.69743	0.79079	\\
1.70214	0.78733	\\
1.70685	0.78385	\\
1.71156	0.78051	\\
1.71627	0.77722	\\
1.72098	0.77392	\\
1.72569	0.77086	\\
1.7304	0.76796	\\
1.73511	0.765	\\
1.73982	0.76217	\\
1.74453	0.75946	\\
1.74924	0.75678	\\
1.75395	0.75421	\\
1.75866	0.75174	\\
1.76337	0.74922	\\
1.76808	0.74664	\\
1.77279	0.7439	\\
1.7775	0.74122	\\
1.78221	0.73856	\\
1.78692	0.73587	\\
1.79163	0.73309	\\
1.79634	0.73033	\\
1.80105	0.72767	\\
1.80575	0.72505	\\
1.81046	0.72167	\\
1.81517	0.71851	\\
1.81988	0.71618	\\
1.82459	0.7138	\\
1.8293	0.71137	\\
1.83401	0.70898	\\
1.83872	0.70659	\\
1.84343	0.70427	\\
1.84814	0.70203	\\
1.85285	0.69978	\\
1.85756	0.69744	\\
1.86227	0.69511	\\
1.86698	0.69298	\\
1.87169	0.69083	\\
1.8764	0.68862	\\
1.88111	0.68635	\\
1.88582	0.68424	\\
1.89053	0.68209	\\
1.89524	0.67992	\\
1.89995	0.67771	\\
1.90466	0.67563	\\
1.90937	0.67368	\\
1.91408	0.67159	\\
1.91879	0.66939	\\
1.9235	0.66719	\\
1.92821	0.66505	\\
1.93292	0.66318	\\
1.93763	0.6614	\\
1.94234	0.65966	\\
1.94705	0.65791	\\
1.95176	0.65615	\\
1.95646	0.65448	\\
1.96117	0.65284	\\
1.96588	0.65122	\\
1.97059	0.64965	\\
1.9753	0.64823	\\
1.98001	0.64682	\\
1.98472	0.64514	\\
1.98943	0.64344	\\
1.99414	0.64161	\\
1.99885	0.63987	\\
2.00356	0.63856	\\
2.00827	0.63724	\\
2.01298	0.6361	\\
2.01769	0.63493	\\
2.0224	0.63385	\\
2.02711	0.63269	\\
2.03182	0.63149	\\
2.03653	0.63012	\\
2.04124	0.62875	\\
2.04595	0.62721	\\
2.05066	0.6255	\\
2.05537	0.62386	\\
2.06008	0.62221	\\
2.06479	0.62072	\\
2.0695	0.61921	\\
2.07421	0.6177	\\
2.07892	0.61618	\\
2.08363	0.61466	\\
2.08834	0.61312	\\
2.09305	0.61157	\\
2.09776	0.61002	\\
2.10247	0.60846	\\
};

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round,
]
table[row sep=crcr]{%
0.34066	1.65254	\\
0.34331	1.39503	\\
0.34596	1.12449	\\
0.34862	0.74951	\\
0.35127	0.47402	\\
0.35392	0.74268	\\
0.35658	0.68641	\\
0.35923	0.69354	\\
0.36189	0.68218	\\
0.36454	0.67368	\\
0.36719	0.68229	\\
0.36985	0.66844	\\
0.3725	0.67678	\\
0.37515	0.68199	\\
0.37781	0.68994	\\
0.38046	0.71449	\\
0.38312	0.70999	\\
0.38577	0.72606	\\
0.38842	0.71836	\\
0.39108	0.73164	\\
0.39373	0.74306	\\
0.39638	0.74202	\\
0.39904	0.74527	\\
0.40169	0.74363	\\
0.40435	0.74681	\\
0.407	0.74673	\\
0.40965	0.74662	\\
0.41231	0.749	\\
0.41496	0.75015	\\
0.41761	0.75104	\\
0.42027	0.75127	\\
0.42292	0.74981	\\
0.42558	0.74985	\\
0.42823	0.75021	\\
0.43088	0.75041	\\
0.43354	0.75241	\\
0.43619	0.75508	\\
0.43884	0.75798	\\
0.4415	0.75973	\\
0.44415	0.76064	\\
0.44681	0.76367	\\
0.44946	0.76771	\\
0.45211	0.77235	\\
0.45477	0.77572	\\
0.45742	0.77872	\\
0.46007	0.78364	\\
0.46273	0.79028	\\
0.46538	0.79633	\\
0.46804	0.80106	\\
0.47069	0.80657	\\
0.47334	0.8144	\\
0.476	0.82375	\\
0.47865	0.83284	\\
0.4813	0.84338	\\
0.48396	0.85454	\\
0.48661	0.86494	\\
0.48927	0.87653	\\
0.49192	0.88812	\\
0.49457	0.89918	\\
0.49723	0.91135	\\
0.49988	0.92357	\\
0.50253	0.93467	\\
0.50519	0.94541	\\
0.50784	0.95513	\\
0.5105	0.96432	\\
0.51315	0.97276	\\
0.5158	0.97965	\\
0.51846	0.98556	\\
0.52111	0.99005	\\
0.52376	0.99304	\\
0.52642	0.99434	\\
0.52907	0.99375	\\
0.53173	0.99128	\\
0.53438	0.98716	\\
0.53703	0.98093	\\
0.53969	0.97268	\\
0.54234	0.96259	\\
0.54499	0.95093	\\
0.54765	0.93776	\\
0.5503	0.92268	\\
0.55295	0.90584	\\
0.55561	0.88782	\\
0.55826	0.8686	\\
0.56092	0.84847	\\
0.56357	0.82712	\\
0.56622	0.80452	\\
0.56888	0.78109	\\
0.57153	0.75539	\\
0.57418	0.73133	\\
0.57684	0.70687	\\
0.57949	0.68228	\\
0.58215	0.65792	\\
0.5848	0.63393	\\
0.58745	0.61101	\\
0.59011	0.58702	\\
0.59276	0.56516	\\
0.59541	0.54422	\\
0.59807	0.52314	\\
0.60072	0.50489	\\
0.60338	0.4876	\\
0.60603	0.47078	\\
0.60868	0.45477	\\
0.61134	0.43885	\\
0.61399	0.42589	\\
0.61664	0.41437	\\
0.6193	0.40349	\\
0.62195	0.39377	\\
0.62461	0.38646	\\
0.62726	0.38073	\\
0.62991	0.37558	\\
0.63257	0.37168	\\
0.63522	0.36981	\\
0.63787	0.36977	\\
0.64053	0.37154	\\
0.64318	0.37423	\\
0.64584	0.37785	\\
0.64849	0.38235	\\
0.65114	0.38884	\\
0.6538	0.39693	\\
0.65645	0.40614	\\
0.6591	0.4161	\\
0.66176	0.42651	\\
0.66441	0.43835	\\
0.66707	0.45062	\\
0.66972	0.46399	\\
0.67237	0.47808	\\
0.67503	0.49294	\\
0.67768	0.50828	\\
0.68033	0.52473	\\
0.68299	0.54305	\\
0.68564	0.56158	\\
0.6883	0.58038	\\
0.69095	0.59957	\\
0.6936	0.61841	\\
0.69626	0.63738	\\
0.69891	0.657	\\
0.70156	0.67693	\\
0.70422	0.69646	\\
0.70687	0.7152	\\
0.70953	0.73378	\\
0.71218	0.75241	\\
0.71483	0.77054	\\
0.71749	0.78786	\\
0.72014	0.80463	\\
0.72279	0.82132	\\
0.72545	0.8375	\\
0.7281	0.85273	\\
0.73076	0.86697	\\
0.73341	0.88042	\\
0.73606	0.89337	\\
0.73872	0.90526	\\
0.74137	0.91632	\\
0.74402	0.92738	\\
0.74668	0.9379	\\
0.74933	0.94703	\\
0.75199	0.95512	\\
0.75464	0.96245	\\
0.75729	0.96898	\\
0.75995	0.97481	\\
0.7626	0.9803	\\
0.76525	0.98506	\\
0.76791	0.98875	\\
0.77056	0.99162	\\
0.77322	0.99383	\\
0.77587	0.99545	\\
0.77852	0.99638	\\
0.78118	0.99666	\\
0.78383	0.99617	\\
0.78648	0.99511	\\
0.78914	0.99395	\\
0.79179	0.99165	\\
0.79445	0.98871	\\
0.7971	0.98512	\\
0.79975	0.98181	\\
0.80241	0.97752	\\
0.80506	0.97294	\\
0.80771	0.96833	\\
0.81037	0.96307	\\
0.81302	0.95765	\\
0.81568	0.95212	\\
0.81833	0.94586	\\
0.82098	0.93915	\\
0.82364	0.93195	\\
0.82629	0.9249	\\
0.82894	0.91784	\\
0.8316	0.91034	\\
0.83425	0.90283	\\
0.8369	0.89481	\\
0.83956	0.8868	\\
0.84221	0.87863	\\
0.84487	0.8709	\\
0.84752	0.86266	\\
0.85017	0.85392	\\
0.85283	0.84511	\\
0.85548	0.83655	\\
0.85813	0.82711	\\
0.86079	0.81818	\\
0.86344	0.80965	\\
0.8661	0.80177	\\
0.86875	0.79303	\\
0.8714	0.78289	\\
0.87406	0.77325	\\
0.87671	0.76457	\\
0.87936	0.7568	\\
0.88202	0.74845	\\
0.88467	0.73986	\\
0.88733	0.7307	\\
0.88998	0.72173	\\
0.89263	0.71266	\\
0.89529	0.70389	\\
0.89794	0.69629	\\
% 0.90059	0.68727	\\
% 0.90325	0.67809	\\
% 0.9059	0.66952	\\
% 0.90856	0.66223	\\
% 0.91121	0.65471	\\
% 0.91386	0.64562	\\
% 0.91652	0.63747	\\
% 0.91917	0.62873	\\
% 0.92182	0.62114	\\
% 0.92448	0.61177	\\
% 0.92713	0.60179	\\
% 0.92979	0.59155	\\
% 0.93244	0.5844	\\
% 0.93509	0.57844	\\
% 0.93775	0.57318	\\
% 0.9404	0.56529	\\
% 0.94305	0.55572	\\
% 0.94571	0.54779	\\
% 0.94836	0.54121	\\
% 0.95102	0.5341	\\
% 0.95367	0.52751	\\
% 0.95632	0.52172	\\
% 0.95898	0.51458	\\
% 0.96163	0.50569	\\
% 0.96428	0.50058	\\
% 0.96694	0.50103	\\
% 0.96959	0.50145	\\
% 0.97225	0.49703	\\
% 0.9749	0.49405	\\
% 0.97755	0.49067	\\
% 0.98021	0.48013	\\
% 0.98286	0.47252	\\
% 0.98551	0.46775	\\
% 0.98817	0.45323	\\
% 0.99082	0.45469	\\
% 0.99348	0.46675	\\
% 0.99613	0.4812	\\
% 0.99878	0.48559	\\
% 1.00144	0.47984	\\
% 1.00409	0.46399	\\
% 1.00674	0.45791	\\
% 1.0094	0.45342	\\
% 1.01205	0.42441	\\
% 1.01471	0.44473	\\
% 1.01736	0.46568	\\
}; \label{pgfplots:900c_120m}
%done

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round,]
table[row sep=crcr]{%
0.90149	0.59915	\\
0.9062	0.59649	\\
0.91091	0.59135	\\
0.91562	0.58384	\\
0.92033	0.57433	\\
0.92504	0.56298	\\
0.92975	0.55035	\\
0.93446	0.53697	\\
0.93917	0.52344	\\
0.94388	0.51038	\\
0.94859	0.49856	\\
0.9533	0.48726	\\
0.95801	0.476	\\
0.96272	0.46488	\\
0.96743	0.45387	\\
0.97214	0.44303	\\
0.97685	0.43233	\\
0.98156	0.42185	\\
0.98627	0.41152	\\
0.99098	0.40125	\\
0.99569	0.39111	\\
1.0004	0.38111	\\
1.00511	0.37124	\\
1.00982	0.3615	\\
1.01453	0.35191	\\
1.01924	0.34248	\\
1.02395	0.3333	\\
1.02866	0.32428	\\
1.03337	0.31541	\\
1.03808	0.30661	\\
1.04279	0.30005	\\
1.0475	0.29363	\\
1.0522	0.28513	\\
1.05691	0.27682	\\
1.06162	0.26862	\\
1.06633	0.26061	\\
1.07104	0.25282	\\
1.07575	0.24521	\\
1.08046	0.23777	\\
1.08517	0.23041	\\
1.08988	0.22323	\\
1.09459	0.21621	\\
1.0993	0.20938	\\
1.10401	0.20281	\\
1.10872	0.19644	\\
1.11343	0.19022	\\
1.11814	0.18425	\\
1.12285	0.17843	\\
1.12756	0.17285	\\
1.13227	0.16737	\\
1.13698	0.16214	\\
1.14169	0.15706	\\
1.1464	0.1522	\\
1.15111	0.1476	\\
1.15582	0.1433	\\
1.16053	0.13933	\\
1.16524	0.13574	\\
1.16995	0.13237	\\
1.17466	0.12926	\\
1.17937	0.12645	\\
1.18408	0.12389	\\
1.18879	0.12177	\\
1.1935	0.12008	\\
1.19821	0.11871	\\
1.20291	0.11777	\\
1.20762	0.11739	\\
1.21233	0.1174	\\
1.21704	0.11775	\\
1.22175	0.11858	\\
1.22646	0.11989	\\
1.23117	0.12168	\\
1.23588	0.12389	\\
1.24059	0.12674	\\
1.2453	0.13021	\\
1.25001	0.13423	\\
1.25472	0.13877	\\
1.25943	0.14397	\\
1.26414	0.14978	\\
1.26885	0.15618	\\
1.27356	0.16313	\\
1.27827	0.17057	\\
1.28298	0.17869	\\
1.28769	0.18746	\\
1.2924	0.19687	\\
1.29711	0.20694	\\
1.30182	0.21772	\\
1.30653	0.22915	\\
1.31124	0.24114	\\
1.31595	0.25371	\\
1.32066	0.26684	\\
1.32537	0.28059	\\
1.33008	0.29482	\\
1.33479	0.30978	\\
1.3395	0.32517	\\
1.34421	0.34085	\\
1.34892	0.35695	\\
1.35362	0.37348	\\
1.35833	0.39033	\\
1.36304	0.40724	\\
1.36775	0.42425	\\
1.37246	0.44126	\\
1.37717	0.45833	\\
1.38188	0.4752	\\
1.38659	0.4919	\\
1.3913	0.50841	\\
1.39601	0.52456	\\
1.40072	0.54029	\\
1.40543	0.55557	\\
1.41014	0.57045	\\
1.41485	0.58479	\\
1.41956	0.59867	\\
1.42427	0.61222	\\
1.42898	0.62542	\\
1.43369	0.63802	\\
1.4384	0.65031	\\
1.44311	0.66228	\\
1.44782	0.67096	\\
1.45253	0.6794	\\
1.45724	0.69028	\\
1.46195	0.70072	\\
1.46666	0.71076	\\
1.47137	0.72043	\\
1.47608	0.7296	\\
1.48079	0.73838	\\
1.4855	0.74675	\\
1.49021	0.75441	\\
1.49492	0.76158	\\
1.49963	0.76843	\\
1.50433	0.77483	\\
1.50904	0.78069	\\
1.51375	0.78623	\\
1.51846	0.79142	\\
1.52317	0.79615	\\
1.52788	0.80051	\\
1.53259	0.80462	\\
1.5373	0.80835	\\
1.54201	0.81172	\\
1.54672	0.81483	\\
1.55143	0.81761	\\
1.55614	0.82016	\\
1.56085	0.82246	\\
1.56556	0.82438	\\
1.57027	0.82599	\\
1.57498	0.82742	\\
1.57969	0.82857	\\
1.5844	0.82952	\\
1.58911	0.83036	\\
1.59382	0.83097	\\
1.59853	0.8312	\\
1.60324	0.83118	\\
1.60795	0.83101	\\
1.61266	0.8306	\\
1.61737	0.83006	\\
1.62208	0.82958	\\
1.62679	0.82894	\\
1.6315	0.82811	\\
1.63621	0.82718	\\
1.64092	0.82605	\\
1.64563	0.82482	\\
1.65034	0.82339	\\
1.65504	0.82183	\\
1.65975	0.82024	\\
1.66446	0.8186	\\
1.66917	0.81696	\\
1.67388	0.81549	\\
1.67859	0.81401	\\
1.6833	0.81251	\\
1.68801	0.8112	\\
1.69272	0.80995	\\
1.69743	0.80874	\\
1.70214	0.80768	\\
1.70685	0.80663	\\
1.71156	0.80522	\\
1.71627	0.80373	\\
1.72098	0.8022	\\
1.72569	0.80038	\\
1.7304	0.79837	\\
1.73511	0.79627	\\
1.73982	0.79397	\\
1.74453	0.79163	\\
1.74924	0.78921	\\
1.75395	0.78674	\\
1.75866	0.78447	\\
1.76337	0.78211	\\
1.76808	0.77985	\\
1.77279	0.77786	\\
1.7775	0.77598	\\
1.78221	0.77441	\\
1.78692	0.7728	\\
1.79163	0.77099	\\
1.79634	0.76938	\\
1.80105	0.76762	\\
1.80575	0.76584	\\
1.81046	0.76381	\\
1.81517	0.76161	\\
1.81988	0.75983	\\
1.82459	0.75823	\\
1.8293	0.75661	\\
1.83401	0.75516	\\
1.83872	0.75342	\\
1.84343	0.75196	\\
1.84814	0.75066	\\
1.85285	0.74912	\\
1.85756	0.74795	\\
1.86227	0.74646	\\
1.86698	0.74499	\\
1.87169	0.74335	\\
1.8764	0.74156	\\
1.88111	0.73969	\\
1.88582	0.73782	\\
1.89053	0.73569	\\
1.89524	0.73369	\\
1.89995	0.73179	\\
1.90466	0.72966	\\
1.90937	0.72802	\\
1.91408	0.72608	\\
1.91879	0.72455	\\
1.9235	0.72256	\\
1.92821	0.7208	\\
1.93292	0.71919	\\
1.93763	0.71774	\\
1.94234	0.71653	\\
1.94705	0.71537	\\
1.95176	0.71433	\\
1.95646	0.71305	\\
1.96117	0.71195	\\
1.96588	0.71084	\\
1.97059	0.70963	\\
1.9753	0.70841	\\
1.98001	0.7071	\\
1.98472	0.70607	\\
1.98943	0.70495	\\
1.99414	0.70352	\\
1.99885	0.70191	\\
2.00356	0.69999	\\
2.00827	0.69849	\\
2.01298	0.69649	\\
2.01769	0.6951	\\
2.0224	0.69344	\\
2.02711	0.69228	\\
2.03182	0.6908	\\
2.03653	0.68964	\\
2.04124	0.68829	\\
2.04595	0.68698	\\
2.05066	0.68572	\\
2.05537	0.6843	\\
2.06008	0.68294	\\
2.06479	0.68159	\\
2.0695	0.68016	\\
2.07421	0.67892	\\
2.07892	0.67742	\\
2.08363	0.67618	\\
2.08834	0.67462	\\
2.09305	0.67374	\\
2.09776	0.6729	\\
2.10247	0.67267	\\
}; %done

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round,]
  table[row sep=crcr]{%
 0.34066	1.71484	\\
0.34331	1.28236	\\
0.34596	0.53473	\\
0.34862	0.67189	\\
0.35127	0.72124	\\
0.35392	0.72516	\\
0.35658	0.71097	\\
0.35923	0.70496	\\
0.36189	0.7011	\\
0.36454	0.72815	\\
0.36719	0.74756	\\
0.36985	0.74257	\\
0.3725	0.74058	\\
0.37515	0.71569	\\
0.37781	0.72803	\\
0.38046	0.72166	\\
0.38312	0.7257	\\
0.38577	0.74295	\\
0.38842	0.76746	\\
0.39108	0.78072	\\
0.39373	0.76598	\\
0.39638	0.75546	\\
0.39904	0.75142	\\
0.40169	0.74972	\\
0.40435	0.74996	\\
0.407	0.75447	\\
0.40965	0.75743	\\
0.41231	0.76097	\\
0.41496	0.75451	\\
0.41761	0.75207	\\
0.42027	0.74854	\\
0.42292	0.74932	\\
0.42558	0.74983	\\
0.42823	0.74954	\\
0.43088	0.75041	\\
0.43354	0.75135	\\
0.43619	0.75378	\\
0.43884	0.75603	\\
0.4415	0.75774	\\
0.44415	0.75898	\\
0.44681	0.76133	\\
0.44946	0.76288	\\
0.45211	0.7648	\\
0.45477	0.76669	\\
0.45742	0.77006	\\
0.46007	0.7753	\\
0.46273	0.78084	\\
0.46538	0.7856	\\
0.46804	0.79039	\\
0.47069	0.79548	\\
0.47334	0.80297	\\
0.476	0.81127	\\
0.47865	0.81933	\\
0.4813	0.82878	\\
0.48396	0.83849	\\
0.48661	0.84849	\\
0.48927	0.86004	\\
0.49192	0.87233	\\
0.49457	0.88394	\\
0.49723	0.89603	\\
0.49988	0.90754	\\
0.50253	0.91842	\\
0.50519	0.93003	\\
0.50784	0.94127	\\
0.5105	0.95193	\\
0.51315	0.96177	\\
0.5158	0.97031	\\
0.51846	0.97846	\\
0.52111	0.9849	\\
0.52376	0.9897	\\
0.52642	0.99293	\\
0.52907	0.99435	\\
0.53173	0.99433	\\
0.53438	0.99249	\\
0.53703	0.98862	\\
0.53969	0.98269	\\
0.54234	0.97452	\\
0.54499	0.96451	\\
0.54765	0.95274	\\
0.5503	0.93929	\\
0.55295	0.92399	\\
0.55561	0.9069	\\
0.55826	0.88826	\\
0.56092	0.86834	\\
0.56357	0.84709	\\
0.56622	0.82458	\\
0.56888	0.80076	\\
0.57153	0.7748	\\
0.57418	0.74999	\\
0.57684	0.72512	\\
0.57949	0.69984	\\
0.58215	0.67432	\\
0.5848	0.64915	\\
0.58745	0.62457	\\
0.59011	0.59953	\\
0.59276	0.57676	\\
0.59541	0.55468	\\
0.59807	0.5318	\\
0.60072	0.51064	\\
0.60338	0.49025	\\
0.60603	0.47137	\\
0.60868	0.45447	\\
0.61134	0.43782	\\
0.61399	0.42275	\\
0.61664	0.40912	\\
0.6193	0.39692	\\
0.62195	0.3869	\\
0.62461	0.37897	\\
0.62726	0.37188	\\
0.62991	0.36593	\\
0.63257	0.36143	\\
0.63522	0.35907	\\
0.63787	0.3581	\\
0.64053	0.35753	\\
0.64318	0.35826	\\
0.64584	0.36064	\\
0.64849	0.36447	\\
0.65114	0.36961	\\
0.6538	0.37562	\\
0.65645	0.38286	\\
0.6591	0.39152	\\
0.66176	0.40071	\\
0.66441	0.41147	\\
0.66707	0.42303	\\
0.66972	0.43554	\\
0.67237	0.44915	\\
0.67503	0.46374	\\
0.67768	0.47816	\\
0.68033	0.4932	\\
0.68299	0.50872	\\
0.68564	0.52454	\\
0.6883	0.54157	\\
0.69095	0.55949	\\
0.6936	0.57753	\\
0.69626	0.59552	\\
0.69891	0.61424	\\
0.70156	0.63326	\\
0.70422	0.65194	\\
0.70687	0.67057	\\
0.70953	0.68941	\\
0.71218	0.70818	\\
0.71483	0.72618	\\
0.71749	0.74388	\\
0.72014	0.76133	\\
0.72279	0.77844	\\
0.72545	0.79519	\\
0.7281	0.81112	\\
0.73076	0.82628	\\
0.73341	0.84091	\\
0.73606	0.85525	\\
0.73872	0.86913	\\
0.74137	0.8819	\\
0.74402	0.89457	\\
0.74668	0.90666	\\
0.74933	0.91732	\\
0.75199	0.92724	\\
0.75464	0.93655	\\
0.75729	0.94514	\\
0.75995	0.95309	\\
0.7626	0.96045	\\
0.76525	0.96719	\\
0.76791	0.97265	\\
0.77056	0.9775	\\
0.77322	0.98218	\\
0.77587	0.98628	\\
0.77852	0.98925	\\
0.78118	0.9917	\\
0.78383	0.99386	\\
0.78648	0.99547	\\
0.78914	0.99595	\\
0.79179	0.99582	\\
0.79445	0.99517	\\
0.7971	0.99384	\\
0.79975	0.99236	\\
0.80241	0.99014	\\
0.80506	0.98762	\\
0.80771	0.98457	\\
0.81037	0.98096	\\
0.81302	0.97683	\\
0.81568	0.97226	\\
0.81833	0.96751	\\
0.82098	0.96285	\\
0.82364	0.95737	\\
0.82629	0.95147	\\
0.82894	0.9453	\\
0.8316	0.93915	\\
0.83425	0.93309	\\
0.8369	0.92687	\\
0.83956	0.91985	\\
0.84221	0.91228	\\
0.84487	0.9051	\\
0.84752	0.89801	\\
0.85017	0.8907	\\
0.85283	0.88261	\\
0.85548	0.87445	\\
0.85813	0.86606	\\
0.86079	0.8587	\\
0.86344	0.85047	\\
0.8661	0.84187	\\
0.86875	0.8332	\\
0.8714	0.82471	\\
0.87406	0.81727	\\
0.87671	0.80897	\\
0.87936	0.79939	\\
0.88202	0.79074	\\
0.88467	0.78264	\\
0.88733	0.77428	\\
0.88998	0.76589	\\
0.89263	0.75821	\\
0.89529	0.74933	\\
0.89794	0.74005	\\
% 0.90059	0.73228	\\
% 0.90325	0.72469	\\
% 0.9059	0.71626	\\
% 0.90856	0.70725	\\
% 0.91121	0.69786	\\
% 0.91386	0.68939	\\
% 0.91652	0.68067	\\
% 0.91917	0.67295	\\
% 0.92182	0.66351	\\
% 0.92448	0.65545	\\
% 0.92713	0.6477	\\
% 0.92979	0.64079	\\
% 0.93244	0.63246	\\
% 0.93509	0.62556	\\
% 0.93775	0.61718	\\
% 0.9404	0.60694	\\
% 0.94305	0.59746	\\
% 0.94571	0.5919	\\
% 0.94836	0.58572	\\
% 0.95102	0.57748	\\
% 0.95367	0.57284	\\
% 0.95632	0.56853	\\
% 0.95898	0.56252	\\
% 0.96163	0.55556	\\
% 0.96428	0.55331	\\
% 0.96694	0.54709	\\
% 0.96959	0.53728	\\
% 0.97225	0.52977	\\
% 0.9749	0.53092	\\
% 0.97755	0.5348	\\
% 0.98021	0.52659	\\
% 0.98286	0.51672	\\
% 0.98551	0.51135	\\
% 0.98817	0.51425	\\
% 0.99082	0.51525	\\
% 0.99348	0.5014	\\
% 0.99613	0.49238	\\
% 0.99878	0.50493	\\
% 1.00144	0.50429	\\
% 1.00409	0.49728	\\
% 1.00674	0.50564	\\
% 1.0094	0.51825	\\
% 1.01205	0.53937	\\
% 1.01471	0.57845	\\
% 1.01736	0.59952	\\
}; \label{pgfplots:900c_240m} %done

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90149	0.6276	\\
0.9062	0.62492	\\
0.91091	0.61963	\\
0.91562	0.61182	\\
0.92033	0.60192	\\
0.92504	0.59024	\\
0.92975	0.57725	\\
0.93446	0.56347	\\
0.93917	0.54951	\\
0.94388	0.5361	\\
0.94859	0.52385	\\
0.9533	0.51222	\\
0.95801	0.50059	\\
0.96272	0.48912	\\
0.96743	0.47778	\\
0.97214	0.46659	\\
0.97685	0.45558	\\
0.98156	0.44472	\\
0.98627	0.43399	\\
0.99098	0.42337	\\
0.99569	0.41296	\\
1.0004	0.40265	\\
1.00511	0.39245	\\
1.00982	0.38243	\\
1.01453	0.37262	\\
1.01924	0.36299	\\
1.02395	0.35361	\\
1.02866	0.34435	\\
1.03337	0.33522	\\
1.03808	0.32622	\\
1.04279	0.31954	\\
1.0475	0.31301	\\
1.0522	0.30439	\\
1.05691	0.29604	\\
1.06162	0.28775	\\
1.06633	0.27967	\\
1.07104	0.27171	\\
1.07575	0.26403	\\
1.08046	0.25648	\\
1.08517	0.24906	\\
1.08988	0.24179	\\
1.09459	0.23469	\\
1.0993	0.22768	\\
1.10401	0.2209	\\
1.10872	0.21429	\\
1.11343	0.20785	\\
1.11814	0.20159	\\
1.12285	0.19549	\\
1.12756	0.18961	\\
1.13227	0.18386	\\
1.13698	0.17831	\\
1.14169	0.17307	\\
1.1464	0.16812	\\
1.15111	0.16344	\\
1.15582	0.15899	\\
1.16053	0.15479	\\
1.16524	0.15087	\\
1.16995	0.14736	\\
1.17466	0.14403	\\
1.17937	0.14099	\\
1.18408	0.13831	\\
1.18879	0.13602	\\
1.1935	0.13423	\\
1.19821	0.13295	\\
1.20291	0.1321	\\
1.20762	0.13171	\\
1.21233	0.1316	\\
1.21704	0.13173	\\
1.22175	0.13235	\\
1.22646	0.1334	\\
1.23117	0.13492	\\
1.23588	0.13701	\\
1.24059	0.13952	\\
1.2453	0.14251	\\
1.25001	0.14594	\\
1.25472	0.14972	\\
1.25943	0.15416	\\
1.26414	0.15925	\\
1.26885	0.16478	\\
1.27356	0.17086	\\
1.27827	0.17766	\\
1.28298	0.18523	\\
1.28769	0.19352	\\
1.2924	0.20232	\\
1.29711	0.21163	\\
1.30182	0.22155	\\
1.30653	0.23201	\\
1.31124	0.2431	\\
1.31595	0.25475	\\
1.32066	0.26701	\\
1.32537	0.2797	\\
1.33008	0.29272	\\
1.33479	0.3062	\\
1.3395	0.32009	\\
1.34421	0.33448	\\
1.34892	0.34935	\\
1.35362	0.36453	\\
1.35833	0.37988	\\
1.36304	0.39547	\\
1.36775	0.41142	\\
1.37246	0.4275	\\
1.37717	0.44359	\\
1.38188	0.45948	\\
1.38659	0.47523	\\
1.3913	0.49094	\\
1.39601	0.50634	\\
1.40072	0.52145	\\
1.40543	0.53644	\\
1.41014	0.55112	\\
1.41485	0.56538	\\
1.41956	0.57901	\\
1.42427	0.59244	\\
1.42898	0.60561	\\
1.43369	0.61846	\\
1.4384	0.63087	\\
1.44311	0.64266	\\
1.44782	0.6512	\\
1.45253	0.65952	\\
1.45724	0.67034	\\
1.46195	0.68087	\\
1.46666	0.69095	\\
1.47137	0.70063	\\
1.47608	0.70998	\\
1.48079	0.71884	\\
1.4855	0.72726	\\
1.49021	0.7351	\\
1.49492	0.74256	\\
1.49963	0.74968	\\
1.50433	0.7564	\\
1.50904	0.7627	\\
1.51375	0.76867	\\
1.51846	0.77442	\\
1.52317	0.77984	\\
1.52788	0.78485	\\
1.53259	0.78968	\\
1.5373	0.79423	\\
1.54201	0.79857	\\
1.54672	0.80272	\\
1.55143	0.80677	\\
1.55614	0.81059	\\
1.56085	0.81405	\\
1.56556	0.81715	\\
1.57027	0.8199	\\
1.57498	0.82221	\\
1.57969	0.82418	\\
1.5844	0.82569	\\
1.58911	0.8269	\\
1.59382	0.82776	\\
1.59853	0.82834	\\
1.60324	0.82856	\\
1.60795	0.82861	\\
1.61266	0.82857	\\
1.61737	0.82838	\\
1.62208	0.82821	\\
1.62679	0.828	\\
1.6315	0.82757	\\
1.63621	0.82698	\\
1.64092	0.82632	\\
1.64563	0.82593	\\
1.65034	0.82558	\\
1.65504	0.82534	\\
1.65975	0.82503	\\
1.66446	0.82458	\\
1.66917	0.82389	\\
1.67388	0.82305	\\
1.67859	0.82209	\\
1.6833	0.82102	\\
1.68801	0.81986	\\
1.69272	0.81872	\\
1.69743	0.81759	\\
1.70214	0.81646	\\
1.70685	0.81515	\\
1.71156	0.81376	\\
1.71627	0.81229	\\
1.72098	0.81065	\\
1.72569	0.80892	\\
1.7304	0.80732	\\
1.73511	0.80608	\\
1.73982	0.80495	\\
1.74453	0.80406	\\
1.74924	0.80308	\\
1.75395	0.80199	\\
1.75866	0.80076	\\
1.76337	0.79949	\\
1.76808	0.79814	\\
1.77279	0.7968	\\
1.7775	0.79554	\\
1.78221	0.79444	\\
1.78692	0.79337	\\
1.79163	0.79213	\\
1.79634	0.79075	\\
1.80105	0.78924	\\
1.80575	0.78767	\\
1.81046	0.78545	\\
1.81517	0.78315	\\
1.81988	0.78146	\\
1.82459	0.77976	\\
1.8293	0.77815	\\
1.83401	0.77674	\\
1.83872	0.77508	\\
1.84343	0.77327	\\
1.84814	0.7715	\\
1.85285	0.76974	\\
1.85756	0.7679	\\
1.86227	0.76623	\\
1.86698	0.76466	\\
1.87169	0.76334	\\
1.8764	0.76211	\\
1.88111	0.76091	\\
1.88582	0.75991	\\
1.89053	0.75899	\\
1.89524	0.7581	\\
1.89995	0.7572	\\
1.90466	0.75625	\\
1.90937	0.75525	\\
1.91408	0.75427	\\
1.91879	0.75303	\\
1.9235	0.75182	\\
1.92821	0.75039	\\
1.93292	0.74894	\\
1.93763	0.74764	\\
1.94234	0.74642	\\
1.94705	0.74497	\\
1.95176	0.74347	\\
1.95646	0.74184	\\
1.96117	0.74021	\\
1.96588	0.73855	\\
1.97059	0.73703	\\
1.9753	0.73548	\\
1.98001	0.73412	\\
1.98472	0.73263	\\
1.98943	0.7314	\\
1.99414	0.72974	\\
1.99885	0.7281	\\
2.00356	0.72706	\\
2.00827	0.72584	\\
2.01298	0.7249	\\
2.01769	0.72414	\\
2.0224	0.72341	\\
2.02711	0.72291	\\
2.03182	0.72242	\\
2.03653	0.72196	\\
2.04124	0.72131	\\
2.04595	0.72058	\\
2.05066	0.71965	\\
2.05537	0.71874	\\
2.06008	0.718	\\
2.06479	0.71685	\\
2.0695	0.71561	\\
2.07421	0.71433	\\
2.07892	0.71319	\\
2.08363	0.71199	\\
2.08834	0.71092	\\
2.09305	0.70989	\\
2.09776	0.70914	\\
2.10247	0.70869	\\
  };%done

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.34066	0.10161	\\
0.34331	-0.15496	\\
0.34596	-0.21882	\\
0.34862	0.32534	\\
0.35127	0.78398	\\
0.35392	0.66841	\\
0.35658	0.68013	\\
0.35923	0.8043	\\
0.36189	0.89341	\\
0.36454	0.81397	\\
0.36719	0.70104	\\
0.36985	0.72672	\\
0.3725	0.77463	\\
0.37515	0.77795	\\
0.37781	0.73308	\\
0.38046	0.71744	\\
0.38312	0.78893	\\
0.38577	0.83342	\\
0.38842	0.81362	\\
0.39108	0.7697	\\
0.39373	0.77113	\\
0.39638	0.78262	\\
0.39904	0.83545	\\
0.40169	0.84768	\\
0.40435	0.82776	\\
0.407	0.8201	\\
0.40965	0.80533	\\
0.41231	0.79653	\\
0.41496	0.79752	\\
0.41761	0.79606	\\
0.42027	0.79219	\\
0.42292	0.78351	\\
0.42558	0.77808	\\
0.42823	0.77586	\\
0.43088	0.7807	\\
0.43354	0.79188	\\
0.43619	0.79269	\\
0.43884	0.78228	\\
0.4415	0.78656	\\
0.44415	0.79175	\\
0.44681	0.79224	\\
0.44946	0.79697	\\
0.45211	0.79807	\\
0.45477	0.79886	\\
0.45742	0.79996	\\
0.46007	0.80046	\\
0.46273	0.80403	\\
0.46538	0.81072	\\
0.46804	0.81665	\\
0.47069	0.82022	\\
0.47334	0.82511	\\
0.476	0.83097	\\
0.47865	0.83805	\\
0.4813	0.84861	\\
0.48396	0.85715	\\
0.48661	0.86473	\\
0.48927	0.87453	\\
0.49192	0.88364	\\
0.49457	0.89286	\\
0.49723	0.90317	\\
0.49988	0.91291	\\
0.50253	0.92228	\\
0.50519	0.93206	\\
0.50784	0.94159	\\
0.5105	0.95136	\\
0.51315	0.96058	\\
0.5158	0.96782	\\
0.51846	0.97525	\\
0.52111	0.98179	\\
0.52376	0.98736	\\
0.52642	0.99099	\\
0.52907	0.99301	\\
0.53173	0.99413	\\
0.53438	0.99361	\\
0.53703	0.99212	\\
0.53969	0.9884	\\
0.54234	0.98259	\\
0.54499	0.9757	\\
0.54765	0.96706	\\
0.5503	0.95668	\\
0.55295	0.94466	\\
0.55561	0.93116	\\
0.55826	0.916	\\
0.56092	0.89969	\\
0.56357	0.88286	\\
0.56622	0.86456	\\
0.56888	0.84431	\\
0.57153	0.82233	\\
0.57418	0.80081	\\
0.57684	0.77914	\\
0.57949	0.75712	\\
0.58215	0.73414	\\
0.5848	0.71125	\\
0.58745	0.68868	\\
0.59011	0.66472	\\
0.59276	0.64351	\\
0.59541	0.62263	\\
0.59807	0.60041	\\
0.60072	0.58097	\\
0.60338	0.56317	\\
0.60603	0.54571	\\
0.60868	0.52779	\\
0.61134	0.51061	\\
0.61399	0.49705	\\
0.61664	0.48373	\\
0.6193	0.47102	\\
0.62195	0.45942	\\
0.62461	0.44917	\\
0.62726	0.44098	\\
0.62991	0.4344	\\
0.63257	0.4286	\\
0.63522	0.42451	\\
0.63787	0.42194	\\
0.64053	0.42019	\\
0.64318	0.41902	\\
0.64584	0.41975	\\
0.64849	0.42133	\\
0.65114	0.42373	\\
0.6538	0.42739	\\
0.65645	0.43311	\\
0.6591	0.43929	\\
0.66176	0.44567	\\
0.66441	0.45337	\\
0.66707	0.46198	\\
0.66972	0.47206	\\
0.67237	0.4825	\\
0.67503	0.49409	\\
0.67768	0.50518	\\
0.68033	0.51577	\\
0.68299	0.52888	\\
0.68564	0.54281	\\
0.6883	0.55681	\\
0.69095	0.57075	\\
0.6936	0.58622	\\
0.69626	0.60211	\\
0.69891	0.61791	\\
0.70156	0.63433	\\
0.70422	0.65075	\\
0.70687	0.66615	\\
0.70953	0.68162	\\
0.71218	0.69834	\\
0.71483	0.71491	\\
0.71749	0.73017	\\
0.72014	0.74617	\\
0.72279	0.7619	\\
0.72545	0.77747	\\
0.7281	0.79139	\\
0.73076	0.80564	\\
0.73341	0.81985	\\
0.73606	0.83327	\\
0.73872	0.8473	\\
0.74137	0.85979	\\
0.74402	0.87166	\\
0.74668	0.88381	\\
0.74933	0.89443	\\
0.75199	0.90466	\\
0.75464	0.91501	\\
0.75729	0.92384	\\
0.75995	0.9324	\\
0.7626	0.94072	\\
0.76525	0.94867	\\
0.76791	0.95634	\\
0.77056	0.96215	\\
0.77322	0.96722	\\
0.77587	0.97223	\\
0.77852	0.97665	\\
0.78118	0.98086	\\
0.78383	0.98407	\\
0.78648	0.98687	\\
0.78914	0.98903	\\
0.79179	0.99078	\\
0.79445	0.99212	\\
0.7971	0.99214	\\
0.79975	0.99288	\\
0.80241	0.9913	\\
0.80506	0.98944	\\
0.80771	0.98978	\\
0.81037	0.98684	\\
0.81302	0.98352	\\
0.81568	0.98191	\\
0.81833	0.97882	\\
0.82098	0.97471	\\
0.82364	0.97142	\\
0.82629	0.96735	\\
0.82894	0.96253	\\
0.8316	0.95651	\\
0.83425	0.95005	\\
0.8369	0.94535	\\
0.83956	0.94066	\\
0.84221	0.93408	\\
0.84487	0.92786	\\
0.84752	0.92043	\\
0.85017	0.915	\\
0.85283	0.90779	\\
0.85548	0.90021	\\
0.85813	0.8945	\\
0.86079	0.88795	\\
0.86344	0.87763	\\
0.8661	0.86912	\\
0.86875	0.86266	\\
0.8714	0.8531	\\
0.87406	0.84677	\\
0.87671	0.8377	\\
0.87936	0.83074	\\
0.88202	0.82563	\\
0.88467	0.81399	\\
0.88733	0.80287	\\
0.88998	0.79597	\\
0.89263	0.78795	\\
0.89529	0.77892	\\
0.89794	0.77128	\\
% 0.90059	0.76472	\\
% 0.90325	0.75485	\\
% 0.9059	0.74683	\\
% 0.90856	0.74194	\\
% 0.91121	0.73186	\\
% 0.91386	0.72479	\\
% 0.91652	0.71535	\\
% 0.91917	0.70488	\\
% 0.92182	0.69428	\\
% 0.92448	0.68481	\\
% 0.92713	0.68361	\\
% 0.92979	0.67591	\\
% 0.93244	0.66268	\\
% 0.93509	0.6554	\\
% 0.93775	0.64627	\\
% 0.9404	0.63805	\\
% 0.94305	0.63351	\\
% 0.94571	0.62081	\\
% 0.94836	0.61531	\\
% 0.95102	0.60956	\\
% 0.95367	0.6041	\\
% 0.95632	0.59591	\\
% 0.95898	0.59031	\\
% 0.96163	0.59024	\\
% 0.96428	0.58834	\\
% 0.96694	0.57656	\\
% 0.96959	0.57274	\\
% 0.97225	0.57358	\\
% 0.9749	0.55732	\\
% 0.97755	0.55605	\\
% 0.98021	0.56025	\\
% 0.98286	0.5644	\\
% 0.98551	0.55776	\\
% 0.98817	0.53803	\\
% 0.99082	0.52105	\\
% 0.99348	0.53412	\\
% 0.99613	0.49588	\\
% 0.99878	0.55476	\\
% 1.00144	0.57997	\\
% 1.00409	0.55795	\\
% 1.00674	0.57566	\\
% 1.0094	0.54362	\\
% 1.01205	0.69762	\\
% 1.01471	0.71188	\\
% 1.01736	0.69517	\\
}; \label{pgfplots:900c_480m}%done

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
 0.90149	0.67538	\\
0.9062	0.67078	\\
0.91091	0.66172	\\
0.91562	0.64935	\\
0.92033	0.635	\\
0.92504	0.61984	\\
0.92975	0.60598	\\
0.93446	0.59285	\\
0.93917	0.5797	\\
0.94388	0.56671	\\
0.94859	0.55378	\\
0.9533	0.54092	\\
0.95801	0.52821	\\
0.96272	0.51554	\\
0.96743	0.50296	\\
0.97214	0.49054	\\
0.97685	0.47826	\\
0.98156	0.46603	\\
0.98627	0.45411	\\
0.99098	0.44224	\\
0.99569	0.43059	\\
1.0004	0.41915	\\
1.00511	0.40778	\\
1.00982	0.39669	\\
1.01453	0.38572	\\
1.01924	0.37497	\\
1.02395	0.36432	\\
1.02866	0.35374	\\
1.03337	0.34334	\\
1.03808	0.33298	\\
1.04279	0.32533	\\
1.0475	0.31777	\\
1.0522	0.30783	\\
1.05691	0.29809	\\
1.06162	0.28844	\\
1.06633	0.27901	\\
1.07104	0.26982	\\
1.07575	0.26082	\\
1.08046	0.25198	\\
1.08517	0.24355	\\
1.08988	0.2354	\\
1.09459	0.22738	\\
1.0993	0.2197	\\
1.10401	0.21223	\\
1.10872	0.20489	\\
1.11343	0.1977	\\
1.11814	0.19048	\\
1.12285	0.1834	\\
1.12756	0.17643	\\
1.13227	0.16967	\\
1.13698	0.1631	\\
1.14169	0.15693	\\
1.1464	0.15103	\\
1.15111	0.14547	\\
1.15582	0.14014	\\
1.16053	0.13516	\\
1.16524	0.13048	\\
1.16995	0.1261	\\
1.17466	0.12202	\\
1.17937	0.1183	\\
1.18408	0.115	\\
1.18879	0.11212	\\
1.1935	0.10963	\\
1.19821	0.10766	\\
1.20291	0.10608	\\
1.20762	0.10503	\\
1.21233	0.10416	\\
1.21704	0.10333	\\
1.22175	0.10283	\\
1.22646	0.10267	\\
1.23117	0.10284	\\
1.23588	0.10366	\\
1.24059	0.1052	\\
1.2453	0.10737	\\
1.25001	0.11017	\\
1.25472	0.11356	\\
1.25943	0.11754	\\
1.26414	0.122	\\
1.26885	0.1268	\\
1.27356	0.13202	\\
1.27827	0.1379	\\
1.28298	0.14418	\\
1.28769	0.15121	\\
1.2924	0.15896	\\
1.29711	0.16723	\\
1.30182	0.17591	\\
1.30653	0.18525	\\
1.31124	0.19524	\\
1.31595	0.20566	\\
1.32066	0.21637	\\
1.32537	0.2274	\\
1.33008	0.23914	\\
1.33479	0.25143	\\
1.3395	0.26427	\\
1.34421	0.27763	\\
1.34892	0.29115	\\
1.35362	0.3048	\\
1.35833	0.31908	\\
1.36304	0.33389	\\
1.36775	0.34896	\\
1.37246	0.36397	\\
1.37717	0.37889	\\
1.38188	0.39399	\\
1.38659	0.40948	\\
1.3913	0.42518	\\
1.39601	0.4408	\\
1.40072	0.45603	\\
1.40543	0.47061	\\
1.41014	0.4848	\\
1.41485	0.49872	\\
1.41956	0.51203	\\
1.42427	0.525	\\
1.42898	0.53764	\\
1.43369	0.55007	\\
1.4384	0.56247	\\
1.44311	0.57497	\\
1.44782	0.5841	\\
1.45253	0.59297	\\
1.45724	0.60467	\\
1.46195	0.61587	\\
1.46666	0.62662	\\
1.47137	0.63694	\\
1.47608	0.64687	\\
1.48079	0.65678	\\
1.4855	0.6666	\\
1.49021	0.67625	\\
1.49492	0.68571	\\
1.49963	0.6949	\\
1.50433	0.70377	\\
1.50904	0.7125	\\
1.51375	0.72078	\\
1.51846	0.72835	\\
1.52317	0.73528	\\
1.52788	0.74132	\\
1.53259	0.74678	\\
1.5373	0.75189	\\
1.54201	0.75675	\\
1.54672	0.76151	\\
1.55143	0.76602	\\
1.55614	0.77029	\\
1.56085	0.7747	\\
1.56556	0.7789	\\
1.57027	0.78254	\\
1.57498	0.7859	\\
1.57969	0.78901	\\
1.5844	0.79176	\\
1.58911	0.79437	\\
1.59382	0.79695	\\
1.59853	0.79963	\\
1.60324	0.80248	\\
1.60795	0.80498	\\
1.61266	0.80727	\\
1.61737	0.80944	\\
1.62208	0.81091	\\
1.62679	0.81205	\\
1.6315	0.81304	\\
1.63621	0.81363	\\
1.64092	0.81385	\\
1.64563	0.8142	\\
1.65034	0.81458	\\
1.65504	0.81506	\\
1.65975	0.81582	\\
1.66446	0.81634	\\
1.66917	0.8169	\\
1.67388	0.81752	\\
1.67859	0.81784	\\
1.6833	0.81788	\\
1.68801	0.8179	\\
1.69272	0.81771	\\
1.69743	0.81719	\\
1.70214	0.81629	\\
1.70685	0.81476	\\
1.71156	0.81307	\\
1.71627	0.81172	\\
1.72098	0.81041	\\
1.72569	0.80934	\\
1.7304	0.80832	\\
1.73511	0.80738	\\
1.73982	0.80678	\\
1.74453	0.80682	\\
1.74924	0.8067	\\
1.75395	0.80633	\\
1.75866	0.8059	\\
1.76337	0.8053	\\
1.76808	0.80469	\\
1.77279	0.80391	\\
1.7775	0.80263	\\
1.78221	0.80112	\\
1.78692	0.79978	\\
1.79163	0.79846	\\
1.79634	0.79748	\\
1.80105	0.79679	\\
1.80575	0.79634	\\
1.81046	0.79577	\\
1.81517	0.79524	\\
1.81988	0.79446	\\
1.82459	0.79313	\\
1.8293	0.7917	\\
1.83401	0.79	\\
1.83872	0.78854	\\
1.84343	0.78693	\\
1.84814	0.78552	\\
1.85285	0.78432	\\
1.85756	0.78323	\\
1.86227	0.78199	\\
1.86698	0.78089	\\
1.87169	0.78018	\\
1.8764	0.77916	\\
1.88111	0.778	\\
1.88582	0.77676	\\
1.89053	0.77534	\\
1.89524	0.77416	\\
1.89995	0.77295	\\
1.90466	0.77196	\\
1.90937	0.77108	\\
1.91408	0.77013	\\
1.91879	0.76925	\\
1.9235	0.76862	\\
1.92821	0.76765	\\
1.93292	0.76608	\\
1.93763	0.76433	\\
1.94234	0.76249	\\
1.94705	0.76085	\\
1.95176	0.75981	\\
1.95646	0.75899	\\
1.96117	0.75849	\\
1.96588	0.75807	\\
1.97059	0.75772	\\
1.9753	0.7575	\\
1.98001	0.75699	\\
1.98472	0.75631	\\
1.98943	0.75542	\\
1.99414	0.75392	\\
1.99885	0.75252	\\
2.00356	0.75185	\\
2.00827	0.75119	\\
2.01298	0.75037	\\
2.01769	0.74952	\\
2.0224	0.7482	\\
2.02711	0.7467	\\
2.03182	0.74548	\\
2.03653	0.74451	\\
2.04124	0.74336	\\
2.04595	0.74203	\\
2.05066	0.74105	\\
2.05537	0.74025	\\
2.06008	0.73973	\\
2.06479	0.73949	\\
2.0695	0.73878	\\
2.07421	0.73803	\\
2.07892	0.73713	\\
2.08363	0.73627	\\
2.08834	0.73556	\\
2.09305	0.73529	\\
2.09776	0.73472	\\
2.10247	0.73422	\\
};
\end{axis}


\begin{axis}[tiny, 
		axis line on top,
		anchor=south east,
		at={(a900cvd.south east)},
		yticklabel style={anchor=east,xshift=6.3mm},
		xticklabel style={anchor=north,yshift=18.5mm},
             xtick=\empty,
            extra x ticks = {4,8,12},
            extra x tick labels = {\scriptsize{\sffamily 4},\scriptsize{\sffamily 8},\scriptsize{\sffamily 12}},
            ytick=\empty,
            extra y ticks = {0.1,0.2,0.3},
            extra y tick labels = {\scriptsize{\sffamily 0.1},\scriptsize{\sffamily 0.2},\scriptsize{\sffamily 0.3}},
            xmin=3,xmax=13.5,
            ymin=0.05,ymax=.4,
            ylabel style={anchor=east,yshift=2mm,xshift=5mm},       
            ylabel={\scriptsize{\sffamily Abs.}}, 
            xlabel style={anchor=north,yshift=23mm, xshift=0mm},
            xlabel={\scriptsize{\sffamily Wavelength (\SI{}{\micro\metre})}},
             every extra x tick label/.style={font=\sffamily, anchor=north, yshift=23mm, xshift=0mm},
            every extra y tick label/.style={font=\sffamily, anchor=north, yshift=23mm, xshift=0mm},
            ]
\addplot[color=mycolor4,solid,line width=1.5pt, line join = round]
table[row sep=crcr]{%
2.53063	0.07455	\\
2.59189	0.07882	\\
2.65314	0.08319	\\
2.7144	0.08749	\\
2.77566	0.09227	\\
2.83692	0.09648	\\
2.89818	0.10158	\\
2.95943	0.10718	\\
3.02069	0.11121	\\
3.08195	0.11542	\\
3.14321	0.11939	\\
3.20446	0.1231	\\
3.26572	0.12686	\\
3.32698	0.13141	\\
3.38824	0.13541	\\
3.4495	0.13936	\\
3.51075	0.14277	\\
3.57201	0.14631	\\
3.63327	0.15018	\\
3.69453	0.15367	\\
3.75579	0.15758	\\
3.81704	0.16216	\\
3.8783	0.16587	\\
3.93956	0.16921	\\
4.00082	0.1723	\\
4.06207	0.17504	\\
4.12333	0.17768	\\
4.18459	0.17949	\\
4.24585	0.18208	\\
4.30711	0.18605	\\
4.36836	0.18871	\\
4.42962	0.19239	\\
4.49088	0.19525	\\
4.55214	0.19783	\\
4.61339	0.19962	\\
4.67465	0.19901	\\
4.73591	0.20047	\\
4.79717	0.20186	\\
4.85843	0.20388	\\
4.91968	0.20632	\\
4.98094	0.20763	\\
5.0422	0.21115	\\
5.10346	0.21119	\\
5.16471	0.21187	\\
5.22597	0.21243	\\
5.28723	0.21282	\\
5.34849	0.21343	\\
5.40975	0.2137	\\
5.471	0.21411	\\
5.53226	0.21419	\\
5.59352	0.2146	\\
5.65478	0.2147	\\
5.71604	0.21457	\\
5.77729	0.21479	\\
5.83855	0.21507	\\
5.89981	0.21646	\\
5.96107	0.21934	\\
6.02232	0.22335	\\
6.08358	0.2289	\\
6.14484	0.23073	\\
6.2061	0.23113	\\
6.26736	0.22701	\\
6.32861	0.22223	\\
6.38987	0.21797	\\
6.45113	0.21482	\\
6.51239	0.21304	\\
6.57364	0.21196	\\
6.6349	0.21122	\\
6.69616	0.21109	\\
6.75742	0.21164	\\
6.81868	0.20974	\\
6.87993	0.20858	\\
6.94119	0.20817	\\
7.00245	0.20819	\\
7.06371	0.20737	\\
7.12496	0.20677	\\
7.18622	0.206	\\
7.24748	0.20556	\\
7.30874	0.20439	\\
7.37	0.19994	\\
7.43125	0.19661	\\
7.49251	0.19433	\\
7.55377	0.19315	\\
7.61503	0.19208	\\
7.67629	0.18937	\\
7.73754	0.18789	\\
7.7988	0.18722	\\
7.86006	0.18597	\\
7.92132	0.18524	\\
7.98257	0.18392	\\
8.04383	0.18157	\\
8.10509	0.17979	\\
8.16635	0.17867	\\
8.22761	0.17734	\\
8.28886	0.17655	\\
8.35012	0.17595	\\
8.41138	0.17542	\\
8.47264	0.17484	\\
8.53389	0.17487	\\
8.59515	0.17502	\\
8.65641	0.17514	\\
8.71767	0.17562	\\
8.77893	0.17613	\\
8.84018	0.17768	\\
8.90144	0.17978	\\
8.9627	0.17838	\\
9.02396	0.17719	\\
9.08521	0.17604	\\
9.14647	0.17443	\\
9.20773	0.17201	\\
9.26899	0.1704	\\
9.33025	0.16917	\\
9.3915	0.16712	\\
9.45276	0.16537	\\
9.51402	0.16492	\\
9.57528	0.16432	\\
9.63654	0.16481	\\
9.69779	0.16493	\\
9.75905	0.1667	\\
9.82031	0.1693	\\
9.88157	0.17313	\\
9.94282	0.17659	\\
10.00408	0.17864	\\
10.06534	0.17816	\\
10.1266	0.17478	\\
10.18786	0.17338	\\
10.24911	0.17487	\\
10.31037	0.17796	\\
10.37163	0.18333	\\
10.43289	0.18401	\\
10.49414	0.18344	\\
10.5554	0.18307	\\
10.61666	0.18255	\\
10.67792	0.18199	\\
10.73918	0.18128	\\
10.80043	0.1816	\\
10.86169	0.18253	\\
10.92295	0.18276	\\
10.98421	0.18356	\\
11.04546	0.18582	\\
11.10672	0.1872	\\
11.16798	0.19013	\\
11.22924	0.1928	\\
11.2905	0.19623	\\
11.35175	0.19968	\\
11.41301	0.20605	\\
11.47427	0.21076	\\
11.53553	0.21159	\\
11.59679	0.21085	\\
11.65804	0.21236	\\
11.7193	0.21238	\\
11.78056	0.21356	\\
11.84182	0.21555	\\
11.90307	0.21776	\\
11.96433	0.21997	\\
12.02559	0.22111	\\
12.08685	0.22116	\\
12.14811	0.2221	\\
12.20936	0.22273	\\
12.27062	0.2244	\\
12.33188	0.22603	\\
12.39314	0.22726	\\
12.45439	0.22953	\\
12.51565	0.23239	\\
12.57691	0.23519	\\
12.63817	0.23769	\\
12.69943	0.24096	\\
12.76068	0.24459	\\
12.82194	0.24843	\\
12.8832	0.25288	\\
12.94446	0.25747	\\
13.00571	0.26146	\\
13.06697	0.26506	\\
13.12823	0.26885	\\
13.18949	0.27316	\\
13.25075	0.2778	\\
13.312	0.28211	\\
13.37326	0.28812	\\
13.43452	0.29458	\\
13.49578	0.30092	\\
13.55704	0.30805	\\
13.61829	0.31634	\\
13.67955	0.32686	\\
13.74081	0.33644	\\
13.80207	0.34492	\\
13.86332	0.35462	\\
13.92458	0.36585	\\
13.98584	0.37771	\\
% 14.0471	0.38781	\\
% 14.10836	0.39753	\\
% 14.16961	0.4082	\\
% 14.23087	0.4191	\\
% 14.29213	0.42882	\\
% 14.35339	0.43881	\\
% 14.41464	0.44751	\\
% 14.4759	0.45715	\\
% 14.53716	0.46521	\\
% 14.59842	0.47273	\\
% 14.65968	0.48079	\\
% 14.72093	0.48887	\\
% 14.78219	0.49536	\\
% 14.84345	0.50026	\\
% 14.90471	0.50575	\\
% 14.96596	0.5122	\\
% 15.02722	0.51698	\\
% 15.08848	0.51936	\\
% 15.14974	0.52161	\\
% 15.211	0.52425	\\
% 15.27225	0.52837	\\
% 15.33351	0.52963	\\
% 15.39477	0.52843	\\
% 15.45603	0.52943	\\
% 15.51729	0.53082	\\
% 15.57854	0.53066	\\
% 15.6398	0.5314	\\
% 15.70106	0.53103	\\
% 15.76232	0.52954	\\
% 15.82357	0.52957	\\
% 15.88483	0.52778	\\
% 15.94609	0.52893	\\
% 16.00735	0.53249	\\
% 16.06861	0.5337	\\
% 16.12986	0.52809	\\
% 16.19112	0.51805	\\
% 16.25238	0.51482	\\
% 16.31364	0.51311	\\
% 16.37489	0.51579	\\
% 16.43615	0.51442	\\
% 16.49741	0.50857	\\
% 16.55867	0.5011	\\
% 16.61993	0.49519	\\
% 16.68118	0.49252	\\
% 16.74244	0.48782	\\
% 16.8037	0.48297	\\
% 16.86496	0.48105	\\
% 16.92621	0.4824	\\
% 16.98747	0.47503	\\
% 17.04873	0.46321	\\
% 17.10999	0.45811	\\
% 17.17125	0.46371	\\
% 17.2325	0.46878	\\
% 17.29376	0.46539	\\
% 17.35502	0.45372	\\
% 17.41628	0.44843	\\
% 17.47754	0.44309	\\
% 17.53879	0.43729	\\
% 17.60005	0.44037	\\
% 17.66131	0.43048	\\
% 17.72257	0.4232	\\
% 17.78382	0.42878	\\
% 17.84508	0.42779	\\
% 17.90634	0.41373	\\
% 17.9676	0.39715	\\
% 18.02886	0.39044	\\
% 18.09011	0.39212	\\
% 18.15137	0.3991	\\
};
 \end{axis}
\begin{axis}[
        width=\figurewidth,
        height=\figureheight,
        at={(0cm,0cm)},
        scale only axis,
            xmin=.4,xmax=2.3,
            ymin=0,ymax=1,
			xtick=\empty,
            ytick=\empty,
			axis line style={draw=none}]
		\end{axis}

%   \node[draw,fill=white,inner sep=1pt, below left =-2.5em,line width=1pt] at (abs1.north east) {\small
%     \begin{tabular}{rl}
% %		\multicolumn{2}{l}{Spacer }\\
% 		\ref{pgfplots:700c_0m} & \SI{0}{\hour} \\
%     \ref{pgfplots:700c_120m} & \SI{2}{\hour}\\
%     \ref{pgfplots:700c_240m} & \SI{4}{\hour}\\
%     \ref{pgfplots:700c_480m} & \SI{8}{\hour}\\
% 		\end{tabular}};
					%\node at (-35pt,\figureheight) {\textbf{(a)}};
%\end{tikzpicture}%

==> tikz/emission700.tikz <==
%\documentclass[crop,tikz]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.5}
%\pgfplotsset{every axis/.append style={line width=1pt}}
%\pgfplotsset{every axis ticks/.append style={line width=1pt}}
%\pgfplotsset{every axis/.append style={
%axis on top=true,
                    %%axis x line=middle,    % put the x axis in the middle
                    %%axis y line=middle,    % put the y axis in the middle
                    %%axis line style={->,color=blue}, % arrows on the axis
                    %every x tick label/.append style={font=\bfseries\itshape,yshift=0ex,rotate=0},
                    %every y tick label/.append style={font=\bfseries\itshape,yshift=0ex,rotate=0},
                    %%every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
                    %%every axis y label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel,rotate=90},
                   %},
            %%x=1.65pt,
            %%y=2.25pt,
            %}
%
%
%\begin{document}
%
	%\newlength\figureheight 
	%\newlength\figurewidth 
	\setlength\figureheight{5cm} 
	\setlength\figurewidth{5cm}

\begin{axis}[mycolor3,
axis y line*=right,
axis x line=none,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
            ylabel={\scriptsize Emissivity },
            xmin=1.100,xmax=1.900,
            ymin=0,ymax=1,
            ytick={0,.5,1},
            yticklabel style = {font=\scriptsize},
axis background/.style={fill=white},legend style={at={(.98,0.02)},anchor=south east,legend cell align=left,draw=none,fill=none,font=\scriptsize},]
\end{axis}

\begin{axis}[name = abs1,
axis y line*=left,
ylabel shift = 0pt,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
            xlabel={\scriptsize Wavelength (\SI{}{\micro\metre})},
            ylabel={\scriptsize Absorption},
            xmin=1.100,xmax=1.900,
            ymin=0,ymax=1,
			xtick={1.200,1.500, 1.800},
            ytick={0,.5,1},
            yticklabel style = {font=\scriptsize},
            xticklabel style = {font=\scriptsize},
            legend style={at={(.98,0.02)},anchor=south east,legend cell align=left,draw=none,fill=none,font=\scriptsize},
]
	
\addplot [color=mycolor1,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90316	0.66695	\\
0.9112	0.65837	\\
0.91923	0.64218	\\
0.92727	0.62083	\\
0.93531	0.59997	\\
0.94335	0.57572	\\
0.95139	0.55415	\\
0.95942	0.53626	\\
0.96746	0.5158	\\
0.9755	0.49575	\\
0.98354	0.47888	\\
0.99158	0.45956	\\
0.99961	0.44065	\\
1.00765	0.42219	\\
1.01569	0.40419	\\
1.02373	0.38922	\\
1.03176	0.3722	\\
1.0398	0.3556	\\
1.04784	0.34165	\\
1.05588	0.32585	\\
1.06392	0.31052	\\
1.07195	0.29778	\\
1.07999	0.2834	\\
1.08803	0.26938	\\
1.09607	0.25774	\\
1.10411	0.24462	\\
1.11214	0.23204	\\
1.12018	0.22007	\\
1.12822	0.20861	\\
1.13626	0.19928	\\
1.14429	0.1891	\\
1.15233	0.1797	\\
1.16037	0.17235	\\
1.16841	0.1647	\\
1.17645	0.158	\\
1.18448	0.1531	\\
1.19252	0.14828	\\
1.20056	0.14451	\\
1.2086	0.14203	\\
1.21664	0.14081	\\
1.22467	0.14084	\\
1.23271	0.14208	\\
1.24075	0.14473	\\
1.24879	0.14833	\\
1.25683	0.1539	\\
1.26486	0.16118	\\
1.2729	0.17014	\\
1.28094	0.18067	\\
1.28898	0.19109	\\
1.29701	0.2048	\\
1.30505	0.22021	\\
1.31309	0.23467	\\
1.32113	0.25283	\\
1.32917	0.27258	\\
1.3372	0.29383	\\
1.34524	0.3162	\\
1.35328	0.3364	\\
1.36132	0.36119	\\
1.36936	0.38672	\\
1.37739	0.41279	\\
1.38543	0.43894	\\
1.39347	0.46136	\\
1.40151	0.48704	\\
1.40954	0.51207	\\
1.41758	0.53293	\\
1.42562	0.5564	\\
1.43366	0.57914	\\
1.4417	0.601	\\
1.44973	0.62235	\\
1.45777	0.63994	\\
1.46581	0.65958	\\
1.47385	0.67832	\\
1.48189	0.69622	\\
1.48992	0.71306	\\
1.49796	0.72647	\\
1.506	0.74091	\\
1.51404	0.75406	\\
1.52207	0.76579	\\
1.53011	0.7761	\\
1.53815	0.78407	\\
1.54619	0.79249	\\
1.55423	0.80026	\\
1.56226	0.80729	\\
1.5703	0.81344	\\
1.57834	0.81815	\\
1.58638	0.82282	\\
1.59442	0.82705	\\
1.60245	0.83072	\\
1.61049	0.83365	\\
1.61853	0.83561	\\
1.62657	0.83758	\\
1.6346	0.83936	\\
1.64264	0.84087	\\
1.65068	0.84205	\\
1.65872	0.8423	\\
1.66676	0.84201	\\
1.67479	0.84128	\\
1.68283	0.84025	\\
1.69087	0.83915	\\
1.69891	0.83763	\\
1.70695	0.83601	\\
1.71498	0.8347	\\
1.72302	0.83339	\\
1.73106	0.83206	\\
1.7391	0.83098	\\
1.74713	0.82957	\\
1.75517	0.82782	\\
1.76321	0.8261	\\
1.77125	0.82442	\\
1.77929	0.82232	\\
1.78732	0.82014	\\
1.79536	0.81801	\\
1.8034	0.81601	\\
1.81144	0.81416	\\
1.81948	0.81219	\\
1.82751	0.8102	\\
1.83555	0.80792	\\
1.84359	0.80575	\\
1.85163	0.80332	\\
1.85967	0.80056	\\
1.8677	0.79801	\\
1.87574	0.79563	\\
1.88378	0.79348	\\
1.89182	0.79142	\\
1.89985	0.78954	\\
1.90789	0.7877	\\
1.91593	0.78605	\\
1.92397	0.78411	\\
1.93201	0.78195	\\
1.94004	0.77975	\\
1.94808	0.77736	\\
1.95612	0.77521	\\
1.96416	0.77291	\\
1.9722	0.77087	\\
1.98023	0.769	\\
1.98827	0.76724	\\
1.99631	0.76542	\\
2.00435	0.76344	\\
2.01238	0.76141	\\
2.02042	0.7594	\\
2.02846	0.75746	\\
2.0365	0.75554	\\
2.04454	0.75372	\\
2.05257	0.75188	\\
2.06061	0.74993	\\
2.06865	0.74798	\\
2.07669	0.7456	\\
2.08473	0.7434	\\
2.09276	0.74163	\\
2.1008	0.74065	\\
};\label{pgfplot:BB700}

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
0.90316	-0.58874	\\
0.9112	-0.54127	\\
0.91923	-0.49368	\\
0.92727	-0.44606	\\
0.93531	-0.40525	\\
0.94335	-0.35753	\\
0.95139	-0.30966	\\
0.95942	-0.26848	\\
0.96746	-0.22003	\\
0.9755	-0.1705	\\
0.98354	-0.12616	\\
0.99158	-0.07453	\\
0.99961	-0.02451	\\
1.00765	0.02376	\\
1.01569	0.07063	\\
1.02373	0.10882	\\
1.03176	0.15052	\\
1.0398	0.18996	\\
1.04784	0.22181	\\
1.05588	0.25519	\\
1.06392	0.28374	\\
1.07195	0.30335	\\
1.07999	0.32014	\\
1.08803	0.33117	\\
1.09607	0.33655	\\
1.10411	0.33873	\\
1.11214	0.3371	\\
1.12018	0.33158	\\
1.12822	0.32285	\\
1.13626	0.31279	\\
1.14429	0.29814	\\
1.15233	0.28093	\\
1.16037	0.26461	\\
1.16841	0.24531	\\
1.17645	0.22748	\\
1.18448	0.21464	\\
1.19252	0.20278	\\
1.20056	0.19365	\\
1.2086	0.18691	\\
1.21664	0.182	\\
1.22467	0.1792	\\
1.23271	0.17757	\\
1.24075	0.17783	\\
1.24879	0.17999	\\
1.25683	0.18509	\\
1.26486	0.19248	\\
1.2729	0.2012	\\
1.28094	0.20986	\\
1.28898	0.21678	\\
1.29701	0.22467	\\
1.30505	0.23329	\\
1.31309	0.24202	\\
1.32113	0.25418	\\
1.32917	0.26816	\\
1.3372	0.28336	\\
1.34524	0.29903	\\
1.35328	0.31244	\\
1.36132	0.32772	\\
1.36936	0.34274	\\
1.37739	0.35803	\\
1.38543	0.374	\\
1.39347	0.38835	\\
1.40151	0.40547	\\
1.40954	0.42249	\\
1.41758	0.43668	\\
1.42562	0.45278	\\
1.43366	0.46866	\\
1.4417	0.48451	\\
1.44973	0.50037	\\
1.45777	0.51409	\\
1.46581	0.5304	\\
1.47385	0.54711	\\
1.48189	0.56425	\\
1.48992	0.58154	\\
1.49796	0.59617	\\
1.506	0.61264	\\
1.51404	0.62833	\\
1.52207	0.64315	\\
1.53011	0.65725	\\
1.53815	0.66871	\\
1.54619	0.6813	\\
1.55423	0.69302	\\
1.56226	0.70352	\\
1.5703	0.71254	\\
1.57834	0.71876	\\
1.58638	0.72427	\\
1.59442	0.72837	\\
1.60245	0.73158	\\
1.61049	0.73448	\\
1.61853	0.73691	\\
1.62657	0.73978	\\
1.6346	0.74281	\\
1.64264	0.74634	\\
1.65068	0.75071	\\
1.65872	0.7554	\\
1.66676	0.76204	\\
1.67479	0.76978	\\
1.68283	0.77843	\\
1.69087	0.78758	\\
1.69891	0.79682	\\
1.70695	0.80581	\\
1.71498	0.81325	\\
1.72302	0.82161	\\
1.73106	0.82952	\\
1.7391	0.83652	\\
1.74713	0.84214	\\
1.75517	0.84576	\\
1.76321	0.84757	\\
1.77125	0.84782	\\
1.77929	0.84711	\\
1.78732	0.84591	\\
1.79536	0.84465	\\
1.8034	0.84345	\\
1.81144	0.84213	\\
1.81948	0.8405	\\
1.82751	0.83854	\\
1.83555	0.83663	\\
1.84359	0.83554	\\
1.85163	0.83558	\\
1.85967	0.83721	\\
1.8677	0.84045	\\
1.87574	0.84475	\\
1.88378	0.84957	\\
1.89182	0.85446	\\
1.89985	0.85933	\\
1.90789	0.86433	\\
1.91593	0.86893	\\
1.92397	0.8748	\\
1.93201	0.88102	\\
1.94004	0.88719	\\
1.94808	0.89284	\\
1.95612	0.89776	\\
1.96416	0.9022	\\
1.9722	0.90664	\\
1.98023	0.91159	\\
1.98827	0.91738	\\
1.99631	0.92379	\\
2.00435	0.9305	\\
2.01238	0.93699	\\
2.02042	0.94286	\\
2.02846	0.94801	\\
2.0365	0.95187	\\
2.04454	0.95551	\\
2.05257	0.95922	\\
2.06061	0.96292	\\
2.06865	0.96653	\\
2.07669	0.97002	\\
2.08473	0.97333	\\
2.09276	0.97647	\\
2.1008	0.97899	\\
};\label{pgfplot:E700}
        \addlegendentry{\SI{296}{\kelvin}}
\addlegendentry{\SI{973}{\kelvin}}
\end{axis}

% \node[draw=none,fill=white,inner sep=3pt, above left =1em,line width=1pt] at (abs1.south east) {\small
%     \begin{tabular}{rl}
% 		%\multicolumn{2}{l}{Emissivity}\\
% 		\ref{pgfplot:BB700} &{\scriptsize \SI{296}{\kelvin}}\\
% 		\ref{pgfplot:E700} & {\scriptsize \SI{973}{\kelvin}}
% 				%\multicolumn{2}{l}{ TiN	} \\
% 						%\ref{pgfplots:abs1_4} & $\textrm{MgO}$ substr.
% 		\end{tabular}};
        



% \end{tikzpicture}%
%\end{document}


==> tikz/spaVar_cvd.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[name = abs1,every tick/.style={line width=1pt, },
ylabel shift = -6 pt,
major tick length=0.1cm,
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
tick label style={font=\boldmath,},
xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
            xlabel={Wavelength (\SI{}{\micro\metre})},
            ylabel={Absorption },
            xmin=.7,xmax=2.300,
            ymin=0,ymax=1,
			xtick={.9,1.5, 2.1},
            ytick={0,.2,.4,.6,.8,1},
axis background/.style={fill=white},
legend style={at={(1,0)},anchor=south east,legend cell align=left,draw=none,fill=none,font=\footnotesize},
label style={font=\footnotesize},
tick label style={font=\footnotesize},]
 \addlegendimage{legend image with text={\footnotesize}}
    \addlegendentry{}
    
\draw[black](0.98\figurewidth,\figureheight) node[below]{\scriptsize \emph{Experiment}};

\addplot [color=mycolor1,solid,line width=1.5pt, line join = round]
  table[x=wl, y=a]{data/spaVar_cvd_1.txt}; %\label{pgfplots:spaVar240nm}

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round]
   table[x=wl, y=a]{data/spaVar_cvd_2.txt}; %\label{pgfplots:spaVar350nm}

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[x=wl, y=a]{data/spaVar_cvd_3.txt}; %\label{pgfplots:spaVar400nm}

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[x=wl, y=a]{data/sparVar_cvd_4.txt}; %\label{pgfplots:spaVar450nm}


\addlegendentry{\scriptsize\sf{240 nm}}
\addlegendentry{\scriptsize\sf{280 nm}}
\addlegendentry{\scriptsize\sf{320 nm}}
\addlegendentry{\scriptsize\sf{355 nm}}
\end{axis}
\end{tikzpicture}

==> tikz/spaVar_sim.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]

\begin{axis}[name = abs1,every tick/.style={line width=1pt, },
ylabel shift = -6 pt,
major tick length=0.1cm,
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
tick label style={font=\boldmath},
xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
            xlabel={Wavelength (\SI{}{\micro\metre})},
            ylabel={Absorption },
           xmin=.7,xmax=2.300,
            ymin=0,ymax=1,
			xtick={.9,1.5, 2.1},
            ytick={0,.2,.4,.6,.8,1},
axis background/.style={fill=white},
legend style={at={(1,0)},anchor=south east,legend cell align=left,draw=none,fill=none,font=\scriptsize},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]
 \addlegendimage{legend image with text={\scriptsize }}
    \addlegendentry{}
\draw[black](1\figurewidth,.99\figureheight) node[below]{\scriptsize\emph{TMM}};

\addplot [color=mycolor1,solid,line width=1.5pt, line join = round] table[row sep=crcr]{% 13TiN / 240MgO / 80 TiN
0.4	0.560835604	\\
0.405	0.51833381	\\
0.41	0.476636129	\\
0.415	0.435797667	\\
0.42	0.396048864	\\
0.425	0.357115751	\\
0.43	0.319460752	\\
0.435	0.282996463	\\
0.44	0.248305642	\\
0.445	0.216005794	\\
0.45	0.187196191	\\
0.455	0.163648342	\\
0.46	0.147757048	\\
0.465	0.143111111	\\
0.47	0.154033231	\\
0.475	0.185514445	\\
0.48	0.241678197	\\
0.485	0.323460342	\\
0.49	0.426639929	\\
0.495	0.540057646	\\
0.5	0.649757153	\\
0.505	0.742240219	\\
0.51	0.810604326	\\
0.515	0.853503407	\\
0.52	0.874535708	\\
0.525	0.878699696	\\
0.53	0.871070106	\\
0.535	0.855772409	\\
0.54	0.835865719	\\
0.545	0.813439484	\\
0.55	0.789989184	\\
0.555	0.766263819	\\
0.56	0.743049415	\\
0.565	0.720425771	\\
0.57	0.698767941	\\
0.575	0.678026671	\\
0.58	0.658261154	\\
0.585	0.639508846	\\
0.59	0.621586334	\\
0.595	0.604678585	\\
0.6	0.588504136	\\
0.605	0.573125511	\\
0.61	0.558469801	\\
0.615	0.544400006	\\
0.62	0.531042311	\\
0.625	0.518169652	\\
0.63	0.505824262	\\
0.635	0.493971356	\\
0.64	0.482490566	\\
0.645	0.471479791	\\
0.65	0.460796672	\\
0.655	0.450424708	\\
0.66	0.440413968	\\
0.665	0.430637397	\\
0.67	0.421132399	\\
0.675	0.411879794	\\
0.68	0.402803456	\\
0.685	0.393960695	\\
0.69	0.385290523	\\
0.695	0.376750904	\\
0.7	0.368407986	\\
0.705	0.360179738	\\
0.71	0.352045526	\\
0.715	0.344072389	\\
0.72	0.33617263	\\
0.725	0.328339937	\\
0.73	0.320629662	\\
0.735	0.312966535	\\
0.74	0.305345807	\\
0.745	0.29781796	\\
0.75	0.290317349	\\
0.755	0.282839487	\\
0.76	0.275428275	\\
0.765	0.268032258	\\
0.77	0.260645597	\\
0.775	0.253301486	\\
0.78	0.245968894	\\
0.785	0.238637755	\\
0.79	0.231330782	\\
0.795	0.224038885	\\
0.8	0.2167472	\\
0.805	0.209468794	\\
0.81	0.202217275	\\
0.815	0.194973468	\\
0.82	0.187742867	\\
0.825	0.180561186	\\
0.83	0.173407093	\\
0.835	0.166290512	\\
0.84	0.159238389	\\
0.845	0.152260571	\\
0.85	0.145363281	\\
0.855	0.138568675	\\
0.86	0.131917243	\\
0.865	0.125415518	\\
0.87	0.119094303	\\
0.875	0.112999257	\\
0.88	0.107168098	\\
0.885	0.101637164	\\
0.89	0.096457663	\\
0.895	0.091702222	\\
0.9	0.087420264	\\
0.905	0.083681778	\\
0.91	0.080568732	\\
0.915	0.078174549	\\
0.92	0.07658242	\\
0.925	0.075894867	\\
0.93	0.076225149	\\
0.935	0.077688261	\\
0.94	0.080401166	\\
0.945	0.084490119	\\
0.95	0.090081492	\\
0.955	0.097297653	\\
0.96	0.106260658	\\
0.965	0.117084014	\\
0.97	0.129854832	\\
0.975	0.144651113	\\
0.98	0.161534068	\\
0.985	0.180529195	\\
0.99	0.201598072	\\
0.995	0.224689285	\\
1	0.24972228	\\
1.005	0.27655591	\\
1.01	0.304965742	\\
1.015	0.334713799	\\
1.02	0.365564474	\\
1.025	0.397218954	\\
1.03	0.429326236	\\
1.035	0.4615174	\\
1.04	0.493520629	\\
1.045	0.525015201	\\
1.05	0.555695938	\\
1.055	0.585210536	\\
1.06	0.613413003	\\
1.065	0.640109627	\\
1.07	0.665148437	\\
1.075	0.688370199	\\
1.08	0.709741415	\\
1.085	0.72925499	\\
1.09	0.746912293	\\
1.095	0.762732686	\\
1.1	0.776753273	\\
1.105	0.789083431	\\
1.11	0.799807556	\\
1.115	0.809019463	\\
1.12	0.816811823	\\
1.125	0.823300306	\\
1.13	0.828592169	\\
1.135	0.832787881	\\
1.14	0.835985169	\\
1.145	0.838291303	\\
1.15	0.839787947	\\
1.155	0.840556877	\\
1.16	0.840674207	\\
1.165	0.840219052	\\
1.17	0.839271526	\\
1.175	0.837872044	\\
1.18	0.836073945	\\
1.185	0.83392567	\\
1.19	0.831489726	\\
1.195	0.828811245	\\
1.2	0.825904717	\\
1.205	0.822801706	\\
1.21	0.819530511	\\
1.215	0.816140808	\\
1.22	0.812654401	\\
1.225	0.809069546	\\
1.23	0.805403907	\\
1.235	0.801673189	\\
1.24	0.79791498	\\
1.245	0.794143922	\\
1.25	0.790345736	\\
1.255	0.786529889	\\
1.26	0.782704726	\\
1.265	0.778894072	\\
1.27	0.775120407	\\
1.275	0.771357054	\\
1.28	0.767608828	\\
1.285	0.763879919	\\
1.29	0.760178069	\\
1.295	0.756546488	\\
1.3	0.752943574	\\
1.305	0.74937156	\\
1.31	0.745832336	\\
1.315	0.742327489	\\
1.32	0.738892202	\\
1.325	0.735506397	\\
1.33	0.732157899	\\
1.335	0.728847352	\\
1.34	0.725575239	\\
1.345	0.722353157	\\
1.35	0.719203623	\\
1.355	0.716092767	\\
1.36	0.713020578	\\
1.365	0.709986963	\\
1.37	0.706991756	\\
1.375	0.704063227	\\
1.38	0.701186723	\\
1.385	0.698347323	\\
1.39	0.695544651	\\
1.395	0.692778298	\\
1.4	0.690047829	\\
1.405	0.687391189	\\
1.41	0.684770672	\\
1.415	0.682184142	\\
1.42	0.679631092	\\
1.425	0.677111005	\\
1.43	0.674628557	\\
1.435	0.672210384	\\
1.44	0.669823143	\\
1.445	0.667466303	\\
1.45	0.665139335	\\
1.455	0.662841712	\\
1.46	0.66057989	\\
1.465	0.658375001	\\
1.47	0.656197463	\\
1.475	0.654046771	\\
1.48	0.651922424	\\
1.485	0.649823929	\\
1.49	0.647755101	\\
1.495	0.645740206	\\
1.5	0.643749324	\\
1.505	0.641781996	\\
1.51	0.639837773	\\
1.515	0.637916212	\\
1.52	0.636016878	\\
1.525	0.634168302	\\
1.53	0.63234275	\\
1.535	0.630537811	\\
1.54	0.628753089	\\
1.545	0.626988195	\\
1.55	0.625242751	\\
1.555	0.623534763	\\
1.56	0.621856746	\\
1.565	0.620196737	\\
1.57	0.618554393	\\
1.575	0.616929378	\\
1.58	0.615321366	\\
1.585	0.613734594	\\
1.59	0.612187671	\\
1.595	0.610656486	\\
1.6	0.609140744	\\
1.605	0.607640157	\\
1.61	0.606154444	\\
1.615	0.604683329	\\
1.62	0.603241049	\\
1.625	0.601823354	\\
1.63	0.600419197	\\
1.635	0.59902833	\\
1.64	0.597650512	\\
1.645	0.596285508	\\
1.65	0.594933087	\\
1.655	0.593613958	\\
1.66	0.592310389	\\
1.665	0.59101848	\\
1.67	0.589738025	\\
1.675	0.588468825	\\
1.68	0.58721068	\\
1.685	0.585963401	\\
1.69	0.58474977	\\
1.695	0.583546685	\\
1.7	0.582353672	\\
1.705	0.581170558	\\
1.71	0.579997177	\\
1.715	0.578833363	\\
1.72	0.577678958	\\
1.725	0.576554555	\\
1.73	0.575439439	\\
1.735	0.57433306	\\
1.74	0.573235274	\\
1.745	0.572145941	\\
1.75	0.571064922	\\
1.755	0.569992085	\\
1.76	0.568943999	\\
1.765	0.567907096	\\
1.77	0.566877792	\\
1.775	0.565855967	\\
1.78	0.564841503	\\
1.785	0.563834285	\\
1.79	0.562834201	\\
1.795	0.561851156	\\
1.8	0.560883824	\\
1.805	0.559923123	\\
1.81	0.558968952	\\
1.815	0.558021212	\\
1.82	0.557079807	\\
1.825	0.556144642	\\
1.83	0.555216968	\\
1.835	0.554311606	\\
1.84	0.553412048	\\
1.845	0.55251821	\\
1.85	0.551630009	\\
1.855	0.550747362	\\
1.86	0.549870192	\\
1.865	0.548998419	\\
1.87	0.548139917	\\
1.875	0.547295561	\\
1.88	0.546456225	\\
1.885	0.54562184	\\
1.89	0.544792336	\\
1.895	0.543967647	\\
1.9	0.543147706	\\
1.905	0.54233245	\\
1.91	0.541532963	\\
1.915	0.54074262	\\
1.92	0.539956637	\\
1.925	0.539174957	\\
1.93	0.538397521	\\
1.935	0.537624275	\\
1.94	0.536855164	\\
1.945	0.536090135	\\
1.95	0.535340517	\\
1.955	0.534598047	\\
1.96	0.533859379	\\
1.965	0.533124467	\\
1.97	0.532393262	\\
1.975	0.531665719	\\
1.98	0.530941792	\\
1.985	0.530221436	\\
1.99	0.529513968	\\
1.995	0.528814202	\\
2	0.528117766	\\
2.005	0.52742462	\\
2.01	0.526734724	\\
2.015	0.526048041	\\
2.02	0.525364532	\\
2.025	0.52468416	\\
2.03	0.5240126	\\
2.035	0.523351764	\\
2.04	0.522693849	\\
2.045	0.522038821	\\
2.05	0.521386647	\\
2.055	0.520737294	\\
2.06	0.520090732	\\
2.065	0.51944693	\\
2.07	0.518805856	\\
2.075	0.518179363	\\
2.08	0.517555531	\\
2.085	0.516934245	\\
2.09	0.516315479	\\
2.095	0.515699205	\\
2.1	0.515085398	\\
2.105	0.514474031	\\
2.11	0.513865078	\\
2.115	0.513263054	\\
2.12	0.51267055	\\
2.125	0.512080295	\\
2.13	0.511492267	\\
2.135	0.510906443	\\
2.14	0.510322801	\\
2.145	0.509741318	\\
2.15	0.509161974	\\
2.155	0.508584748	\\
2.16	0.508016065	\\
2.165	0.507453689	\\
2.17	0.506893288	\\
2.175	0.506334845	\\
2.18	0.505778339	\\
2.185	0.505223754	\\
2.19	0.504671071	\\
2.195	0.504120271	\\
2.2	0.503571338	\\
2.205	0.503030683	\\
2.21	0.502495547	\\
2.215	0.501962153	\\
2.22	0.501430484	\\
2.225	0.500900526	\\
2.23	0.500372263	\\
2.235	0.49984568	\\
2.24	0.499320763	\\
2.245	0.498797497	\\
2.25	0.498280492	\\
2.255	0.497770134	\\
2.26	0.497261316	\\
2.265	0.496754024	\\
2.27	0.496248247	\\
2.275	0.495743971	\\
2.28	0.495241184	\\
2.285	0.494739874	\\
2.29	0.494240029	\\
2.295	0.493742818	\\
2.3	0.49325482	\\
2.305	0.492768188	\\
2.31	0.492282912	\\
2.315	0.491798983	\\
2.32	0.491316389	\\
2.325	0.49083512	\\
2.33	0.490355167	\\
2.335	0.489876519	\\
2.34	0.489399167	\\
2.345	0.488928115	\\
2.35	0.488461753	\\
2.355	0.4879966	\\
2.36	0.487532647	\\
2.365	0.487069886	\\
2.37	0.486608308	\\
2.375	0.486147905	\\
2.38	0.48568867	\\
2.385	0.485230593	\\
2.39	0.484773666	\\
2.395	0.484324688	\\
2.4	0.48387796	\\
2.405	0.483432305	\\
2.41	0.482987718	\\
2.415	0.482544191	\\
2.42	0.482101717	\\
2.425	0.481660289	\\
2.43	0.481219902	\\
2.435	0.480780548	\\
2.44	0.48034222	\\
2.445	0.479911652	\\
2.45	0.479482689	\\
2.455	0.479054685	\\
2.46	0.478627635	\\
2.465	0.478201533	\\
2.47	0.477776373	\\
2.475	0.47735215	\\
2.48	0.476928858	\\
2.485	0.476506493	\\
2.49	0.476085049	\\
2.495	0.475669997	\\
2.5	0.475257484	\\
2.505	0.474845829	\\
2.51	0.474435029	\\
2.515	0.474025079	\\
2.52	0.473615975	\\
2.525	0.473207712	\\
2.53	0.472800285	\\
2.535	0.472393691	\\
2.54	0.471987925	\\
2.545	0.471585679	\\
2.55	0.471188126	\\
2.555	0.470791346	\\
2.56	0.470395336	\\
2.565	0.470000093	\\
2.57	0.469605612	\\
2.575	0.469211891	\\
2.58	0.468818924	\\
2.585	0.46842671	\\
2.59	0.468035245	\\
2.595	0.467644525	\\
2.6	0.467259666	\\
2.605	0.466876521	\\
2.61	0.466494072	\\
2.615	0.466112318	\\
2.62	0.465731254	\\
2.625	0.465350879	\\
2.63	0.46497119	\\
2.635	0.464592183	\\
2.64	0.464213857	\\
2.645	0.463836207	\\
2.65	0.463459477	\\
2.655	0.463088954	\\
2.66	0.462719065	\\
2.665	0.462349807	\\
2.67	0.461981178	\\
2.675	0.461613176	\\
2.68	0.461245798	\\
2.685	0.460879043	\\
2.69	0.460512908	\\
2.695	0.460147391	\\
2.7	0.45978249	\\
2.705	0.459418337	\\
2.71	0.459060103	\\
2.715	0.458702446	\\
2.72	0.458345363	\\
2.725	0.457988854	\\
2.73	0.457632915	\\
2.735	0.457277546	\\
2.74	0.456922745	\\
2.745	0.45656851	\\
2.75	0.45621484	\\
2.755	0.455861732	\\
2.76	0.455509186	\\
2.765	0.45516119	\\
2.77	0.454814863	\\
2.775	0.454469062	\\
2.78	0.454123785	\\
2.785	0.453779032	\\
2.79	0.4534348	\\
2.795	0.45309109	\\
2.8	0.452747898	\\
2.805	0.452405225	\\
2.81	0.452063068	\\
2.815	0.451721428	\\
2.82	0.451381722	\\
2.825	0.451045865	\\
2.83	0.45071049	\\
2.835	0.450375599	\\
2.84	0.45004119	\\
2.845	0.449707262	\\
2.85	0.449373813	\\
2.855	0.449040844	\\
2.86	0.448708353	\\
2.865	0.448376339	\\
2.87	0.448044802	\\
2.875	0.44771374	\\
2.88	0.447385707	\\
2.885	0.447059987	\\
2.89	0.446734715	\\
2.895	0.446409889	\\
2.9	0.446085508	\\
2.905	0.445761573	\\
2.91	0.445438082	\\
2.915	0.445115034	\\
2.92	0.44479243	\\
2.925	0.444470269	\\
2.93	0.444148549	\\
2.935	0.44382727	\\
2.94	0.443508997	\\
2.945	0.443192742	\\
2.95	0.442876903	\\
2.955	0.442561479	\\
2.96	0.44224647	\\
2.965	0.441931874	\\
2.97	0.441617692	\\
2.975	0.441303924	\\
2.98	0.440990568	\\
2.985	0.440677625	\\
2.99	0.440365094	\\
2.995	0.440052974	\\
3	0.439742894	\\
};


\addplot [color=mycolor2,solid,line width=1.5pt, line join = round] table[row sep=crcr]{% 13TiN / 280MgO / 80 TiN
0.4	0.872850848	\\
0.405	0.861262459	\\
0.41	0.834353022	\\
0.415	0.799220386	\\
0.42	0.760402453	\\
0.425	0.720262925	\\
0.43	0.680506969	\\
0.435	0.641588545	\\
0.44	0.604012614	\\
0.445	0.567804913	\\
0.45	0.532916668	\\
0.455	0.499354688	\\
0.46	0.466818638	\\
0.465	0.43538558	\\
0.47	0.404659307	\\
0.475	0.374785453	\\
0.48	0.345369864	\\
0.485	0.316617092	\\
0.49	0.288217424	\\
0.495	0.260453758	\\
0.5	0.233208686	\\
0.505	0.20693732	\\
0.51	0.181898292	\\
0.515	0.158949413	\\
0.52	0.139074584	\\
0.525	0.123991158	\\
0.53	0.115976925	\\
0.535	0.118212944	\\
0.54	0.134632419	\\
0.545	0.169549668	\\
0.55	0.22651185	\\
0.555	0.306634016	\\
0.56	0.406052615	\\
0.565	0.516026335	\\
0.57	0.623656081	\\
0.575	0.717150862	\\
0.58	0.788837808	\\
0.585	0.836686714	\\
0.59	0.863148569	\\
0.595	0.872492765	\\
0.6	0.86948394	\\
0.605	0.858140949	\\
0.61	0.841572409	\\
0.615	0.821925168	\\
0.62	0.800873821	\\
0.625	0.779239838	\\
0.63	0.757743782	\\
0.635	0.736782328	\\
0.64	0.716469596	\\
0.645	0.697097957	\\
0.65	0.678564984	\\
0.655	0.660890756	\\
0.66	0.644163728	\\
0.665	0.628199092	\\
0.67	0.613039221	\\
0.675	0.598638057	\\
0.68	0.584861366	\\
0.685	0.571773355	\\
0.69	0.559260626	\\
0.695	0.547238689	\\
0.7	0.53578922	\\
0.705	0.524768855	\\
0.71	0.514129324	\\
0.715	0.503959624	\\
0.72	0.494110379	\\
0.725	0.484559422	\\
0.73	0.475382718	\\
0.735	0.466452176	\\
0.74	0.457751115	\\
0.745	0.449351868	\\
0.75	0.441142223	\\
0.755	0.433107727	\\
0.76	0.425312976	\\
0.765	0.4176681	\\
0.77	0.410157063	\\
0.775	0.402828159	\\
0.78	0.395623741	\\
0.785	0.388520105	\\
0.79	0.381547706	\\
0.795	0.374683264	\\
0.8	0.367892785	\\
0.805	0.361188184	\\
0.81	0.354581091	\\
0.815	0.348025942	\\
0.82	0.341517194	\\
0.825	0.335098635	\\
0.83	0.328714525	\\
0.835	0.322359601	\\
0.84	0.316054606	\\
0.845	0.309787145	\\
0.85	0.303534641	\\
0.855	0.297297258	\\
0.86	0.2911013	\\
0.865	0.284908736	\\
0.87	0.278716914	\\
0.875	0.272541095	\\
0.88	0.266375032	\\
0.885	0.260201591	\\
0.89	0.254019229	\\
0.895	0.247852325	\\
0.9	0.241675295	\\
0.905	0.235485194	\\
0.91	0.229287209	\\
0.915	0.223095182	\\
0.92	0.216889725	\\
0.925	0.210672119	\\
0.93	0.204453513	\\
0.935	0.198238455	\\
0.94	0.192017663	\\
0.945	0.185795058	\\
0.95	0.179585793	\\
0.955	0.17339217	\\
0.96	0.167213129	\\
0.965	0.161056576	\\
0.97	0.154941676	\\
0.975	0.148874193	\\
0.98	0.142860532	\\
0.985	0.136914594	\\
0.99	0.131060936	\\
0.995	0.125313733	\\
1	0.11968771	\\
1.005	0.1142056	\\
1.01	0.108899442	\\
1.015	0.103796997	\\
1.02	0.098923675	\\
1.025	0.094314648	\\
1.03	0.090012496	\\
1.035	0.086063575	\\
1.04	0.082507085	\\
1.045	0.079394369	\\
1.05	0.076781757	\\
1.055	0.074737091	\\
1.06	0.07331631	\\
1.065	0.072588762	\\
1.07	0.072628091	\\
1.075	0.073514711	\\
1.08	0.075325654	\\
1.085	0.078142123	\\
1.09	0.082048506	\\
1.095	0.087128814	\\
1.1	0.093462041	\\
1.105	0.101127744	\\
1.11	0.110199573	\\
1.115	0.12074327	\\
1.12	0.132803115	\\
1.125	0.146420592	\\
1.13	0.16162443	\\
1.135	0.178420396	\\
1.14	0.19679148	\\
1.145	0.216663366	\\
1.15	0.237998599	\\
1.155	0.260706588	\\
1.16	0.284671038	\\
1.165	0.309734243	\\
1.17	0.335705102	\\
1.175	0.362437319	\\
1.18	0.389733212	\\
1.185	0.417384279	\\
1.19	0.445144646	\\
1.195	0.472792485	\\
1.2	0.50015553	\\
1.205	0.52703572	\\
1.21	0.553249183	\\
1.215	0.578594954	\\
1.22	0.602933457	\\
1.225	0.62617537	\\
1.23	0.648222215	\\
1.235	0.668998608	\\
1.24	0.688427305	\\
1.245	0.706480359	\\
1.25	0.723173622	\\
1.255	0.738512216	\\
1.26	0.752516005	\\
1.265	0.765208338	\\
1.27	0.776628514	\\
1.275	0.786847187	\\
1.28	0.795920651	\\
1.285	0.803909313	\\
1.29	0.81087557	\\
1.295	0.816881999	\\
1.3	0.822002018	\\
1.305	0.826298688	\\
1.31	0.829833524	\\
1.315	0.83266595	\\
1.32	0.834862007	\\
1.325	0.836474681	\\
1.33	0.837551953	\\
1.335	0.83814149	\\
1.34	0.83828789	\\
1.345	0.838038627	\\
1.35	0.837446378	\\
1.355	0.836530144	\\
1.36	0.835322516	\\
1.365	0.833853497	\\
1.37	0.832150647	\\
1.375	0.830260543	\\
1.38	0.828197625	\\
1.385	0.825972277	\\
1.39	0.82360351	\\
1.395	0.821108639	\\
1.4	0.81850342	\\
1.405	0.815836762	\\
1.41	0.813089631	\\
1.415	0.810272199	\\
1.42	0.807394982	\\
1.425	0.804467499	\\
1.43	0.801503494	\\
1.435	0.798538198	\\
1.44	0.795546523	\\
1.445	0.792534679	\\
1.45	0.789508253	\\
1.455	0.786472268	\\
1.46	0.783438672	\\
1.465	0.780434979	\\
1.47	0.777434043	\\
1.475	0.774439032	\\
1.48	0.771452771	\\
1.485	0.768477772	\\
1.49	0.765521058	\\
1.495	0.762612416	\\
1.5	0.759720917	\\
1.505	0.756848055	\\
1.51	0.753995138	\\
1.515	0.751163304	\\
1.52	0.748353538	\\
1.525	0.745600009	\\
1.53	0.742872238	\\
1.535	0.740168512	\\
1.54	0.737489321	\\
1.545	0.734835065	\\
1.55	0.732206062	\\
1.555	0.729624271	\\
1.56	0.727081584	\\
1.565	0.724564424	\\
1.57	0.72207285	\\
1.575	0.719606874	\\
1.58	0.717166469	\\
1.585	0.714757028	\\
1.59	0.712401159	\\
1.595	0.710070269	\\
1.6	0.707764201	\\
1.605	0.705482775	\\
1.61	0.703225793	\\
1.615	0.700993038	\\
1.62	0.698801624	\\
1.625	0.696646582	\\
1.63	0.694514758	\\
1.635	0.692405886	\\
1.64	0.690319695	\\
1.645	0.688255906	\\
1.65	0.686214234	\\
1.655	0.684219831	\\
1.66	0.682251149	\\
1.665	0.68030341	\\
1.67	0.678376322	\\
1.675	0.67646959	\\
1.68	0.674582918	\\
1.685	0.672716013	\\
1.69	0.670896645	\\
1.695	0.669096531	\\
1.7	0.667315018	\\
1.705	0.665551819	\\
1.71	0.66380665	\\
1.715	0.662079231	\\
1.72	0.660369284	\\
1.725	0.658701784	\\
1.73	0.657051443	\\
1.735	0.6554175	\\
1.74	0.653799694	\\
1.745	0.652197766	\\
1.75	0.650611461	\\
1.755	0.649040528	\\
1.76	0.64750512	\\
1.765	0.645988575	\\
1.77	0.644486424	\\
1.775	0.642998434	\\
1.78	0.641524377	\\
1.785	0.640064026	\\
1.79	0.63861716	\\
1.795	0.637195798	\\
1.8	0.635798235	\\
1.805	0.634413288	\\
1.81	0.633040753	\\
1.815	0.63168043	\\
1.82	0.630332122	\\
1.825	0.628995638	\\
1.83	0.62767243	\\
1.835	0.626380525	\\
1.84	0.625099678	\\
1.845	0.623829713	\\
1.85	0.622570457	\\
1.855	0.621321739	\\
1.86	0.620083394	\\
1.865	0.618855259	\\
1.87	0.617646917	\\
1.875	0.616459368	\\
1.88	0.615281361	\\
1.885	0.614112747	\\
1.89	0.612953381	\\
1.895	0.61180312	\\
1.9	0.610661824	\\
1.905	0.609529356	\\
1.91	0.608419227	\\
1.915	0.607323265	\\
1.92	0.606235558	\\
1.925	0.605155978	\\
1.93	0.604084405	\\
1.935	0.603020717	\\
1.94	0.601964799	\\
1.945	0.600916533	\\
1.95	0.5998897	\\
1.955	0.598874157	\\
1.96	0.597865776	\\
1.965	0.596864451	\\
1.97	0.595870081	\\
1.975	0.594882563	\\
1.98	0.5939018	\\
1.985	0.592927694	\\
1.99	0.591971562	\\
1.995	0.591027036	\\
2	0.590088743	\\
2.005	0.589156595	\\
2.01	0.588230506	\\
2.015	0.587310392	\\
2.02	0.586396169	\\
2.025	0.585487755	\\
2.03	0.584592073	\\
2.035	0.583711429	\\
2.04	0.582836217	\\
2.045	0.581966365	\\
2.05	0.581101799	\\
2.055	0.580242447	\\
2.06	0.579388241	\\
2.065	0.578539112	\\
2.07	0.577694992	\\
2.075	0.576870266	\\
2.08	0.576050401	\\
2.085	0.575235233	\\
2.09	0.5744247	\\
2.095	0.573618742	\\
2.1	0.572817299	\\
2.105	0.572020315	\\
2.11	0.571227731	\\
2.115	0.570445048	\\
2.12	0.569675409	\\
2.125	0.568909891	\\
2.13	0.568148441	\\
2.135	0.567391009	\\
2.14	0.566637544	\\
2.145	0.565887999	\\
2.15	0.565142324	\\
2.155	0.564400473	\\
2.16	0.563670255	\\
2.165	0.56294892	\\
2.17	0.56223117	\\
2.175	0.561516963	\\
2.18	0.560806255	\\
2.185	0.560099006	\\
2.19	0.559395175	\\
2.195	0.558694721	\\
2.2	0.557997606	\\
2.205	0.557311634	\\
2.21	0.55663342	\\
2.215	0.555958335	\\
2.22	0.555286345	\\
2.225	0.554617414	\\
2.23	0.553951507	\\
2.235	0.553288591	\\
2.24	0.552628632	\\
2.245	0.551971597	\\
2.25	0.5513231	\\
2.255	0.550683597	\\
2.26	0.550046836	\\
2.265	0.549412785	\\
2.27	0.548781416	\\
2.275	0.548152699	\\
2.28	0.547526607	\\
2.285	0.546903112	\\
2.29	0.546282185	\\
2.295	0.545665241	\\
2.3	0.545060295	\\
2.305	0.544457757	\\
2.31	0.543857605	\\
2.315	0.543259812	\\
2.32	0.542664355	\\
2.325	0.542071211	\\
2.33	0.541480354	\\
2.335	0.540891764	\\
2.34	0.540305416	\\
2.345	0.539727412	\\
2.35	0.539155771	\\
2.355	0.538586234	\\
2.36	0.538018781	\\
2.365	0.53745339	\\
2.37	0.536890042	\\
2.375	0.536328717	\\
2.38	0.535769396	\\
2.385	0.53521206	\\
2.39	0.534656691	\\
2.395	0.534111578	\\
2.4	0.533569754	\\
2.405	0.533029775	\\
2.41	0.532491623	\\
2.415	0.531955281	\\
2.42	0.531420733	\\
2.425	0.530887963	\\
2.43	0.530356955	\\
2.435	0.529827692	\\
2.44	0.52930016	\\
2.445	0.528782566	\\
2.45	0.528267392	\\
2.455	0.527753842	\\
2.46	0.527241902	\\
2.465	0.526731559	\\
2.47	0.526222798	\\
2.475	0.525715607	\\
2.48	0.525209971	\\
2.485	0.524705878	\\
2.49	0.524203314	\\
2.495	0.523708975	\\
2.5	0.523218133	\\
2.505	0.522728725	\\
2.51	0.522240739	\\
2.515	0.521754163	\\
2.52	0.521268987	\\
2.525	0.5207852	\\
2.53	0.520302789	\\
2.535	0.519821745	\\
2.54	0.519342057	\\
2.545	0.518867012	\\
2.55	0.518398041	\\
2.555	0.517930342	\\
2.56	0.517463905	\\
2.565	0.516998721	\\
2.57	0.516534779	\\
2.575	0.516072072	\\
2.58	0.515610588	\\
2.585	0.515150321	\\
2.59	0.51469126	\\
2.595	0.514233397	\\
2.6	0.513782986	\\
2.605	0.513334947	\\
2.61	0.512888033	\\
2.615	0.512442235	\\
2.62	0.511997546	\\
2.625	0.511553957	\\
2.63	0.511111462	\\
2.635	0.510670053	\\
2.64	0.510229722	\\
2.645	0.509790462	\\
2.65	0.509352566	\\
2.655	0.508922507	\\
2.66	0.508493454	\\
2.665	0.508065399	\\
2.67	0.507638337	\\
2.675	0.50721226	\\
2.68	0.506787162	\\
2.685	0.506363037	\\
2.69	0.505939879	\\
2.695	0.505517682	\\
2.7	0.505096439	\\
2.705	0.50467631	\\
2.71	0.504263637	\\
2.715	0.503851859	\\
2.72	0.503440972	\\
2.725	0.50303097	\\
2.73	0.502621849	\\
2.735	0.502213601	\\
2.74	0.501806224	\\
2.745	0.501399711	\\
2.75	0.500994058	\\
2.755	0.500589259	\\
2.76	0.500185311	\\
2.765	0.499787111	\\
2.77	0.499391116	\\
2.775	0.498995918	\\
2.78	0.498601514	\\
2.785	0.498207899	\\
2.79	0.497815068	\\
2.795	0.497423018	\\
2.8	0.497031744	\\
2.805	0.496641243	\\
2.81	0.496251511	\\
2.815	0.495862542	\\
2.82	0.495476081	\\
2.825	0.495094475	\\
2.83	0.494713587	\\
2.835	0.494333413	\\
2.84	0.493953949	\\
2.845	0.493575193	\\
2.85	0.493197142	\\
2.855	0.49281979	\\
2.86	0.492443136	\\
2.865	0.492067176	\\
2.87	0.491691907	\\
2.875	0.491317325	\\
2.88	0.490946571	\\
2.885	0.490578759	\\
2.89	0.490211595	\\
2.895	0.489845073	\\
2.9	0.489479193	\\
2.905	0.48911395	\\
2.91	0.488749343	\\
2.915	0.488385369	\\
2.92	0.488022024	\\
2.925	0.487659307	\\
2.93	0.487297214	\\
2.935	0.486935743	\\
2.94	0.486578051	\\
2.945	0.48622292	\\
2.95	0.485868374	\\
2.955	0.485514411	\\
2.96	0.485161029	\\
2.965	0.484808225	\\
2.97	0.484455997	\\
2.975	0.484104343	\\
2.98	0.483753261	\\
2.985	0.483402749	\\
2.99	0.483052804	\\
2.995	0.482703426	\\
3	0.482356626	\\
};


\addplot [color=mycolor3,solid,line width=1.5pt, line join = round] table[row sep=crcr]{% 13TiN / 320MgO / 80 TiN
0.4	0.215191977	\\
0.405	0.19222354	\\
0.41	0.208011721	\\
0.415	0.279108875	\\
0.42	0.408723072	\\
0.425	0.571701921	\\
0.43	0.721298998	\\
0.435	0.823314978	\\
0.44	0.871708124	\\
0.445	0.879287086	\\
0.45	0.86171408	\\
0.455	0.830859279	\\
0.46	0.793978025	\\
0.465	0.755332966	\\
0.47	0.716829552	\\
0.475	0.679776563	\\
0.48	0.644265063	\\
0.485	0.610744856	\\
0.49	0.57879779	\\
0.495	0.548634301	\\
0.5	0.519752639	\\
0.505	0.49227786	\\
0.51	0.465764465	\\
0.515	0.440277323	\\
0.52	0.415474155	\\
0.525	0.391359013	\\
0.53	0.367705737	\\
0.535	0.344457775	\\
0.54	0.321508557	\\
0.545	0.29875105	\\
0.55	0.276204842	\\
0.555	0.253740012	\\
0.56	0.231523992	\\
0.565	0.20949667	\\
0.57	0.187933513	\\
0.575	0.167061158	\\
0.58	0.147363861	\\
0.585	0.129572918	\\
0.59	0.114680292	\\
0.595	0.104266875	\\
0.6	0.100328138	\\
0.605	0.105619541	\\
0.61	0.12345086	\\
0.615	0.157424544	\\
0.62	0.210488909	\\
0.625	0.28383176	\\
0.63	0.375008598	\\
0.635	0.477288685	\\
0.64	0.580819374	\\
0.645	0.674746302	\\
0.65	0.751436701	\\
0.655	0.807317157	\\
0.66	0.842794445	\\
0.665	0.861001069	\\
0.67	0.865796762	\\
0.675	0.860972371	\\
0.68	0.849617942	\\
0.685	0.834178877	\\
0.69	0.816331799	\\
0.695	0.797213705	\\
0.7	0.777754331	\\
0.705	0.758353628	\\
0.71	0.739312738	\\
0.715	0.720985062	\\
0.72	0.70331841	\\
0.725	0.686365362	\\
0.73	0.670280059	\\
0.735	0.654901684	\\
0.74	0.640209147	\\
0.745	0.626301651	\\
0.75	0.613003039	\\
0.755	0.600275753	\\
0.76	0.588197963	\\
0.765	0.576618634	\\
0.77	0.565496184	\\
0.775	0.554886033	\\
0.78	0.544686112	\\
0.785	0.534846178	\\
0.79	0.525398701	\\
0.795	0.516296292	\\
0.8	0.507476429	\\
0.805	0.49894718	\\
0.81	0.490717238	\\
0.815	0.482708944	\\
0.82	0.474906394	\\
0.825	0.467370293	\\
0.83	0.460009066	\\
0.835	0.452809166	\\
0.84	0.445798125	\\
0.845	0.438952369	\\
0.85	0.432232622	\\
0.855	0.425635473	\\
0.86	0.419199456	\\
0.865	0.412861032	\\
0.87	0.406612859	\\
0.875	0.400476596	\\
0.88	0.394439409	\\
0.885	0.388470664	\\
0.89	0.382564739	\\
0.895	0.376758409	\\
0.9	0.371006402	\\
0.905	0.365300096	\\
0.91	0.359643916	\\
0.915	0.354056232	\\
0.92	0.348499839	\\
0.925	0.342971059	\\
0.93	0.337481993	\\
0.935	0.332032839	\\
0.94	0.326599676	\\
0.945	0.321179571	\\
0.95	0.315787435	\\
0.955	0.310414764	\\
0.96	0.305045774	\\
0.965	0.29967816	\\
0.97	0.294326644	\\
0.975	0.288980794	\\
0.98	0.283628941	\\
0.985	0.278269378	\\
0.99	0.272914828	\\
0.995	0.267557477	\\
1	0.262187065	\\
1.005	0.256802541	\\
1.01	0.251413325	\\
1.015	0.246017388	\\
1.02	0.240604334	\\
1.025	0.235173931	\\
1.03	0.229731854	\\
1.035	0.22428386	\\
1.04	0.218818515	\\
1.045	0.213336697	\\
1.05	0.207840356	\\
1.055	0.202343939	\\
1.06	0.19683516	\\
1.065	0.191316472	\\
1.07	0.185790808	\\
1.075	0.180270361	\\
1.08	0.174754031	\\
1.085	0.169242456	\\
1.09	0.163741059	\\
1.095	0.158258553	\\
1.1	0.152807663	\\
1.105	0.147387802	\\
1.11	0.142007973	\\
1.115	0.13667828	\\
1.12	0.131416454	\\
1.125	0.126231488	\\
1.13	0.121134407	\\
1.135	0.11614081	\\
1.14	0.111268308	\\
1.145	0.106544075	\\
1.15	0.101980419	\\
1.155	0.097600361	\\
1.16	0.093429114	\\
1.165	0.089496686	\\
1.17	0.085836121	\\
1.175	0.082474006	\\
1.18	0.079445448	\\
1.185	0.07678828	\\
1.19	0.074546176	\\
1.195	0.072762458	\\
1.2	0.071479363	\\
1.205	0.070745517	\\
1.21	0.070612053	\\
1.215	0.071134236	\\
1.22	0.072365936	\\
1.225	0.074361647	\\
1.23	0.07717887	\\
1.235	0.080875425	\\
1.24	0.08550762	\\
1.245	0.091128962	\\
1.25	0.097792773	\\
1.255	0.105548331	\\
1.26	0.114439938	\\
1.265	0.124502079	\\
1.27	0.13575846	\\
1.275	0.148234733	\\
1.28	0.161940457	\\
1.285	0.176873114	\\
1.29	0.193014885	\\
1.295	0.21031275	\\
1.3	0.228740564	\\
1.305	0.248237917	\\
1.31	0.268729289	\\
1.315	0.290124541	\\
1.32	0.312290185	\\
1.325	0.335123981	\\
1.33	0.358510605	\\
1.335	0.382316014	\\
1.34	0.406400486	\\
1.345	0.430608471	\\
1.35	0.454769877	\\
1.355	0.47878236	\\
1.36	0.502511248	\\
1.365	0.525829141	\\
1.37	0.548617912	\\
1.375	0.570735663	\\
1.38	0.592106346	\\
1.385	0.612666843	\\
1.39	0.632349417	\\
1.395	0.651099701	\\
1.4	0.668876408	\\
1.405	0.685615789	\\
1.41	0.701339182	\\
1.415	0.716042267	\\
1.42	0.729728706	\\
1.425	0.742410574	\\
1.43	0.754104228	\\
1.435	0.76482255	\\
1.44	0.774617065	\\
1.445	0.783522162	\\
1.45	0.791575198	\\
1.455	0.79881566	\\
1.46	0.805283301	\\
1.465	0.811019238	\\
1.47	0.816071663	\\
1.475	0.820481762	\\
1.48	0.824290016	\\
1.485	0.827535893	\\
1.49	0.830258652	\\
1.495	0.832503257	\\
1.5	0.834299222	\\
1.505	0.83567982	\\
1.51	0.83667662	\\
1.515	0.837319469	\\
1.52	0.837636492	\\
1.525	0.837672016	\\
1.53	0.837436378	\\
1.535	0.836951374	\\
1.54	0.83623842	\\
1.545	0.835317462	\\
1.55	0.834207048	\\
1.555	0.83293984	\\
1.56	0.831527355	\\
1.565	0.829974838	\\
1.57	0.828295801	\\
1.575	0.826502727	\\
1.58	0.824607143	\\
1.585	0.822624299	\\
1.59	0.820583931	\\
1.595	0.818471369	\\
1.6	0.816294796	\\
1.605	0.814061737	\\
1.61	0.811779103	\\
1.615	0.80945324	\\
1.62	0.807106521	\\
1.625	0.80474031	\\
1.63	0.80234728	\\
1.635	0.799931849	\\
1.64	0.797498059	\\
1.645	0.795049606	\\
1.65	0.792589866	\\
1.655	0.790148176	\\
1.66	0.787705848	\\
1.665	0.785260808	\\
1.67	0.782815344	\\
1.675	0.780371538	\\
1.68	0.777931278	\\
1.685	0.775496277	\\
1.69	0.773098494	\\
1.695	0.770709307	\\
1.7	0.768329562	\\
1.705	0.765960372	\\
1.71	0.763602737	\\
1.715	0.761257555	\\
1.72	0.758925624	\\
1.725	0.756635723	\\
1.73	0.754360861	\\
1.735	0.752101035	\\
1.74	0.749856722	\\
1.745	0.747628338	\\
1.75	0.745416243	\\
1.755	0.743220745	\\
1.76	0.741065327	\\
1.765	0.738931628	\\
1.77	0.736815018	\\
1.775	0.734715634	\\
1.78	0.732633578	\\
1.785	0.730568927	\\
1.79	0.728521729	\\
1.795	0.72650613	\\
1.8	0.72452047	\\
1.805	0.722552081	\\
1.81	0.720600922	\\
1.815	0.718666938	\\
1.82	0.716750058	\\
1.825	0.7148502	\\
1.83	0.712969181	\\
1.835	0.711128143	\\
1.84	0.709303612	\\
1.845	0.707495464	\\
1.85	0.705703565	\\
1.855	0.703927777	\\
1.86	0.702167956	\\
1.865	0.700423952	\\
1.87	0.698707096	\\
1.875	0.697018614	\\
1.88	0.695345271	\\
1.885	0.693686904	\\
1.89	0.692043346	\\
1.895	0.690414431	\\
1.9	0.68879999	\\
1.905	0.687199855	\\
1.91	0.685630006	\\
1.915	0.684080769	\\
1.92	0.682545128	\\
1.925	0.681022914	\\
1.93	0.679513957	\\
1.935	0.678018089	\\
1.94	0.676535142	\\
1.945	0.675064949	\\
1.95	0.673623788	\\
1.955	0.672199627	\\
1.96	0.670787543	\\
1.965	0.669387377	\\
1.97	0.667998968	\\
1.975	0.666622158	\\
1.98	0.66525679	\\
1.985	0.663902711	\\
1.99	0.662573294	\\
1.995	0.661260952	\\
2	0.659959276	\\
2.005	0.65866812	\\
2.01	0.657387339	\\
2.015	0.656116791	\\
2.02	0.654856335	\\
2.025	0.653605833	\\
2.03	0.65237352	\\
2.035	0.651162112	\\
2.04	0.649960082	\\
2.045	0.648767302	\\
2.05	0.647583644	\\
2.055	0.646408982	\\
2.06	0.645243192	\\
2.065	0.644086153	\\
2.07	0.642937745	\\
2.075	0.641814985	\\
2.08	0.640700599	\\
2.085	0.639594354	\\
2.09	0.638496138	\\
2.095	0.637405841	\\
2.1	0.636323355	\\
2.105	0.635248574	\\
2.11	0.634181395	\\
2.115	0.633128355	\\
2.12	0.632093177	\\
2.125	0.631065154	\\
2.13	0.630044191	\\
2.135	0.629030191	\\
2.14	0.628023063	\\
2.145	0.627022713	\\
2.15	0.626029053	\\
2.155	0.625041994	\\
2.16	0.624070796	\\
2.165	0.623112153	\\
2.17	0.62215973	\\
2.175	0.621213444	\\
2.18	0.620273216	\\
2.185	0.619338966	\\
2.19	0.618410617	\\
2.195	0.617488093	\\
2.2	0.616571318	\\
2.205	0.615669567	\\
2.21	0.614778777	\\
2.215	0.613893403	\\
2.22	0.613013376	\\
2.225	0.612138627	\\
2.23	0.611269091	\\
2.235	0.610404701	\\
2.24	0.609545392	\\
2.245	0.608691103	\\
2.25	0.607848507	\\
2.255	0.607018125	\\
2.26	0.606192468	\\
2.265	0.605371479	\\
2.27	0.6045551	\\
2.275	0.603743275	\\
2.28	0.602935948	\\
2.285	0.602133065	\\
2.29	0.601334572	\\
2.295	0.600542133	\\
2.3	0.599765281	\\
2.305	0.598992566	\\
2.31	0.598223939	\\
2.315	0.59745935	\\
2.32	0.596698752	\\
2.325	0.595942098	\\
2.33	0.595189342	\\
2.335	0.594440439	\\
2.34	0.593695343	\\
2.345	0.592961313	\\
2.35	0.592235969	\\
2.355	0.591514214	\\
2.36	0.590796005	\\
2.365	0.590081303	\\
2.37	0.589370069	\\
2.375	0.588662262	\\
2.38	0.587957845	\\
2.385	0.58725678	\\
2.39	0.586559029	\\
2.395	0.585874465	\\
2.4	0.585194761	\\
2.405	0.584518182	\\
2.41	0.583844692	\\
2.415	0.583174258	\\
2.42	0.582506847	\\
2.425	0.581842426	\\
2.43	0.581180964	\\
2.435	0.580522427	\\
2.44	0.579866786	\\
2.445	0.579223802	\\
2.45	0.578584508	\\
2.455	0.577947945	\\
2.46	0.577314084	\\
2.465	0.576682897	\\
2.47	0.576054356	\\
2.475	0.575428435	\\
2.48	0.574805105	\\
2.485	0.574184341	\\
2.49	0.573566116	\\
2.495	0.572958422	\\
2.5	0.572355596	\\
2.505	0.571755162	\\
2.51	0.571157096	\\
2.515	0.570561376	\\
2.52	0.569967977	\\
2.525	0.569376876	\\
2.53	0.568788052	\\
2.535	0.568201482	\\
2.54	0.567617145	\\
2.545	0.567038955	\\
2.55	0.566468609	\\
2.555	0.565900369	\\
2.56	0.565334212	\\
2.565	0.56477012	\\
2.57	0.564208074	\\
2.575	0.563648053	\\
2.58	0.563090039	\\
2.585	0.562534014	\\
2.59	0.561979958	\\
2.595	0.561427854	\\
2.6	0.560885153	\\
2.605	0.560345789	\\
2.61	0.559808265	\\
2.615	0.559272566	\\
2.62	0.558738676	\\
2.625	0.558206577	\\
2.63	0.557676254	\\
2.635	0.557147691	\\
2.64	0.556620874	\\
2.645	0.556095786	\\
2.65	0.555572769	\\
2.655	0.555059548	\\
2.66	0.554547957	\\
2.665	0.554037984	\\
2.67	0.553529614	\\
2.675	0.553022834	\\
2.68	0.552517629	\\
2.685	0.552013988	\\
2.69	0.551511896	\\
2.695	0.551011341	\\
2.7	0.550512311	\\
2.705	0.550014989	\\
2.71	0.549526949	\\
2.715	0.549040345	\\
2.72	0.548555168	\\
2.725	0.548071404	\\
2.73	0.547589043	\\
2.735	0.547108074	\\
2.74	0.546628485	\\
2.745	0.546150266	\\
2.75	0.545673405	\\
2.755	0.545197893	\\
2.76	0.544723719	\\
2.765	0.544256738	\\
2.77	0.543792706	\\
2.775	0.543329935	\\
2.78	0.542868416	\\
2.785	0.542408139	\\
2.79	0.541949096	\\
2.795	0.541491276	\\
2.8	0.541034671	\\
2.805	0.540579272	\\
2.81	0.540125069	\\
2.815	0.539672055	\\
2.82	0.539222311	\\
2.825	0.538778639	\\
2.83	0.538336088	\\
2.835	0.537894649	\\
2.84	0.537454316	\\
2.845	0.537015079	\\
2.85	0.536576932	\\
2.855	0.536139867	\\
2.86	0.535703876	\\
2.865	0.535268952	\\
2.87	0.534835088	\\
2.875	0.534402276	\\
2.88	0.533974269	\\
2.885	0.533550006	\\
2.89	0.533126737	\\
2.895	0.532704455	\\
2.9	0.532283152	\\
2.905	0.531862824	\\
2.91	0.531443463	\\
2.915	0.531025063	\\
2.92	0.530607618	\\
2.925	0.530191123	\\
2.93	0.52977557	\\
2.935	0.529360954	\\
2.94	0.528951052	\\
2.945	0.528544403	\\
2.95	0.528138639	\\
2.955	0.527733753	\\
2.96	0.52732974	\\
2.965	0.526926596	\\
2.97	0.526524315	\\
2.975	0.526122891	\\
2.98	0.525722321	\\
2.985	0.525322597	\\
2.99	0.524923717	\\
2.995	0.524525674	\\
3	0.524130888	\\
};

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{% 13TiN / 355MgO / 80 TiN
0.4	0.575514782	\\
0.405	0.518460409	\\
0.41	0.46189633	\\
0.415	0.405881771	\\
0.42	0.350798237	\\
0.425	0.296878243	\\
0.43	0.24591987	\\
0.435	0.200656559	\\
0.44	0.167175399	\\
0.445	0.155763163	\\
0.45	0.181930057	\\
0.455	0.262194339	\\
0.46	0.400352483	\\
0.465	0.570378409	\\
0.47	0.724774522	\\
0.475	0.827353353	\\
0.48	0.87408431	\\
0.485	0.879252919	\\
0.49	0.859888354	\\
0.495	0.828289419	\\
0.5	0.791577902	\\
0.505	0.753906292	\\
0.51	0.716944149	\\
0.515	0.681797646	\\
0.52	0.648537276	\\
0.525	0.617355822	\\
0.53	0.588003671	\\
0.535	0.560378481	\\
0.54	0.534271385	\\
0.545	0.509448115	\\
0.55	0.485829997	\\
0.555	0.463092898	\\
0.56	0.441297403	\\
0.565	0.420093882	\\
0.57	0.399518274	\\
0.575	0.379359972	\\
0.58	0.35954721	\\
0.585	0.340025211	\\
0.59	0.320620302	\\
0.595	0.301410923	\\
0.6	0.282202271	\\
0.605	0.263026431	\\
0.61	0.243854256	\\
0.615	0.224649068	\\
0.62	0.205552694	\\
0.625	0.186569558	\\
0.63	0.167918496	\\
0.635	0.149879804	\\
0.64	0.132837406	\\
0.645	0.117475147	\\
0.65	0.104638003	\\
0.655	0.095585813	\\
0.66	0.092039571	\\
0.665	0.096176694	\\
0.67	0.110708382	\\
0.675	0.138604439	\\
0.68	0.182647667	\\
0.685	0.244399693	\\
0.69	0.323202733	\\
0.695	0.415206561	\\
0.7	0.513047436	\\
0.705	0.608029102	\\
0.71	0.691967728	\\
0.715	0.759163483	\\
0.72	0.807909284	\\
0.725	0.839130131	\\
0.73	0.855453802	\\
0.735	0.860215387	\\
0.74	0.856481052	\\
0.745	0.84691766	\\
0.75	0.833485069	\\
0.755	0.81765538	\\
0.76	0.800601156	\\
0.765	0.782949439	\\
0.77	0.765180182	\\
0.775	0.747722492	\\
0.78	0.730697974	\\
0.785	0.714200299	\\
0.79	0.698372823	\\
0.795	0.683216297	\\
0.8	0.668682075	\\
0.805	0.654797845	\\
0.81	0.641581042	\\
0.815	0.628922774	\\
0.82	0.616793429	\\
0.825	0.605266839	\\
0.83	0.594204284	\\
0.835	0.583574336	\\
0.84	0.573402878	\\
0.845	0.563644759	\\
0.85	0.554233414	\\
0.855	0.545153073	\\
0.86	0.536447537	\\
0.865	0.528018224	\\
0.87	0.519846114	\\
0.875	0.511953781	\\
0.88	0.504315917	\\
0.885	0.496882759	\\
0.89	0.489640385	\\
0.895	0.482635634	\\
0.9	0.475799411	\\
0.905	0.469115057	\\
0.91	0.462584937	\\
0.915	0.456231795	\\
0.92	0.449999272	\\
0.925	0.44387918	\\
0.93	0.437886389	\\
0.935	0.432018931	\\
0.94	0.426240152	\\
0.945	0.420543847	\\
0.95	0.414950178	\\
0.955	0.409445205	\\
0.96	0.404004287	\\
0.965	0.398622622	\\
0.97	0.393320909	\\
0.975	0.388082486	\\
0.98	0.382888721	\\
0.985	0.377735821	\\
0.99	0.372641815	\\
0.995	0.367593739	\\
1	0.362574737	\\
1.005	0.357581759	\\
1.01	0.352627716	\\
1.015	0.347707872	\\
1.02	0.342804385	\\
1.025	0.337914775	\\
1.03	0.333045483	\\
1.035	0.328202826	\\
1.04	0.323366055	\\
1.045	0.318533149	\\
1.05	0.313703351	\\
1.055	0.308895165	\\
1.06	0.304084271	\\
1.065	0.29926905	\\
1.07	0.294447975	\\
1.075	0.289633268	\\
1.08	0.284815391	\\
1.085	0.279986709	\\
1.09	0.275146097	\\
1.095	0.270296454	\\
1.1	0.265445553	\\
1.105	0.26057916	\\
1.11	0.255696613	\\
1.115	0.25079737	\\
1.12	0.245890676	\\
1.125	0.240970522	\\
1.13	0.236032208	\\
1.135	0.23107581	\\
1.14	0.226102078	\\
1.145	0.221122705	\\
1.15	0.216126044	\\
1.155	0.211113007	\\
1.16	0.206084752	\\
1.165	0.201046005	\\
1.17	0.196002589	\\
1.175	0.190948709	\\
1.18	0.185886775	\\
1.185	0.180819574	\\
1.19	0.17575467	\\
1.195	0.170696179	\\
1.2	0.165643098	\\
1.205	0.160600113	\\
1.21	0.155572486	\\
1.215	0.150570449	\\
1.22	0.145600004	\\
1.225	0.140664472	\\
1.23	0.135771959	\\
1.235	0.130931427	\\
1.24	0.12615631	\\
1.245	0.121457639	\\
1.25	0.116843532	\\
1.255	0.112327078	\\
1.26	0.10792258	\\
1.265	0.103647745	\\
1.27	0.099521529	\\
1.275	0.095558205	\\
1.28	0.091777734	\\
1.285	0.088201681	\\
1.29	0.084853797	\\
1.295	0.081763869	\\
1.3	0.078953136	\\
1.305	0.076450142	\\
1.31	0.074285271	\\
1.315	0.072490758	\\
1.32	0.071104051	\\
1.325	0.070158326	\\
1.33	0.069689543	\\
1.335	0.069736561	\\
1.34	0.070339585	\\
1.345	0.071540488	\\
1.35	0.073381628	\\
1.355	0.075903205	\\
1.36	0.079147562	\\
1.365	0.083156572	\\
1.37	0.087971069	\\
1.375	0.093627478	\\
1.38	0.100161507	\\
1.385	0.107607336	\\
1.39	0.115994229	\\
1.395	0.12534664	\\
1.4	0.135683343	\\
1.405	0.147004628	\\
1.41	0.159322914	\\
1.415	0.172635058	\\
1.42	0.186928711	\\
1.425	0.20218221	\\
1.43	0.218361165	\\
1.435	0.2354059	\\
1.44	0.253282217	\\
1.445	0.271929284	\\
1.45	0.291277134	\\
1.455	0.311247369	\\
1.46	0.331747162	\\
1.465	0.352660376	\\
1.47	0.373917269	\\
1.475	0.395417446	\\
1.48	0.417058503	\\
1.485	0.438737598	\\
1.49	0.460347781	\\
1.495	0.481759112	\\
1.5	0.502912169	\\
1.505	0.523717872	\\
1.51	0.544093483	\\
1.515	0.563963477	\\
1.52	0.5832602	\\
1.525	0.601892494	\\
1.53	0.619841259	\\
1.535	0.637067133	\\
1.54	0.653536946	\\
1.545	0.669225686	\\
1.55	0.684116096	\\
1.555	0.698179677	\\
1.56	0.711423305	\\
1.565	0.723862268	\\
1.57	0.735504785	\\
1.575	0.746363721	\\
1.58	0.756455933	\\
1.585	0.765798941	\\
1.59	0.774406955	\\
1.595	0.782320989	\\
1.6	0.789567838	\\
1.605	0.796175497	\\
1.61	0.802172749	\\
1.615	0.807588809	\\
1.62	0.812453836	\\
1.625	0.816799136	\\
1.63	0.820653422	\\
1.635	0.824044792	\\
1.64	0.827000631	\\
1.645	0.82954748	\\
1.65	0.831710955	\\
1.655	0.833523988	\\
1.66	0.83500568	\\
1.665	0.836177097	\\
1.67	0.837059482	\\
1.675	0.837672999	\\
1.68	0.838036745	\\
1.685	0.838168769	\\
1.69	0.83810307	\\
1.695	0.837840672	\\
1.7	0.837396288	\\
1.705	0.836783925	\\
1.71	0.836016716	\\
1.715	0.835106961	\\
1.72	0.834066164	\\
1.725	0.832926019	\\
1.73	0.831676994	\\
1.735	0.830327965	\\
1.74	0.828887575	\\
1.745	0.827363876	\\
1.75	0.825764365	\\
1.755	0.824096014	\\
1.76	0.822385219	\\
1.765	0.820622741	\\
1.77	0.818810058	\\
1.775	0.8169523	\\
1.78	0.81505423	\\
1.785	0.813120263	\\
1.79	0.811154491	\\
1.795	0.80917396	\\
1.8	0.807180992	\\
1.805	0.805167043	\\
1.81	0.803135077	\\
1.815	0.801087837	\\
1.82	0.799027857	\\
1.825	0.796957476	\\
1.83	0.794880761	\\
1.835	0.792821044	\\
1.84	0.790757018	\\
1.845	0.788690348	\\
1.85	0.786622568	\\
1.855	0.784555089	\\
1.86	0.782489206	\\
1.865	0.78042611	\\
1.87	0.778378874	\\
1.875	0.776350098	\\
1.88	0.774327098	\\
1.885	0.772310694	\\
1.89	0.770301633	\\
1.895	0.768300596	\\
1.9	0.766308201	\\
1.905	0.764325009	\\
1.91	0.762368876	\\
1.915	0.760430169	\\
1.92	0.758501956	\\
1.925	0.756584599	\\
1.93	0.75467842	\\
1.935	0.752783704	\\
1.94	0.750900706	\\
1.945	0.749029648	\\
1.95	0.747188696	\\
1.955	0.745365123	\\
1.96	0.743553876	\\
1.965	0.74175507	\\
1.97	0.739968801	\\
1.975	0.738195147	\\
1.98	0.736434167	\\
1.985	0.734685907	\\
1.99	0.732965371	\\
1.995	0.731264388	\\
2	0.729576036	\\
2.005	0.727900303	\\
2.01	0.726237169	\\
2.015	0.724586604	\\
2.02	0.722948568	\\
2.025	0.721323015	\\
2.03	0.719719313	\\
2.035	0.718140635	\\
2.04	0.716574102	\\
2.045	0.715019641	\\
2.05	0.713477174	\\
2.055	0.711946618	\\
2.06	0.710427888	\\
2.065	0.708920894	\\
2.07	0.707425544	\\
2.075	0.705960999	\\
2.08	0.704507902	\\
2.085	0.703066016	\\
2.09	0.70163524	\\
2.095	0.70021547	\\
2.1	0.698806601	\\
2.105	0.697408529	\\
2.11	0.696021145	\\
2.115	0.694651898	\\
2.12	0.693305039	\\
2.125	0.691968395	\\
2.13	0.690641859	\\
2.135	0.689325322	\\
2.14	0.688018676	\\
2.145	0.686721813	\\
2.15	0.685434624	\\
2.155	0.684157003	\\
2.16	0.682899462	\\
2.165	0.681658243	\\
2.17	0.680426138	\\
2.175	0.679203041	\\
2.18	0.67798885	\\
2.185	0.67678346	\\
2.19	0.675586769	\\
2.195	0.674398675	\\
2.2	0.673219078	\\
2.205	0.672058543	\\
2.21	0.670912421	\\
2.215	0.669774369	\\
2.22	0.668644293	\\
2.225	0.667522095	\\
2.23	0.666407683	\\
2.235	0.665300962	\\
2.24	0.664201841	\\
2.245	0.663110228	\\
2.25	0.662033745	\\
2.255	0.660972967	\\
2.26	0.659919308	\\
2.265	0.658872682	\\
2.27	0.657833004	\\
2.275	0.656800191	\\
2.28	0.65577416	\\
2.285	0.654754829	\\
2.29	0.653742118	\\
2.295	0.652737912	\\
2.3	0.651753099	\\
2.305	0.65077456	\\
2.31	0.649802218	\\
2.315	0.648835999	\\
2.32	0.64787583	\\
2.325	0.646921639	\\
2.33	0.645973353	\\
2.335	0.645030903	\\
2.34	0.64409422	\\
2.345	0.643171599	\\
2.35	0.642260297	\\
2.355	0.641354455	\\
2.36	0.640454009	\\
2.365	0.639558896	\\
2.37	0.638669052	\\
2.375	0.637784415	\\
2.38	0.636904924	\\
2.385	0.63603052	\\
2.39	0.635161143	\\
2.395	0.634308093	\\
2.4	0.633461809	\\
2.405	0.632620285	\\
2.41	0.631783464	\\
2.415	0.630951293	\\
2.42	0.630123719	\\
2.425	0.629300688	\\
2.43	0.628482148	\\
2.435	0.62766805	\\
2.44	0.626858341	\\
2.445	0.626064186	\\
2.45	0.625275301	\\
2.455	0.624490575	\\
2.46	0.623709959	\\
2.465	0.622933408	\\
2.47	0.622160877	\\
2.475	0.621392321	\\
2.48	0.620627695	\\
2.485	0.619866956	\\
2.49	0.619110061	\\
2.495	0.618366184	\\
2.5	0.617628801	\\
2.505	0.616895055	\\
2.51	0.616164906	\\
2.515	0.615438315	\\
2.52	0.614715243	\\
2.525	0.613995653	\\
2.53	0.613279507	\\
2.535	0.612566768	\\
2.54	0.6118574	\\
2.545	0.611155887	\\
2.55	0.610464164	\\
2.555	0.609775633	\\
2.56	0.609090258	\\
2.565	0.608408008	\\
2.57	0.607728849	\\
2.575	0.60705275	\\
2.58	0.606379678	\\
2.585	0.605709603	\\
2.59	0.605042493	\\
2.595	0.604378319	\\
2.6	0.603725615	\\
2.605	0.603077415	\\
2.61	0.602431995	\\
2.615	0.601789326	\\
2.62	0.601149381	\\
2.625	0.600512133	\\
2.63	0.599877554	\\
2.635	0.599245618	\\
2.64	0.5986163	\\
2.645	0.597989572	\\
2.65	0.59736582	\\
2.655	0.596753902	\\
2.66	0.596144437	\\
2.665	0.595537401	\\
2.67	0.59493277	\\
2.675	0.594330523	\\
2.68	0.593730635	\\
2.685	0.593133084	\\
2.69	0.592537849	\\
2.695	0.591944906	\\
2.7	0.591354235	\\
2.705	0.59076604	\\
2.71	0.590189014	\\
2.715	0.589614138	\\
2.72	0.589041392	\\
2.725	0.588470757	\\
2.73	0.587902213	\\
2.735	0.58733574	\\
2.74	0.58677132	\\
2.745	0.586208935	\\
2.75	0.585648565	\\
2.755	0.585090193	\\
2.76	0.584533801	\\
2.765	0.583986113	\\
2.77	0.583442246	\\
2.775	0.582900252	\\
2.78	0.582360116	\\
2.785	0.581821821	\\
2.79	0.58128535	\\
2.795	0.580750688	\\
2.8	0.58021782	\\
2.805	0.579686729	\\
2.81	0.579157401	\\
2.815	0.57862982	\\
2.82	0.578106373	\\
2.825	0.577590277	\\
2.83	0.577075835	\\
2.835	0.576563034	\\
2.84	0.576051859	\\
2.845	0.575542298	\\
2.85	0.575034336	\\
2.855	0.574527961	\\
2.86	0.57402316	\\
2.865	0.573519919	\\
2.87	0.573018227	\\
2.875	0.572518069	\\
2.88	0.572023754	\\
2.885	0.571534059	\\
2.89	0.571045817	\\
2.895	0.570559019	\\
2.9	0.570073652	\\
2.905	0.569589706	\\
2.91	0.569107168	\\
2.915	0.568626028	\\
2.92	0.568146276	\\
2.925	0.5676679	\\
2.93	0.567190889	\\
2.935	0.566715234	\\
2.94	0.566245272	\\
2.945	0.565779322	\\
2.95	0.565314655	\\
2.955	0.564851262	\\
2.96	0.564389133	\\
2.965	0.56392826	\\
2.97	0.563468632	\\
2.975	0.563010241	\\
2.98	0.562553077	\\
2.985	0.562097131	\\
2.99	0.561642396	\\
2.995	0.561188861	\\
3	0.560739314	\\
};

\addlegendentry{\scriptsize\sf{240 nm}}
\addlegendentry{\scriptsize\sf{280 nm}}
\addlegendentry{\scriptsize\sf{320 nm}}
\addlegendentry{\scriptsize\sf{355 nm}}
\end{axis}

\end{tikzpicture}


==> tikz/topVar_cvd.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[name = abs1,every tick/.style={line width=1pt, },
ylabel shift = -6 pt,
major tick length=0.1cm,
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
tick label style={font=\boldmath},
xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
            xlabel={Wavelength (\SI{}{\micro\metre})},
            ylabel={Absorption },
            xmin=.7,xmax=2.300,
            ymin=0,ymax=1,
			xtick={.9,1.5, 2.1},
            ytick={0,.2,.4,.6,.8,1},
axis background/.style={fill=white},
legend style={at={(1,0)},anchor=south east,legend cell align=left,draw=none,fill=none},
label style={font=\footnotesize},
             tick label style={font=\footnotesize},
]
 \addlegendimage{legend image with text={\scriptsize }}
    \addlegendentry{}
\draw[black](.98\figurewidth,\figureheight) node[below]{\scriptsize\emph{Experiment}};

\addplot [color=mycolor1,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
2.5	0.26737	\\
2.49	0.48129	\\
2.48	0.58742	\\
2.47	0.58241	\\
2.46	0.65372	\\
2.45	0.65544	\\
2.44	0.68564	\\
2.43	0.74447	\\
2.42	0.73405	\\
2.41	0.7224	\\
2.4	0.72715	\\
2.39	0.71923	\\
2.38	0.72405	\\
2.37	0.73769	\\
2.36	0.72946	\\
2.35	0.73176	\\
2.34	0.72904	\\
2.33	0.73594	\\
2.32	0.74113	\\
2.31	0.73235	\\
2.3	0.73806	\\
2.29	0.73868	\\
2.28	0.75637	\\
2.27	0.75117	\\
2.26	0.75188	\\
2.25	0.76326	\\
2.24	0.76941	\\
2.23	0.77501	\\
2.22	0.76178	\\
2.21	0.77753	\\
2.2	0.77727	\\
2.19	0.77189	\\
2.18	0.78294	\\
2.17	0.78415	\\
2.16	0.78439	\\
2.15	0.78381	\\
2.14	0.7852	\\
2.13	0.78767	\\
2.12	0.79453	\\
2.11	0.79807	\\
2.1	0.7964	\\
2.09	0.80755	\\
2.08	0.81152	\\
2.07	0.81322	\\
2.06	0.81767	\\
2.05	0.8184	\\
2.04	0.82417	\\
2.03	0.82353	\\
2.02	0.82668	\\
2.01	0.83018	\\
2	0.83431	\\
1.99	0.83666	\\
1.98	0.84018	\\
1.97	0.84552	\\
1.96	0.8481	\\
1.95	0.85215	\\
1.94	0.85603	\\
1.93	0.85945	\\
1.92	0.86304	\\
1.91	0.86657	\\
1.9	0.87095	\\
1.89	0.87417	\\
1.88	0.87819	\\
1.87	0.88106	\\
1.86	0.88487	\\
1.85	0.88873	\\
1.84	0.89225	\\
1.83	0.89429	\\
1.82	0.89909	\\
1.81	0.90256	\\
1.8	0.90524	\\
1.79	0.90953	\\
1.78	0.91269	\\
1.77	0.91426	\\
1.76	0.91577	\\
1.75	0.91847	\\
1.74	0.92033	\\
1.73	0.92188	\\
1.72	0.92186	\\
1.71	0.92457	\\
1.7	0.92467	\\
1.69	0.92388	\\
1.68	0.92369	\\
1.67	0.92193	\\
1.66	0.91897	\\
1.65	0.91626	\\
1.64	0.91246	\\
1.63	0.90719	\\
1.62	0.90142	\\
1.61	0.89403	\\
1.6	0.88503	\\
1.59	0.87535	\\
1.58	0.86401	\\
1.57	0.85081	\\
1.56	0.83596	\\
1.55	0.81959	\\
1.54	0.80119	\\
1.53	0.7808	\\
1.52	0.75863	\\
1.51	0.73437	\\
1.5	0.70841	\\
1.49	0.68089	\\
1.48	0.65216	\\
1.47	0.62126	\\
1.46	0.58983	\\
1.45	0.55669	\\
1.44	0.52332	\\
1.43	0.48998	\\
1.42	0.45601	\\
1.41	0.42259	\\
1.4	0.3897	\\
1.39	0.35815	\\
1.38	0.32666	\\
1.37	0.29582	\\
1.36	0.26801	\\
1.35	0.24144	\\
1.34	0.21623	\\
1.33	0.19495	\\
1.32	0.17555	\\
1.31	0.15824	\\
1.3	0.1436	\\
1.29	0.13117	\\
1.28	0.12151	\\
1.27	0.114	\\
1.26	0.10771	\\
1.25	0.10343	\\
1.24	0.10128	\\
1.23	0.10054	\\
1.22	0.1022	\\
1.21	0.10506	\\
1.2	0.11022	\\
1.19	0.11554	\\
1.18	0.1218	\\
1.17	0.12956	\\
1.16	0.13799	\\
1.15	0.14744	\\
1.14	0.15792	\\
1.13	0.16941	\\
1.12	0.1812	\\
1.11	0.19361	\\
1.1	0.20718	\\
1.09	0.22147	\\
1.08	0.23578	\\
1.07	0.25163	\\
1.06	0.26693	\\
1.05	0.28346	\\
1.04	0.30136	\\
1.03	0.31956	\\
1.02	0.33817	\\
1.01	0.35904	\\
1	0.3793	\\
0.99	0.40165	\\
0.98	0.4233	\\
0.97	0.44645	\\
0.96	0.4711	\\
0.95	0.49649	\\
0.94	0.52328	\\
0.93	0.55177	\\
0.92	0.58193	\\
0.91	0.61197	\\
0.9	0.64389	\\
0.89	0.67557	\\
0.88	0.7092	\\
0.87	0.74889	\\
0.86	0.77903	\\
0.85	0.83156	\\
0.84	0.90971	\\
0.83	0.93728	\\
0.82	0.95883	\\
0.81	0.97348	\\
0.8	0.97833	\\
0.79	0.97086	\\
0.78	0.94903	\\
0.77	0.91472	\\
0.76	0.86538	\\
0.75	0.80432	\\
0.74	0.73317	\\
0.73	0.65697	\\
0.72	0.58159	\\
0.71	0.50904	\\
0.7	0.44454	\\
0.69	0.38783	\\
0.68	0.344	\\
0.67	0.31863	\\
0.66	0.30386	\\
0.65	0.2997	\\
0.64	0.30862	\\
0.63	0.33133	\\
0.62	0.37008	\\
0.61	0.41773	\\
0.6	0.47901	\\
0.59	0.55047	\\
0.58	0.63269	\\
0.57	0.71862	\\
0.56	0.80737	\\
0.55	0.88925	\\
0.54	0.95146	\\
0.53	0.98445	\\
0.52	0.98348	\\
0.51	0.94991	\\
0.5	0.89244	\\
0.49	0.82658	\\
0.48	0.76725	\\
0.47	0.72606	\\
0.46	0.70371	\\
0.45	0.69816	\\
0.44	0.70337	\\
0.43	0.71504	\\
0.42	0.73082	\\
0.41	0.75464	\\
0.4	0.79293	\\
0.39	0.84067	\\
0.38	0.88053	\\
0.37	0.88806	\\
0.36	0.85272	\\
0.35	0.78305	\\
0.34	0.69719	\\
0.33	0.62407	\\
0.32	0.60846	\\
0.31	0.68022	\\
0.3	0.77122	\\
}; %\label{pgfplots:topVar10nm}

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
2.5	0.99907	\\
2.49	0.39995	\\
2.48	0.53836	\\
2.47	0.43645	\\
2.46	0.65243	\\
2.45	0.52217	\\
2.44	0.55323	\\
2.43	0.62818	\\
2.42	0.5991	\\
2.41	0.61903	\\
2.4	0.58762	\\
2.39	0.60572	\\
2.38	0.58339	\\
2.37	0.59105	\\
2.36	0.62658	\\
2.35	0.62197	\\
2.34	0.60827	\\
2.33	0.62234	\\
2.32	0.62146	\\
2.31	0.61759	\\
2.3	0.62114	\\
2.29	0.62649	\\
2.28	0.62736	\\
2.27	0.64046	\\
2.26	0.62892	\\
2.25	0.63642	\\
2.24	0.63305	\\
2.23	0.63774	\\
2.22	0.65228	\\
2.21	0.64919	\\
2.2	0.64833	\\
2.19	0.64692	\\
2.18	0.65359	\\
2.17	0.65742	\\
2.16	0.6605	\\
2.15	0.66248	\\
2.14	0.66155	\\
2.13	0.66798	\\
2.12	0.67021	\\
2.11	0.67865	\\
2.1	0.67477	\\
2.09	0.67853	\\
2.08	0.68432	\\
2.07	0.68799	\\
2.06	0.68873	\\
2.05	0.69227	\\
2.04	0.69675	\\
2.03	0.70011	\\
2.02	0.70451	\\
2.01	0.70402	\\
2	0.71031	\\
1.99	0.71138	\\
1.98	0.71621	\\
1.97	0.71994	\\
1.96	0.7251	\\
1.95	0.72787	\\
1.94	0.7319	\\
1.93	0.73628	\\
1.92	0.73977	\\
1.91	0.74537	\\
1.9	0.75399	\\
1.89	0.75476	\\
1.88	0.75871	\\
1.87	0.76307	\\
1.86	0.76763	\\
1.85	0.77209	\\
1.84	0.77781	\\
1.83	0.78081	\\
1.82	0.78664	\\
1.81	0.79279	\\
1.8	0.79887	\\
1.79	0.80347	\\
1.78	0.80881	\\
1.77	0.81329	\\
1.76	0.81883	\\
1.75	0.8232	\\
1.74	0.82801	\\
1.73	0.83366	\\
1.72	0.83817	\\
1.71	0.84451	\\
1.7	0.84923	\\
1.69	0.85435	\\
1.68	0.85878	\\
1.67	0.86319	\\
1.66	0.86592	\\
1.65	0.87082	\\
1.64	0.87349	\\
1.63	0.87493	\\
1.62	0.87707	\\
1.61	0.87816	\\
1.6	0.87785	\\
1.59	0.87676	\\
1.58	0.87439	\\
1.57	0.87016	\\
1.56	0.86493	\\
1.55	0.85751	\\
1.54	0.84904	\\
1.53	0.83737	\\
1.52	0.82396	\\
1.51	0.80702	\\
1.5	0.78838	\\
1.49	0.76742	\\
1.48	0.74256	\\
1.47	0.71575	\\
1.46	0.68489	\\
1.45	0.65286	\\
1.44	0.61831	\\
1.43	0.58177	\\
1.42	0.54314	\\
1.41	0.50508	\\
1.4	0.46573	\\
1.39	0.42603	\\
1.38	0.38723	\\
1.37	0.34826	\\
1.36	0.313	\\
1.35	0.27777	\\
1.34	0.24618	\\
1.33	0.21836	\\
1.32	0.19363	\\
1.31	0.17153	\\
1.3	0.15203	\\
1.29	0.13564	\\
1.28	0.12388	\\
1.27	0.11402	\\
1.26	0.10692	\\
1.25	0.10262	\\
1.24	0.09953	\\
1.23	0.0994	\\
1.22	0.10045	\\
1.21	0.10296	\\
1.2	0.10745	\\
1.19	0.11232	\\
1.18	0.11924	\\
1.17	0.12761	\\
1.16	0.13691	\\
1.15	0.14707	\\
1.14	0.15706	\\
1.13	0.16817	\\
1.12	0.18039	\\
1.11	0.19174	\\
1.1	0.20417	\\
1.09	0.21747	\\
1.08	0.23204	\\
1.07	0.24636	\\
1.06	0.26076	\\
1.05	0.27695	\\
1.04	0.29321	\\
1.03	0.31118	\\
1.02	0.32852	\\
1.01	0.346	\\
1	0.36474	\\
0.99	0.38364	\\
0.98	0.40355	\\
0.97	0.42486	\\
0.96	0.44623	\\
0.95	0.46917	\\
0.94	0.4928	\\
0.93	0.52077	\\
0.92	0.54642	\\
0.91	0.574	\\
0.9	0.60076	\\
0.89	0.63006	\\
0.88	0.66663	\\
0.87	0.69956	\\
0.86	0.73314	\\
0.85	0.7851	\\
0.84	0.86689	\\
0.83	0.90138	\\
0.82	0.93268	\\
0.81	0.96059	\\
0.8	0.98081	\\
0.79	0.99108	\\
0.78	0.98742	\\
0.77	0.96889	\\
0.76	0.93405	\\
0.75	0.88221	\\
0.74	0.81213	\\
0.73	0.73092	\\
0.72	0.64565	\\
0.71	0.55839	\\
0.7	0.47794	\\
0.69	0.4095	\\
0.68	0.35489	\\
0.67	0.31647	\\
0.66	0.29409	\\
0.65	0.28674	\\
0.64	0.29339	\\
0.63	0.31458	\\
0.62	0.35215	\\
0.61	0.40323	\\
0.6	0.46547	\\
0.59	0.53738	\\
0.58	0.61923	\\
0.57	0.70688	\\
0.56	0.79397	\\
0.55	0.87579	\\
0.54	0.93965	\\
0.53	0.97665	\\
0.52	0.98109	\\
0.51	0.95205	\\
0.5	0.89598	\\
0.49	0.82759	\\
0.48	0.76316	\\
0.47	0.71451	\\
0.46	0.68484	\\
0.45	0.6749	\\
0.44	0.68005	\\
0.43	0.69368	\\
0.42	0.71669	\\
0.41	0.74652	\\
0.4	0.78553	\\
0.39	0.82852	\\
0.38	0.8621	\\
0.37	0.86136	\\
0.36	0.82129	\\
0.35	0.75113	\\
0.34	0.66843	\\
0.33	0.60215	\\
0.32	0.58882	\\
0.31	0.66932	\\
0.3	0.76091	\\
}; %\label{pgfplots:topVar12nm}

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[x=wl, y=a]{data/spaVar_cvd_3.txt};

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
2.5	0.47277	\\
2.49	0.35514	\\
2.48	0.34423	\\
2.47	0.44202	\\
2.46	0.49482	\\
2.45	0.46806	\\
2.44	0.48051	\\
2.43	0.52853	\\
2.42	0.51077	\\
2.41	0.48226	\\
2.4	0.48618	\\
2.39	0.50917	\\
2.38	0.4967	\\
2.37	0.49646	\\
2.36	0.49031	\\
2.35	0.51051	\\
2.34	0.50373	\\
2.33	0.50585	\\
2.32	0.49778	\\
2.31	0.50892	\\
2.3	0.51327	\\
2.29	0.51868	\\
2.28	0.51331	\\
2.27	0.51286	\\
2.26	0.52988	\\
2.25	0.5206	\\
2.24	0.52125	\\
2.23	0.51975	\\
2.22	0.52471	\\
2.21	0.52745	\\
2.2	0.53164	\\
2.19	0.52802	\\
2.18	0.54043	\\
2.17	0.53528	\\
2.16	0.53846	\\
2.15	0.54419	\\
2.14	0.54353	\\
2.13	0.54785	\\
2.12	0.55296	\\
2.11	0.55787	\\
2.1	0.5497	\\
2.09	0.55772	\\
2.08	0.5579	\\
2.07	0.56535	\\
2.06	0.56615	\\
2.05	0.56856	\\
2.04	0.5702	\\
2.03	0.57138	\\
2.02	0.57642	\\
2.01	0.57916	\\
2	0.58039	\\
1.99	0.58444	\\
1.98	0.58839	\\
1.97	0.5912	\\
1.96	0.59467	\\
1.95	0.5979	\\
1.94	0.60338	\\
1.93	0.60703	\\
1.92	0.60925	\\
1.91	0.61396	\\
1.9	0.62006	\\
1.89	0.6224	\\
1.88	0.62793	\\
1.87	0.63111	\\
1.86	0.63577	\\
1.85	0.64095	\\
1.84	0.64566	\\
1.83	0.65061	\\
1.82	0.65686	\\
1.81	0.6618	\\
1.8	0.66608	\\
1.79	0.67174	\\
1.78	0.67723	\\
1.77	0.68309	\\
1.76	0.68883	\\
1.75	0.69445	\\
1.74	0.70087	\\
1.73	0.70747	\\
1.72	0.71419	\\
1.71	0.7214	\\
1.7	0.7282	\\
1.69	0.73493	\\
1.68	0.74302	\\
1.67	0.75131	\\
1.66	0.75773	\\
1.65	0.76447	\\
1.64	0.77201	\\
1.63	0.77935	\\
1.62	0.78687	\\
1.61	0.79387	\\
1.6	0.80079	\\
1.59	0.80753	\\
1.58	0.81301	\\
1.57	0.81805	\\
1.56	0.82134	\\
1.55	0.82477	\\
1.54	0.82695	\\
1.53	0.82605	\\
1.52	0.82475	\\
1.51	0.81978	\\
1.5	0.81336	\\
1.49	0.80354	\\
1.48	0.79017	\\
1.47	0.77287	\\
1.46	0.75183	\\
1.45	0.7263	\\
1.44	0.69625	\\
1.43	0.6625	\\
1.42	0.62511	\\
1.41	0.58434	\\
1.4	0.54113	\\
1.39	0.49568	\\
1.38	0.44953	\\
1.37	0.40202	\\
1.36	0.35821	\\
1.35	0.3141	\\
1.34	0.27456	\\
1.33	0.24094	\\
1.32	0.2094	\\
1.31	0.18227	\\
1.3	0.15936	\\
1.29	0.14062	\\
1.28	0.12601	\\
1.27	0.1147	\\
1.26	0.107	\\
1.25	0.10206	\\
1.24	0.09945	\\
1.23	0.09969	\\
1.22	0.10103	\\
1.21	0.10473	\\
1.2	0.11029	\\
1.19	0.11668	\\
1.18	0.12279	\\
1.17	0.13013	\\
1.16	0.13867	\\
1.15	0.14854	\\
1.14	0.15911	\\
1.13	0.17018	\\
1.12	0.18177	\\
1.11	0.19255	\\
1.1	0.20311	\\
1.09	0.21558	\\
1.08	0.22856	\\
1.07	0.24166	\\
1.06	0.25502	\\
1.05	0.26824	\\
1.04	0.28303	\\
1.03	0.29696	\\
1.02	0.31179	\\
1.01	0.32816	\\
1	0.34465	\\
0.99	0.36112	\\
0.98	0.37792	\\
0.97	0.39709	\\
0.96	0.41523	\\
0.95	0.43562	\\
0.94	0.45696	\\
0.93	0.47873	\\
0.92	0.501	\\
0.91	0.52512	\\
0.9	0.54928	\\
0.89	0.57786	\\
0.88	0.6076	\\
0.87	0.63878	\\
0.86	0.66805	\\
0.85	0.7229	\\
0.84	0.80488	\\
0.83	0.84239	\\
0.82	0.87971	\\
0.81	0.91491	\\
0.8	0.94674	\\
0.79	0.97113	\\
0.78	0.98563	\\
0.77	0.98575	\\
0.76	0.9691	\\
0.75	0.93181	\\
0.74	0.87288	\\
0.73	0.79445	\\
0.72	0.70378	\\
0.71	0.61047	\\
0.7	0.5176	\\
0.69	0.43453	\\
0.68	0.37063	\\
0.67	0.3259	\\
0.66	0.29802	\\
0.65	0.28962	\\
0.64	0.29895	\\
0.63	0.32231	\\
0.62	0.35732	\\
0.61	0.40863	\\
0.6	0.46967	\\
0.59	0.54125	\\
0.58	0.62037	\\
0.57	0.7043	\\
0.56	0.78812	\\
0.55	0.86682	\\
0.54	0.9286	\\
0.53	0.96602	\\
0.52	0.97248	\\
0.51	0.94648	\\
0.5	0.89327	\\
0.49	0.8258	\\
0.48	0.76077	\\
0.47	0.71114	\\
0.46	0.68153	\\
0.45	0.67057	\\
0.44	0.67553	\\
0.43	0.68944	\\
0.42	0.71109	\\
0.41	0.74161	\\
0.4	0.77848	\\
0.39	0.81785	\\
0.38	0.84343	\\
0.37	0.83447	\\
0.36	0.79006	\\
0.35	0.72108	\\
0.34	0.64543	\\
0.33	0.58744	\\
0.32	0.58808	\\
0.31	0.66618	\\
0.3	0.73841	\\
};% \label{pgfplots:topVar14nm}

\addplot [color=mycolor5,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{%
2.5	0.53672	\\
2.49	0.4614	\\
2.48	0.51731	\\
2.47	0.44527	\\
2.46	0.38146	\\
2.45	0.44966	\\
2.44	0.45691	\\
2.43	0.43172	\\
2.42	0.43162	\\
2.41	0.42794	\\
2.4	0.44991	\\
2.39	0.44785	\\
2.38	0.47081	\\
2.37	0.46463	\\
2.36	0.46098	\\
2.35	0.43742	\\
2.34	0.45926	\\
2.33	0.45792	\\
2.32	0.43979	\\
2.31	0.45755	\\
2.3	0.46225	\\
2.29	0.46457	\\
2.28	0.45827	\\
2.27	0.46944	\\
2.26	0.46647	\\
2.25	0.46947	\\
2.24	0.46824	\\
2.23	0.47073	\\
2.22	0.47277	\\
2.21	0.47352	\\
2.2	0.47333	\\
2.19	0.47091	\\
2.18	0.48013	\\
2.17	0.47981	\\
2.16	0.47946	\\
2.15	0.48725	\\
2.14	0.48599	\\
2.13	0.48447	\\
2.12	0.49734	\\
2.11	0.49581	\\
2.1	0.49679	\\
2.09	0.4953	\\
2.08	0.50235	\\
2.07	0.50058	\\
2.06	0.50438	\\
2.05	0.5035	\\
2.04	0.50984	\\
2.03	0.51288	\\
2.02	0.51435	\\
2.01	0.5151	\\
2	0.51989	\\
1.99	0.5206	\\
1.98	0.52291	\\
1.97	0.52666	\\
1.96	0.52956	\\
1.95	0.53243	\\
1.94	0.53635	\\
1.93	0.53945	\\
1.92	0.54376	\\
1.91	0.54917	\\
1.9	0.55386	\\
1.89	0.55571	\\
1.88	0.55822	\\
1.87	0.56036	\\
1.86	0.56449	\\
1.85	0.56806	\\
1.84	0.57311	\\
1.83	0.57731	\\
1.82	0.58247	\\
1.81	0.5879	\\
1.8	0.59294	\\
1.79	0.59782	\\
1.78	0.60097	\\
1.77	0.60629	\\
1.76	0.61203	\\
1.75	0.61657	\\
1.74	0.6228	\\
1.73	0.62846	\\
1.72	0.63452	\\
1.71	0.64079	\\
1.7	0.64801	\\
1.69	0.65457	\\
1.68	0.66163	\\
1.67	0.66918	\\
1.66	0.67545	\\
1.65	0.68264	\\
1.64	0.69025	\\
1.63	0.6982	\\
1.62	0.70564	\\
1.61	0.71325	\\
1.6	0.7216	\\
1.59	0.72898	\\
1.58	0.7372	\\
1.57	0.74472	\\
1.56	0.75115	\\
1.55	0.75751	\\
1.54	0.76255	\\
1.53	0.7681	\\
1.52	0.77175	\\
1.51	0.77391	\\
1.5	0.77461	\\
1.49	0.77258	\\
1.48	0.76783	\\
1.47	0.76029	\\
1.46	0.74856	\\
1.45	0.73262	\\
1.44	0.71232	\\
1.43	0.68704	\\
1.42	0.65757	\\
1.41	0.62341	\\
1.4	0.58398	\\
1.39	0.541	\\
1.38	0.49571	\\
1.37	0.44704	\\
1.36	0.39942	\\
1.35	0.35014	\\
1.34	0.30505	\\
1.33	0.26609	\\
1.32	0.23008	\\
1.31	0.19832	\\
1.3	0.17104	\\
1.29	0.14922	\\
1.28	0.13211	\\
1.27	0.11933	\\
1.26	0.10956	\\
1.25	0.1035	\\
1.24	0.09979	\\
1.23	0.09987	\\
1.22	0.10209	\\
1.21	0.10543	\\
1.2	0.11047	\\
1.19	0.11766	\\
1.18	0.12466	\\
1.17	0.13275	\\
1.16	0.14125	\\
1.15	0.1504	\\
1.14	0.16022	\\
1.13	0.17135	\\
1.12	0.18273	\\
1.11	0.1937	\\
1.1	0.20469	\\
1.09	0.21646	\\
1.08	0.22873	\\
1.07	0.24108	\\
1.06	0.25326	\\
1.05	0.26688	\\
1.04	0.2798	\\
1.03	0.29287	\\
1.02	0.30733	\\
1.01	0.32164	\\
1	0.33747	\\
0.99	0.35284	\\
0.98	0.36883	\\
0.97	0.385	\\
0.96	0.40375	\\
0.95	0.42234	\\
0.94	0.44157	\\
0.93	0.46016	\\
0.92	0.4815	\\
0.91	0.50313	\\
0.9	0.52383	\\
0.89	0.54993	\\
0.88	0.57815	\\
0.87	0.6029	\\
0.86	0.63189	\\
0.85	0.68151	\\
0.84	0.75365	\\
0.83	0.7927	\\
0.82	0.83216	\\
0.81	0.86972	\\
0.8	0.90379	\\
0.79	0.93362	\\
0.78	0.95696	\\
0.77	0.96939	\\
0.76	0.96744	\\
0.75	0.94603	\\
0.74	0.90232	\\
0.73	0.83497	\\
0.72	0.74808	\\
0.71	0.65125	\\
0.7	0.55263	\\
0.69	0.46108	\\
0.68	0.38574	\\
0.67	0.33491	\\
0.66	0.30219	\\
0.65	0.28911	\\
0.64	0.29528	\\
0.63	0.32226	\\
0.62	0.36187	\\
0.61	0.41319	\\
0.6	0.47503	\\
0.59	0.54489	\\
0.58	0.62163	\\
0.57	0.70278	\\
0.56	0.78258	\\
0.55	0.85699	\\
0.54	0.91615	\\
0.53	0.95192	\\
0.52	0.9589	\\
0.51	0.93482	\\
0.5	0.88387	\\
0.49	0.819	\\
0.48	0.75648	\\
0.47	0.70878	\\
0.46	0.68099	\\
0.45	0.67068	\\
0.44	0.67286	\\
0.43	0.68306	\\
0.42	0.70113	\\
0.41	0.72878	\\
0.4	0.7668	\\
0.39	0.80421	\\
0.38	0.82408	\\
0.37	0.80978	\\
0.36	0.76314	\\
0.35	0.69468	\\
0.34	0.62315	\\
0.33	0.58182	\\
0.32	0.59417	\\
0.31	0.6665	\\
0.3	0.72532	\\
};% \label{pgfplots:topVar17nm}

\addlegendentry{\scriptsize\sf{9 nm}}
\addlegendentry{\scriptsize\sf{12 nm}}
\addlegendentry{\scriptsize\sf{13 nm}}
\addlegendentry{\scriptsize\sf{14 nm}}
\addlegendentry{\scriptsize\sf{17 nm}}

\end{axis}
\end{tikzpicture}

==> tikz/topVar_sim.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[name = abs1,every tick/.style={line width=1pt, },
ylabel shift = -6 pt,
major tick length=0.1cm,
width=0.951\figurewidth,
height=\figureheight,
scale only axis,
tick label style={font=\boldmath},
xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
            xlabel={Wavelength (\SI{}{\micro\metre})},
            ylabel={Absorption},
            xmin=.7,xmax=2.300,
            ymin=0,ymax=1,
			xtick={.9,1.5, 2.1},
            ytick={0,.2,.4,.6,.8,1},
axis background/.style={fill=white},
legend style={at={(1,0)},anchor=south east,legend cell align=left,draw=none,fill=none},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]
 \addlegendimage{legend image with text={\scriptsize }}
    \addlegendentry{}
\draw[black](1\figurewidth,.99\figureheight) node[below]{\scriptsize \emph{TMM}};

axis background/.style={fill=white},
legend style={at={(0.97,0.5)},anchor=north,legend cell align=left,align=left,draw=white!15!black},
legend style={cells={align=left}}]


\addplot [color=mycolor1,solid,line width=1.5pt, line join = round] table[row sep=crcr]{% 9nm TiN / 320nm MgO / 80nm TiN
0.4	0.200666472	\\
0.405	0.191658083	\\
0.41	0.217573503	\\
0.415	0.286390945	\\
0.42	0.3991964	\\
0.425	0.544314265	\\
0.43	0.696249575	\\
0.435	0.82684281	\\
0.44	0.917126018	\\
0.445	0.963624491	\\
0.45	0.973429719	\\
0.455	0.95726307	\\
0.46	0.92485889	\\
0.465	0.883574013	\\
0.47	0.837986928	\\
0.475	0.791318327	\\
0.48	0.744914958	\\
0.485	0.700063161	\\
0.49	0.656796131	\\
0.495	0.615654214	\\
0.5	0.576255502	\\
0.505	0.538847385	\\
0.51	0.502992086	\\
0.515	0.468796499	\\
0.52	0.435904129	\\
0.525	0.40433578	\\
0.53	0.373863718	\\
0.535	0.344449853	\\
0.54	0.316011642	\\
0.545	0.288478204	\\
0.55	0.261923125	\\
0.555	0.236280116	\\
0.56	0.211798061	\\
0.565	0.188506669	\\
0.57	0.1667734	\\
0.575	0.146907879	\\
0.58	0.129439506	\\
0.585	0.115066261	\\
0.59	0.104615732	\\
0.595	0.099262964	\\
0.6	0.100285427	\\
0.605	0.109270525	\\
0.61	0.127907681	\\
0.615	0.157888466	\\
0.62	0.20053457	\\
0.625	0.256602024	\\
0.63	0.325614636	\\
0.635	0.405624503	\\
0.64	0.493260966	\\
0.645	0.583496431	\\
0.65	0.671203701	\\
0.655	0.751400074	\\
0.66	0.82014467	\\
0.665	0.875519259	\\
0.67	0.916878221	\\
0.675	0.944997765	\\
0.68	0.961493917	\\
0.685	0.968242047	\\
0.69	0.967236377	\\
0.695	0.960250311	\\
0.7	0.94887605	\\
0.705	0.934329567	\\
0.71	0.917580618	\\
0.715	0.899514375	\\
0.72	0.880595663	\\
0.725	0.86124973	\\
0.73	0.841918046	\\
0.735	0.822690893	\\
0.74	0.803725185	\\
0.745	0.785258681	\\
0.75	0.767224121	\\
0.755	0.749662859	\\
0.76	0.732718047	\\
0.765	0.716280376	\\
0.77	0.700340561	\\
0.775	0.684983656	\\
0.78	0.670120804	\\
0.785	0.655711988	\\
0.79	0.641801707	\\
0.795	0.62834581	\\
0.8	0.615281205	\\
0.805	0.602618749	\\
0.81	0.590368555	\\
0.815	0.57844702	\\
0.82	0.566836121	\\
0.825	0.555599055	\\
0.83	0.544635859	\\
0.835	0.533929871	\\
0.84	0.523507594	\\
0.845	0.513341323	\\
0.85	0.503387019	\\
0.855	0.493638454	\\
0.86	0.484132749	\\
0.865	0.474801306	\\
0.87	0.465634104	\\
0.875	0.456650863	\\
0.88	0.447835917	\\
0.885	0.439155793	\\
0.89	0.430602789	\\
0.895	0.422211914	\\
0.9	0.413935613	\\
0.905	0.405763617	\\
0.91	0.397698803	\\
0.915	0.389757837	\\
0.92	0.381902487	\\
0.925	0.37412804	\\
0.93	0.366445271	\\
0.935	0.358853332	\\
0.94	0.351328171	\\
0.945	0.343866362	\\
0.95	0.336481529	\\
0.955	0.329165074	\\
0.96	0.321901758	\\
0.965	0.314689293	\\
0.97	0.30754136	\\
0.975	0.300448257	\\
0.98	0.293399362	\\
0.985	0.286393474	\\
0.99	0.27944281	\\
0.995	0.272540733	\\
1	0.26567854	\\
1.005	0.258856149	\\
1.01	0.252083172	\\
1.015	0.245358865	\\
1.02	0.23867498	\\
1.025	0.23203268	\\
1.03	0.225438624	\\
1.035	0.218899679	\\
1.04	0.212407146	\\
1.045	0.205963641	\\
1.05	0.199572842	\\
1.055	0.193249896	\\
1.06	0.186985756	\\
1.065	0.180784782	\\
1.07	0.174651816	\\
1.075	0.168600266	\\
1.08	0.162631347	\\
1.085	0.156747784	\\
1.09	0.150956652	\\
1.095	0.145267997	\\
1.1	0.139695536	\\
1.105	0.134240344	\\
1.11	0.128912183	\\
1.115	0.12372156	\\
1.12	0.118685868	\\
1.125	0.113813792	\\
1.13	0.109115379	\\
1.135	0.104604409	\\
1.14	0.10029588	\\
1.145	0.096213107	\\
1.15	0.09236427	\\
1.155	0.088766756	\\
1.16	0.085438893	\\
1.165	0.082402258	\\
1.17	0.079679844	\\
1.175	0.077287153	\\
1.18	0.07524608	\\
1.185	0.073579365	\\
1.19	0.072313293	\\
1.195	0.071471958	\\
1.2	0.071076689	\\
1.205	0.071152734	\\
1.21	0.071725748	\\
1.215	0.072823284	\\
1.22	0.074470099	\\
1.225	0.076690111	\\
1.23	0.079508735	\\
1.235	0.082950862	\\
1.24	0.08703998	\\
1.245	0.091797423	\\
1.25	0.097244782	\\
1.255	0.103401871	\\
1.26	0.110286548	\\
1.265	0.117912083	\\
1.27	0.126287169	\\
1.275	0.135425081	\\
1.28	0.14533225	\\
1.285	0.156011528	\\
1.29	0.167460552	\\
1.295	0.179658855	\\
1.3	0.192609429	\\
1.305	0.206298026	\\
1.31	0.220705763	\\
1.315	0.235809045	\\
1.32	0.251558985	\\
1.325	0.267931452	\\
1.33	0.284896197	\\
1.335	0.302411428	\\
1.34	0.320431344	\\
1.345	0.338896656	\\
1.35	0.357732452	\\
1.355	0.376911306	\\
1.36	0.396375625	\\
1.365	0.416066089	\\
1.37	0.435922216	\\
1.375	0.455849834	\\
1.38	0.475802106	\\
1.385	0.495735419	\\
1.39	0.515590928	\\
1.395	0.535311457	\\
1.4	0.55484198	\\
1.405	0.574082543	\\
1.41	0.593028891	\\
1.415	0.611637347	\\
1.42	0.629865764	\\
1.425	0.647675725	\\
1.43	0.665026278	\\
1.435	0.681853829	\\
1.44	0.698172718	\\
1.445	0.713960618	\\
1.45	0.729199025	\\
1.455	0.743873139	\\
1.46	0.757963734	\\
1.465	0.771439549	\\
1.47	0.784330205	\\
1.475	0.796634172	\\
1.48	0.808352607	\\
1.485	0.819489117	\\
1.49	0.830045668	\\
1.495	0.840009517	\\
1.5	0.849417964	\\
1.505	0.858282137	\\
1.51	0.866614448	\\
1.515	0.874428397	\\
1.52	0.881738378	\\
1.525	0.888544258	\\
1.53	0.894878888	\\
1.535	0.900759468	\\
1.54	0.906202317	\\
1.545	0.911223902	\\
1.55	0.915840736	\\
1.555	0.920063857	\\
1.56	0.923914034	\\
1.565	0.927411292	\\
1.57	0.930571392	\\
1.575	0.93340978	\\
1.58	0.935941546	\\
1.585	0.938181322	\\
1.59	0.940144546	\\
1.595	0.941846346	\\
1.6	0.94329999	\\
1.605	0.944518282	\\
1.61	0.945513558	\\
1.615	0.946297683	\\
1.62	0.946886485	\\
1.625	0.947290976	\\
1.63	0.947518598	\\
1.635	0.947579274	\\
1.64	0.947482487	\\
1.645	0.947237288	\\
1.65	0.946852308	\\
1.655	0.946346644	\\
1.66	0.945720359	\\
1.665	0.94497901	\\
1.67	0.944129598	\\
1.675	0.943178773	\\
1.68	0.942132849	\\
1.685	0.940997821	\\
1.69	0.939795704	\\
1.695	0.938516682	\\
1.7	0.937165588	\\
1.705	0.935747196	\\
1.71	0.934266027	\\
1.715	0.932726358	\\
1.72	0.931132239	\\
1.725	0.929505169	\\
1.73	0.92783199	\\
1.735	0.926115743	\\
1.74	0.924359622	\\
1.745	0.922566643	\\
1.75	0.920739655	\\
1.755	0.918881349	\\
1.76	0.917010541	\\
1.765	0.915117045	\\
1.77	0.913199766	\\
1.775	0.911260807	\\
1.78	0.90930215	\\
1.785	0.907325666	\\
1.79	0.905333117	\\
1.795	0.903336828	\\
1.8	0.901337381	\\
1.805	0.899326766	\\
1.81	0.897306349	\\
1.815	0.895277417	\\
1.82	0.893241179	\\
1.825	0.891198775	\\
1.83	0.8891528	\\
1.835	0.887121306	\\
1.84	0.885086766	\\
1.845	0.883050054	\\
1.85	0.881011993	\\
1.855	0.878973353	\\
1.86	0.87693486	\\
1.865	0.874897191	\\
1.87	0.872870641	\\
1.875	0.870857115	\\
1.88	0.868846224	\\
1.885	0.86683848	\\
1.89	0.864834363	\\
1.895	0.86283432	\\
1.9	0.860838772	\\
1.905	0.858848109	\\
1.91	0.856876705	\\
1.915	0.854916777	\\
1.92	0.852962718	\\
1.925	0.851014812	\\
1.93	0.849073328	\\
1.935	0.847138513	\\
1.94	0.845210594	\\
1.945	0.843289785	\\
1.95	0.841390778	\\
1.955	0.839503376	\\
1.96	0.837623556	\\
1.965	0.835751464	\\
1.97	0.833887236	\\
1.975	0.832030994	\\
1.98	0.830182851	\\
1.985	0.828342907	\\
1.99	0.82652334	\\
1.995	0.824717643	\\
2	0.822920303	\\
2.005	0.821131383	\\
2.01	0.819350937	\\
2.015	0.817579011	\\
2.02	0.815815647	\\
2.025	0.814060878	\\
2.03	0.81232249	\\
2.035	0.810603185	\\
2.04	0.808892433	\\
2.045	0.807190245	\\
2.05	0.805496625	\\
2.055	0.803811575	\\
2.06	0.802135092	\\
2.065	0.800467169	\\
2.07	0.798807795	\\
2.075	0.797172508	\\
2.08	0.79554575	\\
2.085	0.793927389	\\
2.09	0.792317404	\\
2.095	0.790715769	\\
2.1	0.789122455	\\
2.105	0.787537434	\\
2.11	0.785960672	\\
2.115	0.784398357	\\
2.12	0.782854046	\\
2.125	0.781317776	\\
2.13	0.779789507	\\
2.135	0.778269199	\\
2.14	0.776756812	\\
2.145	0.775252303	\\
2.15	0.773755628	\\
2.155	0.772266744	\\
2.16	0.770794231	\\
2.165	0.76933508	\\
2.17	0.767883476	\\
2.175	0.766439372	\\
2.18	0.765002721	\\
2.185	0.763573474	\\
2.19	0.762151582	\\
2.195	0.760736997	\\
2.2	0.75932967	\\
2.205	0.757938233	\\
2.21	0.756558933	\\
2.215	0.755186637	\\
2.22	0.753821295	\\
2.225	0.752462858	\\
2.23	0.751111275	\\
2.235	0.749766496	\\
2.24	0.748428472	\\
2.245	0.747097154	\\
2.25	0.745778791	\\
2.255	0.744473877	\\
2.26	0.743175416	\\
2.265	0.741883359	\\
2.27	0.740597659	\\
2.275	0.739318265	\\
2.28	0.738045129	\\
2.285	0.736778204	\\
2.29	0.735517442	\\
2.295	0.73426438	\\
2.3	0.733027828	\\
2.305	0.7317972	\\
2.31	0.73057245	\\
2.315	0.729353532	\\
2.32	0.7281404	\\
2.325	0.726933008	\\
2.33	0.725731312	\\
2.335	0.724535266	\\
2.34	0.723344825	\\
2.345	0.722166683	\\
2.35	0.720998634	\\
2.355	0.719835968	\\
2.36	0.718678643	\\
2.365	0.717526617	\\
2.37	0.716379847	\\
2.375	0.715238291	\\
2.38	0.714101909	\\
2.385	0.712970659	\\
2.39	0.7118445	\\
2.395	0.710732494	\\
2.4	0.709626979	\\
2.405	0.708526352	\\
2.41	0.707430573	\\
2.415	0.706339604	\\
2.42	0.705253408	\\
2.425	0.704171948	\\
2.43	0.703095185	\\
2.435	0.702023083	\\
2.44	0.700955605	\\
2.445	0.69990156	\\
2.45	0.698852832	\\
2.455	0.697808543	\\
2.46	0.69676866	\\
2.465	0.695733149	\\
2.47	0.694701975	\\
2.475	0.693675105	\\
2.48	0.692652506	\\
2.485	0.691634145	\\
2.49	0.690619989	\\
2.495	0.689617346	\\
2.5	0.688621013	\\
2.505	0.687628714	\\
2.51	0.686640418	\\
2.515	0.685656095	\\
2.52	0.684675715	\\
2.525	0.683699247	\\
2.53	0.682726663	\\
2.535	0.681757934	\\
2.54	0.68079303	\\
2.545	0.679835456	\\
2.55	0.678886716	\\
2.555	0.67794165	\\
2.56	0.677000228	\\
2.565	0.676062425	\\
2.57	0.675128214	\\
2.575	0.674197569	\\
2.58	0.673270463	\\
2.585	0.672346871	\\
2.59	0.671426767	\\
2.595	0.670510126	\\
2.6	0.669603505	\\
2.605	0.668701539	\\
2.61	0.667802901	\\
2.615	0.666907565	\\
2.62	0.666015509	\\
2.625	0.66512671	\\
2.63	0.664241145	\\
2.635	0.66335879	\\
2.64	0.662479624	\\
2.645	0.661603624	\\
2.65	0.660731081	\\
2.655	0.659868751	\\
2.66	0.659009463	\\
2.665	0.658153196	\\
2.67	0.657299931	\\
2.675	0.656449646	\\
2.68	0.655602321	\\
2.685	0.654757937	\\
2.69	0.653916473	\\
2.695	0.653077909	\\
2.7	0.652242228	\\
2.705	0.651409579	\\
2.71	0.650586531	\\
2.715	0.649766254	\\
2.72	0.648948728	\\
2.725	0.648133936	\\
2.73	0.64732186	\\
2.735	0.646512483	\\
2.74	0.645705786	\\
2.745	0.644901753	\\
2.75	0.644100366	\\
2.755	0.643301609	\\
2.76	0.642505465	\\
2.765	0.641716968	\\
2.77	0.640932446	\\
2.775	0.640150438	\\
2.78	0.639370927	\\
2.785	0.638593899	\\
2.79	0.637819337	\\
2.795	0.637047227	\\
2.8	0.636277553	\\
2.805	0.6355103	\\
2.81	0.634745454	\\
2.815	0.633983	\\
2.82	0.633224687	\\
2.825	0.632472867	\\
2.83	0.63172335	\\
2.835	0.630976123	\\
2.84	0.630231172	\\
2.845	0.629488483	\\
2.85	0.628748043	\\
2.855	0.62800984	\\
2.86	0.627273859	\\
2.865	0.626540088	\\
2.87	0.625808515	\\
2.875	0.625079125	\\
2.88	0.624355005	\\
2.885	0.623635265	\\
2.89	0.622917631	\\
2.895	0.622202092	\\
2.9	0.621488635	\\
2.905	0.620777248	\\
2.91	0.620067921	\\
2.915	0.619360641	\\
2.92	0.618655398	\\
2.925	0.61795218	\\
2.93	0.617250976	\\
2.935	0.616551775	\\
2.94	0.615857652	\\
2.945	0.615167401	\\
2.95	0.614479083	\\
2.955	0.613792687	\\
2.96	0.613108203	\\
2.965	0.612425621	\\
2.97	0.611744931	\\
2.975	0.611066122	\\
2.98	0.610389185	\\
2.985	0.609714111	\\
2.99	0.609040889	\\
2.995	0.608369511	\\
3	0.607701969	\\
};



% \addplot [color=mycolor1,solid,line width=1.5pt, line join = round] table[row sep=crcr]{%
% 0.4	0.34579	\\
% 0.42	0.41717	\\
% 0.44	0.79291	\\
% 0.46	0.98393	\\
% 0.48	0.97214	\\
% 0.5	0.84813	\\
% 0.52	0.67663	\\
% 0.54	0.49274	\\
% 0.56	0.31838	\\
% 0.58	0.17955	\\
% 0.6	0.12215	\\
% 0.62	0.20755	\\
% 0.64	0.44553	\\
% 0.66	0.72376	\\
% 0.68	0.91219	\\
% 0.7	0.98553	\\
% 0.72	0.98272	\\
% 0.74	0.94222	\\
% 0.76	0.88669	\\
% 0.78	0.82703	\\
% 0.8	0.76808	\\
% 0.82	0.71174	\\
% 0.84	0.65862	\\
% 0.86	0.60859	\\
% 0.88	0.56138	\\
% 0.9	0.51666	\\
% 0.92	0.47408	\\
% 0.94	0.43333	\\
% 0.96	0.39416	\\
% 0.98	0.35639	\\
% 1	0.31989	\\
% 1.02	0.28463	\\
% 1.04	0.25066	\\
% 1.06	0.21813	\\
% 1.08	0.18732	\\
% 1.1	0.15865	\\
% 1.12	0.13267	\\
% 1.14	0.11013	\\
% 1.16	0.09199	\\
% 1.18	0.07933	\\
% 1.2	0.07342	\\
% 1.22	0.0756	\\
% 1.24	0.08714	\\
% 1.26	0.10911	\\
% 1.28	0.14217	\\
% 1.3	0.18631	\\
% 1.32	0.24075	\\
% 1.34	0.30384	\\
% 1.36	0.37318	\\
% 1.38	0.44592	\\
% 1.4	0.51906	\\
% 1.42	0.58974	\\
% 1.44	0.65576	\\
% 1.46	0.7155	\\
% 1.48	0.76793	\\
% 1.5	0.81279	\\
% 1.52	0.85023	\\
% 1.54	0.88067	\\
% 1.56	0.90481	\\
% 1.58	0.92339	\\
% 1.6	0.93716	\\
% 1.62	0.94686	\\
% 1.64	0.95316	\\
% 1.66	0.95663	\\
% 1.68	0.95779	\\
% 1.7	0.95707	\\
% 1.72	0.95481	\\
% 1.74	0.95136	\\
% 1.76	0.94693	\\
% 1.78	0.94176	\\
% 1.8	0.936	\\
% 1.82	0.92979	\\
% 1.84	0.92326	\\
% 1.86	0.91648	\\
% 1.88	0.90955	\\
% 1.9	0.90251	\\
% 1.92	0.89543	\\
% 1.94	0.88832	\\
% 1.96	0.88124	\\
% 1.98	0.8742	\\
% 2	0.86722	\\
% 2.02	0.86032	\\
% 2.04	0.85352	\\
% 2.06	0.84681	\\
% 2.08	0.8402	\\
% 2.1	0.83371	\\
% 2.12	0.82733	\\
% 2.14	0.82107	\\
% 2.16	0.81491	\\
% 2.18	0.8089	\\
% 2.2	0.80297	\\
% 2.22	0.79718	\\
% 2.24	0.79149	\\
% 2.26	0.78591	\\
% 2.28	0.78045	\\
% 2.3	0.77508	\\
% 2.32	0.76983	\\
% 2.34	0.76466	\\
% 2.36	0.75961	\\
% 2.38	0.75465	\\
% 2.4	0.74978	\\
% 2.42	0.745	\\
% 2.44	0.7403	\\
% 2.46	0.73571	\\
% 2.48	0.73119	\\
% 2.5	0.72676	\\
% };  \label{pgfplots:topVar10nm_sim}

\addplot [color=mycolor2,solid,line width=1.5pt, line join = round] table[row sep=crcr]{% 12nm TiN / 320nm MgO / 80nm TiN
0.4	0.210337192	\\
0.405	0.190948403	\\
0.41	0.21016578	\\
0.415	0.282258825	\\
0.42	0.409612421	\\
0.425	0.570493081	\\
0.43	0.723130917	\\
0.435	0.833505394	\\
0.44	0.891519062	\\
0.445	0.906555035	\\
0.45	0.893260083	\\
0.455	0.863944675	\\
0.46	0.826707046	\\
0.465	0.78653506	\\
0.47	0.745853982	\\
0.475	0.706308429	\\
0.48	0.668185438	\\
0.485	0.632061717	\\
0.49	0.597574385	\\
0.495	0.564978709	\\
0.5	0.533778437	\\
0.505	0.504113219	\\
0.51	0.475529479	\\
0.515	0.448095916	\\
0.52	0.4214623	\\
0.525	0.395633828	\\
0.53	0.37038153	\\
0.535	0.345651659	\\
0.54	0.321342107	\\
0.545	0.297353677	\\
0.55	0.273719158	\\
0.555	0.250324761	\\
0.56	0.227361084	\\
0.565	0.204794922	\\
0.57	0.182934125	\\
0.575	0.162040331	\\
0.58	0.142631001	\\
0.585	0.125459775	\\
0.59	0.111516839	\\
0.595	0.102327698	\\
0.6	0.099752871	\\
0.605	0.106285513	\\
0.61	0.124827893	\\
0.615	0.158463027	\\
0.62	0.209672372	\\
0.625	0.279537906	\\
0.63	0.366252613	\\
0.635	0.464559074	\\
0.64	0.566427386	\\
0.645	0.662283146	\\
0.65	0.744538335	\\
0.655	0.808543268	\\
0.66	0.853133037	\\
0.665	0.88011823	\\
0.67	0.892490874	\\
0.675	0.89369038	\\
0.68	0.886815922	\\
0.685	0.874464651	\\
0.69	0.85856753	\\
0.695	0.840507254	\\
0.7	0.821416549	\\
0.705	0.80188172	\\
0.71	0.782341811	\\
0.715	0.763253707	\\
0.72	0.744649426	\\
0.725	0.726640381	\\
0.73	0.709425696	\\
0.735	0.692876299	\\
0.74	0.676994023	\\
0.745	0.661897125	\\
0.75	0.647419033	\\
0.755	0.633530204	\\
0.76	0.620317014	\\
0.765	0.607629508	\\
0.77	0.595428041	\\
0.775	0.583771395	\\
0.78	0.572556118	\\
0.785	0.561731254	\\
0.79	0.551330255	\\
0.795	0.541304363	\\
0.8	0.531589088	\\
0.805	0.522192169	\\
0.81	0.513121835	\\
0.815	0.504297832	\\
0.82	0.495703156	\\
0.825	0.487399091	\\
0.83	0.479291201	\\
0.835	0.471364903	\\
0.84	0.463647503	\\
0.845	0.456114189	\\
0.85	0.448724241	\\
0.855	0.441473523	\\
0.86	0.434400459	\\
0.865	0.427439907	\\
0.87	0.420583857	\\
0.875	0.413853669	\\
0.88	0.407235784	\\
0.885	0.400698733	\\
0.89	0.394236402	\\
0.895	0.387885421	\\
0.9	0.381599724	\\
0.905	0.375370278	\\
0.91	0.369201205	\\
0.915	0.363110623	\\
0.92	0.357060873	\\
0.925	0.351048035	\\
0.93	0.345084003	\\
0.935	0.339168747	\\
0.94	0.333278179	\\
0.945	0.327409248	\\
0.95	0.321576674	\\
0.955	0.31577188	\\
0.96	0.309979121	\\
0.965	0.304196087	\\
0.97	0.298437353	\\
0.975	0.292692595	\\
0.98	0.286950322	\\
0.985	0.28120894	\\
0.99	0.275481131	\\
0.995	0.269759313	\\
1	0.264033544	\\
1.005	0.258303006	\\
1.01	0.252577225	\\
1.015	0.246854476	\\
1.02	0.241124843	\\
1.025	0.235388453	\\
1.03	0.229651274	\\
1.035	0.22391939	\\
1.04	0.218182023	\\
1.045	0.212440537	\\
1.05	0.206697378	\\
1.055	0.200967299	\\
1.06	0.195238856	\\
1.065	0.189515096	\\
1.07	0.183799567	\\
1.075	0.178104955	\\
1.08	0.172430906	\\
1.085	0.166778786	\\
1.09	0.161154678	\\
1.095	0.155567915	\\
1.1	0.150031798	\\
1.105	0.144546489	\\
1.11	0.139121571	\\
1.115	0.133767681	\\
1.12	0.128502951	\\
1.125	0.123336802	\\
1.13	0.118280564	\\
1.135	0.11334997	\\
1.14	0.10856261	\\
1.145	0.103945378	\\
1.15	0.099510211	\\
1.155	0.095279432	\\
1.16	0.091277252	\\
1.165	0.087532303	\\
1.17	0.084075835	\\
1.175	0.080932327	\\
1.18	0.078134227	\\
1.185	0.075716175	\\
1.19	0.073718006	\\
1.195	0.072178628	\\
1.2	0.071135322	\\
1.205	0.070631004	\\
1.21	0.070710413	\\
1.215	0.071421663	\\
1.22	0.072810936	\\
1.225	0.074924515	\\
1.23	0.077811109	\\
1.235	0.081519366	\\
1.24	0.086096256	\\
1.245	0.091586043	\\
1.25	0.098032953	\\
1.255	0.105477725	\\
1.26	0.113957015	\\
1.265	0.123499157	\\
1.27	0.134123602	\\
1.275	0.145853035	\\
1.28	0.158696855	\\
1.285	0.172655207	\\
1.29	0.187716212	\\
1.295	0.203837701	\\
1.3	0.22100471	\\
1.305	0.239172866	\\
1.31	0.258285967	\\
1.315	0.278276176	\\
1.32	0.299036701	\\
1.325	0.320490844	\\
1.33	0.342550297	\\
1.335	0.365109086	\\
1.34	0.388055058	\\
1.345	0.411259269	\\
1.35	0.43457594	\\
1.355	0.457922048	\\
1.36	0.481180218	\\
1.365	0.504236356	\\
1.37	0.526981362	\\
1.375	0.549276742	\\
1.38	0.571046104	\\
1.385	0.592222833	\\
1.39	0.61273158	\\
1.395	0.63250707	\\
1.4	0.651494334	\\
1.405	0.669608036	\\
1.41	0.686856207	\\
1.415	0.703216227	\\
1.42	0.718672682	\\
1.425	0.733218488	\\
1.43	0.746850021	\\
1.435	0.759555614	\\
1.44	0.771376463	\\
1.445	0.782330991	\\
1.45	0.792441872	\\
1.455	0.801735273	\\
1.46	0.810237198	\\
1.465	0.817972442	\\
1.47	0.824987793	\\
1.475	0.831316779	\\
1.48	0.836993461	\\
1.485	0.842052049	\\
1.49	0.846526485	\\
1.495	0.85045213	\\
1.5	0.853863993	\\
1.505	0.856793817	\\
1.51	0.859272309	\\
1.515	0.861329036	\\
1.52	0.862992344	\\
1.525	0.864300643	\\
1.53	0.865271791	\\
1.535	0.865929363	\\
1.54	0.866296318	\\
1.545	0.866394335	\\
1.55	0.866243839	\\
1.555	0.8658758	\\
1.56	0.865305527	\\
1.565	0.86454276	\\
1.57	0.863603132	\\
1.575	0.862501252	\\
1.58	0.861250756	\\
1.585	0.859868235	\\
1.59	0.858382573	\\
1.595	0.856785119	\\
1.6	0.855085988	\\
1.605	0.853294575	\\
1.61	0.851419605	\\
1.615	0.849469168	\\
1.62	0.847465576	\\
1.625	0.845412459	\\
1.63	0.843305366	\\
1.635	0.84115018	\\
1.64	0.838952342	\\
1.645	0.83671688	\\
1.65	0.834448441	\\
1.655	0.832175631	\\
1.66	0.829882709	\\
1.665	0.82756904	\\
1.67	0.825237935	\\
1.675	0.822892448	\\
1.68	0.820535388	\\
1.685	0.818169342	\\
1.69	0.815825533	\\
1.695	0.813477823	\\
1.7	0.811127809	\\
1.705	0.808777295	\\
1.71	0.806427936	\\
1.715	0.804081247	\\
1.72	0.801738612	\\
1.725	0.799428329	\\
1.73	0.797125045	\\
1.735	0.794829266	\\
1.74	0.79254193	\\
1.745	0.790263887	\\
1.75	0.787995907	\\
1.755	0.785738687	\\
1.76	0.783515497	\\
1.765	0.781308853	\\
1.77	0.779114572	\\
1.775	0.776933095	\\
1.78	0.774764812	\\
1.785	0.77261007	\\
1.79	0.770469173	\\
1.795	0.768356273	\\
1.8	0.766270007	\\
1.805	0.764198141	\\
1.81	0.762140836	\\
1.815	0.760098225	\\
1.82	0.758070416	\\
1.825	0.756057496	\\
1.83	0.75406142	\\
1.835	0.752103265	\\
1.84	0.750159972	\\
1.845	0.748231548	\\
1.85	0.746317985	\\
1.855	0.744419262	\\
1.86	0.742535346	\\
1.865	0.740666191	\\
1.87	0.73882318	\\
1.875	0.737007645	\\
1.88	0.735206498	\\
1.885	0.733419659	\\
1.89	0.731647038	\\
1.895	0.729888541	\\
1.9	0.728144068	\\
1.905	0.726413515	\\
1.91	0.724712907	\\
1.915	0.723032653	\\
1.92	0.721365798	\\
1.925	0.719712223	\\
1.93	0.718071806	\\
1.935	0.716444423	\\
1.94	0.714829948	\\
1.945	0.713228252	\\
1.95	0.711655653	\\
1.955	0.710100162	\\
1.96	0.708556889	\\
1.965	0.707025705	\\
1.97	0.705506478	\\
1.975	0.703999077	\\
1.98	0.70250337	\\
1.985	0.701019227	\\
1.99	0.699560056	\\
1.995	0.698118288	\\
2	0.696687529	\\
2.005	0.695267652	\\
2.01	0.693858527	\\
2.015	0.692460028	\\
2.02	0.691072029	\\
2.025	0.689694404	\\
2.03	0.688335454	\\
2.035	0.686997926	\\
2.04	0.685670236	\\
2.045	0.684352264	\\
2.05	0.683043892	\\
2.055	0.681745001	\\
2.06	0.680455476	\\
2.065	0.679175203	\\
2.07	0.677904067	\\
2.075	0.676659113	\\
2.08	0.675423053	\\
2.085	0.674195658	\\
2.09	0.67297682	\\
2.095	0.671766434	\\
2.1	0.670564394	\\
2.105	0.669370598	\\
2.11	0.668184944	\\
2.115	0.667014013	\\
2.12	0.665861551	\\
2.125	0.664716791	\\
2.13	0.663579637	\\
2.135	0.662449996	\\
2.14	0.661327775	\\
2.145	0.660212883	\\
2.15	0.659105231	\\
2.155	0.658004729	\\
2.16	0.65692066	\\
2.165	0.655849711	\\
2.17	0.654785529	\\
2.175	0.653728031	\\
2.18	0.652677137	\\
2.185	0.651632765	\\
2.19	0.650594838	\\
2.195	0.649563278	\\
2.2	0.648538007	\\
2.205	0.647528327	\\
2.21	0.646530158	\\
2.215	0.645537939	\\
2.22	0.644551598	\\
2.225	0.643571065	\\
2.23	0.642596272	\\
2.235	0.641627151	\\
2.24	0.640663634	\\
2.245	0.639705657	\\
2.25	0.638759916	\\
2.255	0.637826926	\\
2.26	0.636899173	\\
2.265	0.635976596	\\
2.27	0.635059136	\\
2.275	0.634146733	\\
2.28	0.633239329	\\
2.285	0.632336866	\\
2.29	0.63143929	\\
2.295	0.630548262	\\
2.3	0.629673317	\\
2.305	0.628802994	\\
2.31	0.627937241	\\
2.315	0.627076005	\\
2.32	0.626219237	\\
2.325	0.625366886	\\
2.33	0.624518905	\\
2.335	0.623675244	\\
2.34	0.622835856	\\
2.345	0.622007995	\\
2.35	0.621189275	\\
2.355	0.620374598	\\
2.36	0.61956392	\\
2.365	0.618757197	\\
2.37	0.617954386	\\
2.375	0.617155446	\\
2.38	0.616360336	\\
2.385	0.615569015	\\
2.39	0.614781443	\\
2.395	0.614007473	\\
2.4	0.613238788	\\
2.405	0.612473651	\\
2.41	0.611712023	\\
2.415	0.610953869	\\
2.42	0.610199154	\\
2.425	0.609447841	\\
2.43	0.608699896	\\
2.435	0.607955285	\\
2.44	0.607213973	\\
2.445	0.606485672	\\
2.45	0.605761453	\\
2.455	0.60504036	\\
2.46	0.60432236	\\
2.465	0.603607423	\\
2.47	0.602895519	\\
2.475	0.602186617	\\
2.48	0.601480689	\\
2.485	0.600777705	\\
2.49	0.600077637	\\
2.495	0.599388448	\\
2.5	0.598704488	\\
2.505	0.598023287	\\
2.51	0.597344819	\\
2.515	0.596669056	\\
2.52	0.595995975	\\
2.525	0.595325549	\\
2.53	0.594657753	\\
2.535	0.593992564	\\
2.54	0.593329957	\\
2.545	0.592673818	\\
2.55	0.592025827	\\
2.555	0.591380281	\\
2.56	0.590737159	\\
2.565	0.590096437	\\
2.57	0.589458094	\\
2.575	0.588822109	\\
2.58	0.588188461	\\
2.585	0.587557129	\\
2.59	0.586928092	\\
2.595	0.586301331	\\
2.6	0.585684216	\\
2.605	0.58507074	\\
2.61	0.58445942	\\
2.615	0.583850237	\\
2.62	0.583243174	\\
2.625	0.582638212	\\
2.63	0.582035334	\\
2.635	0.581434521	\\
2.64	0.580835756	\\
2.645	0.580239022	\\
2.65	0.579644656	\\
2.655	0.579060286	\\
2.66	0.578477842	\\
2.665	0.577897306	\\
2.67	0.577318664	\\
2.675	0.5767419	\\
2.68	0.576166998	\\
2.685	0.575593945	\\
2.69	0.575022724	\\
2.695	0.574453322	\\
2.7	0.573885725	\\
2.705	0.573320111	\\
2.71	0.572763949	\\
2.715	0.572209496	\\
2.72	0.57165674	\\
2.725	0.571105668	\\
2.73	0.570556267	\\
2.735	0.570008523	\\
2.74	0.569462425	\\
2.745	0.56891796	\\
2.75	0.568375115	\\
2.755	0.567833879	\\
2.76	0.567294239	\\
2.765	0.566761959	\\
2.77	0.566232856	\\
2.775	0.565705267	\\
2.78	0.56517918	\\
2.785	0.564654585	\\
2.79	0.564131471	\\
2.795	0.563609828	\\
2.8	0.563089645	\\
2.805	0.562570911	\\
2.81	0.562053617	\\
2.815	0.561537752	\\
2.82	0.561025357	\\
2.825	0.560519177	\\
2.83	0.560014354	\\
2.835	0.559510877	\\
2.84	0.559008738	\\
2.845	0.558507928	\\
2.85	0.558008437	\\
2.855	0.557510258	\\
2.86	0.55701338	\\
2.865	0.556517796	\\
2.87	0.556023498	\\
2.875	0.555530476	\\
2.88	0.555042393	\\
2.885	0.554558212	\\
2.89	0.554075244	\\
2.895	0.55359348	\\
2.9	0.553112913	\\
2.905	0.552633535	\\
2.91	0.55215534	\\
2.915	0.551678319	\\
2.92	0.551202465	\\
2.925	0.550727772	\\
2.93	0.550254232	\\
2.935	0.549781838	\\
2.94	0.549314269	\\
2.945	0.548850101	\\
2.95	0.54838702	\\
2.955	0.547925023	\\
2.96	0.5474641	\\
2.965	0.547004248	\\
2.97	0.546545459	\\
2.975	0.546087727	\\
2.98	0.545631046	\\
2.985	0.54517541	\\
2.99	0.544720813	\\
2.995	0.544267249	\\
3	0.543817079	\\
};

% \addplot [color=mycolor2,solid,line width=1.5pt, line join = round]
%   table[row sep=crcr]{%
% 0.4	0.37921	\\
% 0.42	0.4635	\\
% 0.44	0.88176	\\
% 0.46	0.99138	\\
% 0.48	0.92265	\\
% 0.5	0.79316	\\
% 0.52	0.64533	\\
% 0.54	0.49232	\\
% 0.56	0.3396	\\
% 0.58	0.20086	\\
% 0.6	0.12574	\\
% 0.62	0.22515	\\
% 0.64	0.5368	\\
% 0.66	0.82645	\\
% 0.68	0.93762	\\
% 0.7	0.93212	\\
% 0.72	0.88321	\\
% 0.74	0.82384	\\
% 0.76	0.7656	\\
% 0.78	0.71164	\\
% 0.8	0.66243	\\
% 0.82	0.61753	\\
% 0.84	0.57634	\\
% 0.86	0.53811	\\
% 0.88	0.50225	\\
% 0.9	0.46827	\\
% 0.92	0.43574	\\
% 0.94	0.4043	\\
% 0.96	0.37366	\\
% 0.98	0.34358	\\
% 1	0.31389	\\
% 1.02	0.28448	\\
% 1.04	0.2553	\\
% 1.06	0.2264	\\
% 1.08	0.19797	\\
% 1.1	0.17033	\\
% 1.12	0.14403	\\
% 1.14	0.11988	\\
% 1.16	0.09906	\\
% 1.18	0.08315	\\
% 1.2	0.07419	\\
% 1.22	0.07461	\\
% 1.24	0.08708	\\
% 1.26	0.11406	\\
% 1.28	0.15721	\\
% 1.3	0.21666	\\
% 1.32	0.29037	\\
% 1.34	0.37409	\\
% 1.36	0.46203	\\
% 1.38	0.5481	\\
% 1.4	0.62712	\\
% 1.42	0.69552	\\
% 1.44	0.75182	\\
% 1.46	0.79599	\\
% 1.48	0.82901	\\
% 1.5	0.85246	\\
% 1.52	0.86803	\\
% 1.54	0.87731	\\
% 1.56	0.8817	\\
% 1.58	0.88235	\\
% 1.6	0.88024	\\
% 1.62	0.87606	\\
% 1.64	0.87042	\\
% 1.66	0.86373	\\
% 1.68	0.85633	\\
% 1.7	0.8485	\\
% 1.72	0.84038	\\
% 1.74	0.83217	\\
% 1.76	0.8239	\\
% 1.78	0.81572	\\
% 1.8	0.80763	\\
% 1.82	0.79969	\\
% 1.84	0.79193	\\
% 1.86	0.78436	\\
% 1.88	0.777	\\
% 1.9	0.76983	\\
% 1.92	0.76289	\\
% 1.94	0.75614	\\
% 1.96	0.74962	\\
% 1.98	0.74328	\\
% 2	0.73715	\\
% 2.02	0.7312	\\
% 2.04	0.72544	\\
% 2.06	0.71985	\\
% 2.08	0.71444	\\
% 2.1	0.70919	\\
% 2.12	0.70408	\\
% 2.14	0.69914	\\
% 2.16	0.69432	\\
% 2.18	0.68967	\\
% 2.2	0.68511	\\
% 2.22	0.68071	\\
% 2.24	0.67641	\\
% 2.26	0.67223	\\
% 2.28	0.66816	\\
% 2.3	0.66418	\\
% 2.32	0.66032	\\
% 2.34	0.65653	\\
% 2.36	0.65286	\\
% 2.38	0.64926	\\
% 2.4	0.64574	\\
% 2.42	0.64231	\\
% 2.44	0.63894	\\
% 2.46	0.63567	\\
% 2.48	0.63245	\\
% 2.5	0.62931	\\
% }; \label{pgfplots:topVar12nm_sim}

\addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{% % 13nm TiN / 320nm MgO / 80nm TiN
  0.4	0.215191977	\\
0.405	0.19222354	\\
0.41	0.208011721	\\
0.415	0.279108875	\\
0.42	0.408723072	\\
0.425	0.571701921	\\
0.43	0.721298998	\\
0.435	0.823314978	\\
0.44	0.871708124	\\
0.445	0.879287086	\\
0.45	0.86171408	\\
0.455	0.830859279	\\
0.46	0.793978025	\\
0.465	0.755332966	\\
0.47	0.716829552	\\
0.475	0.679776563	\\
0.48	0.644265063	\\
0.485	0.610744856	\\
0.49	0.57879779	\\
0.495	0.548634301	\\
0.5	0.519752639	\\
0.505	0.49227786	\\
0.51	0.465764465	\\
0.515	0.440277323	\\
0.52	0.415474155	\\
0.525	0.391359013	\\
0.53	0.367705737	\\
0.535	0.344457775	\\
0.54	0.321508557	\\
0.545	0.29875105	\\
0.55	0.276204842	\\
0.555	0.253740012	\\
0.56	0.231523992	\\
0.565	0.20949667	\\
0.57	0.187933513	\\
0.575	0.167061158	\\
0.58	0.147363861	\\
0.585	0.129572918	\\
0.59	0.114680292	\\
0.595	0.104266875	\\
0.6	0.100328138	\\
0.605	0.105619541	\\
0.61	0.12345086	\\
0.615	0.157424544	\\
0.62	0.210488909	\\
0.625	0.28383176	\\
0.63	0.375008598	\\
0.635	0.477288685	\\
0.64	0.580819374	\\
0.645	0.674746302	\\
0.65	0.751436701	\\
0.655	0.807317157	\\
0.66	0.842794445	\\
0.665	0.861001069	\\
0.67	0.865796762	\\
0.675	0.860972371	\\
0.68	0.849617942	\\
0.685	0.834178877	\\
0.69	0.816331799	\\
0.695	0.797213705	\\
0.7	0.777754331	\\
0.705	0.758353628	\\
0.71	0.739312738	\\
0.715	0.720985062	\\
0.72	0.70331841	\\
0.725	0.686365362	\\
0.73	0.670280059	\\
0.735	0.654901684	\\
0.74	0.640209147	\\
0.745	0.626301651	\\
0.75	0.613003039	\\
0.755	0.600275753	\\
0.76	0.588197963	\\
0.765	0.576618634	\\
0.77	0.565496184	\\
0.775	0.554886033	\\
0.78	0.544686112	\\
0.785	0.534846178	\\
0.79	0.525398701	\\
0.795	0.516296292	\\
0.8	0.507476429	\\
0.805	0.49894718	\\
0.81	0.490717238	\\
0.815	0.482708944	\\
0.82	0.474906394	\\
0.825	0.467370293	\\
0.83	0.460009066	\\
0.835	0.452809166	\\
0.84	0.445798125	\\
0.845	0.438952369	\\
0.85	0.432232622	\\
0.855	0.425635473	\\
0.86	0.419199456	\\
0.865	0.412861032	\\
0.87	0.406612859	\\
0.875	0.400476596	\\
0.88	0.394439409	\\
0.885	0.388470664	\\
0.89	0.382564739	\\
0.895	0.376758409	\\
0.9	0.371006402	\\
0.905	0.365300096	\\
0.91	0.359643916	\\
0.915	0.354056232	\\
0.92	0.348499839	\\
0.925	0.342971059	\\
0.93	0.337481993	\\
0.935	0.332032839	\\
0.94	0.326599676	\\
0.945	0.321179571	\\
0.95	0.315787435	\\
0.955	0.310414764	\\
0.96	0.305045774	\\
0.965	0.29967816	\\
0.97	0.294326644	\\
0.975	0.288980794	\\
0.98	0.283628941	\\
0.985	0.278269378	\\
0.99	0.272914828	\\
0.995	0.267557477	\\
1	0.262187065	\\
1.005	0.256802541	\\
1.01	0.251413325	\\
1.015	0.246017388	\\
1.02	0.240604334	\\
1.025	0.235173931	\\
1.03	0.229731854	\\
1.035	0.22428386	\\
1.04	0.218818515	\\
1.045	0.213336697	\\
1.05	0.207840356	\\
1.055	0.202343939	\\
1.06	0.19683516	\\
1.065	0.191316472	\\
1.07	0.185790808	\\
1.075	0.180270361	\\
1.08	0.174754031	\\
1.085	0.169242456	\\
1.09	0.163741059	\\
1.095	0.158258553	\\
1.1	0.152807663	\\
1.105	0.147387802	\\
1.11	0.142007973	\\
1.115	0.13667828	\\
1.12	0.131416454	\\
1.125	0.126231488	\\
1.13	0.121134407	\\
1.135	0.11614081	\\
1.14	0.111268308	\\
1.145	0.106544075	\\
1.15	0.101980419	\\
1.155	0.097600361	\\
1.16	0.093429114	\\
1.165	0.089496686	\\
1.17	0.085836121	\\
1.175	0.082474006	\\
1.18	0.079445448	\\
1.185	0.07678828	\\
1.19	0.074546176	\\
1.195	0.072762458	\\
1.2	0.071479363	\\
1.205	0.070745517	\\
1.21	0.070612053	\\
1.215	0.071134236	\\
1.22	0.072365936	\\
1.225	0.074361647	\\
1.23	0.07717887	\\
1.235	0.080875425	\\
1.24	0.08550762	\\
1.245	0.091128962	\\
1.25	0.097792773	\\
1.255	0.105548331	\\
1.26	0.114439938	\\
1.265	0.124502079	\\
1.27	0.13575846	\\
1.275	0.148234733	\\
1.28	0.161940457	\\
1.285	0.176873114	\\
1.29	0.193014885	\\
1.295	0.21031275	\\
1.3	0.228740564	\\
1.305	0.248237917	\\
1.31	0.268729289	\\
1.315	0.290124541	\\
1.32	0.312290185	\\
1.325	0.335123981	\\
1.33	0.358510605	\\
1.335	0.382316014	\\
1.34	0.406400486	\\
1.345	0.430608471	\\
1.35	0.454769877	\\
1.355	0.47878236	\\
1.36	0.502511248	\\
1.365	0.525829141	\\
1.37	0.548617912	\\
1.375	0.570735663	\\
1.38	0.592106346	\\
1.385	0.612666843	\\
1.39	0.632349417	\\
1.395	0.651099701	\\
1.4	0.668876408	\\
1.405	0.685615789	\\
1.41	0.701339182	\\
1.415	0.716042267	\\
1.42	0.729728706	\\
1.425	0.742410574	\\
1.43	0.754104228	\\
1.435	0.76482255	\\
1.44	0.774617065	\\
1.445	0.783522162	\\
1.45	0.791575198	\\
1.455	0.79881566	\\
1.46	0.805283301	\\
1.465	0.811019238	\\
1.47	0.816071663	\\
1.475	0.820481762	\\
1.48	0.824290016	\\
1.485	0.827535893	\\
1.49	0.830258652	\\
1.495	0.832503257	\\
1.5	0.834299222	\\
1.505	0.83567982	\\
1.51	0.83667662	\\
1.515	0.837319469	\\
1.52	0.837636492	\\
1.525	0.837672016	\\
1.53	0.837436378	\\
1.535	0.836951374	\\
1.54	0.83623842	\\
1.545	0.835317462	\\
1.55	0.834207048	\\
1.555	0.83293984	\\
1.56	0.831527355	\\
1.565	0.829974838	\\
1.57	0.828295801	\\
1.575	0.826502727	\\
1.58	0.824607143	\\
1.585	0.822624299	\\
1.59	0.820583931	\\
1.595	0.818471369	\\
1.6	0.816294796	\\
1.605	0.814061737	\\
1.61	0.811779103	\\
1.615	0.80945324	\\
1.62	0.807106521	\\
1.625	0.80474031	\\
1.63	0.80234728	\\
1.635	0.799931849	\\
1.64	0.797498059	\\
1.645	0.795049606	\\
1.65	0.792589866	\\
1.655	0.790148176	\\
1.66	0.787705848	\\
1.665	0.785260808	\\
1.67	0.782815344	\\
1.675	0.780371538	\\
1.68	0.777931278	\\
1.685	0.775496277	\\
1.69	0.773098494	\\
1.695	0.770709307	\\
1.7	0.768329562	\\
1.705	0.765960372	\\
1.71	0.763602737	\\
1.715	0.761257555	\\
1.72	0.758925624	\\
1.725	0.756635723	\\
1.73	0.754360861	\\
1.735	0.752101035	\\
1.74	0.749856722	\\
1.745	0.747628338	\\
1.75	0.745416243	\\
1.755	0.743220745	\\
1.76	0.741065327	\\
1.765	0.738931628	\\
1.77	0.736815018	\\
1.775	0.734715634	\\
1.78	0.732633578	\\
1.785	0.730568927	\\
1.79	0.728521729	\\
1.795	0.72650613	\\
1.8	0.72452047	\\
1.805	0.722552081	\\
1.81	0.720600922	\\
1.815	0.718666938	\\
1.82	0.716750058	\\
1.825	0.7148502	\\
1.83	0.712969181	\\
1.835	0.711128143	\\
1.84	0.709303612	\\
1.845	0.707495464	\\
1.85	0.705703565	\\
1.855	0.703927777	\\
1.86	0.702167956	\\
1.865	0.700423952	\\
1.87	0.698707096	\\
1.875	0.697018614	\\
1.88	0.695345271	\\
1.885	0.693686904	\\
1.89	0.692043346	\\
1.895	0.690414431	\\
1.9	0.68879999	\\
1.905	0.687199855	\\
1.91	0.685630006	\\
1.915	0.684080769	\\
1.92	0.682545128	\\
1.925	0.681022914	\\
1.93	0.679513957	\\
1.935	0.678018089	\\
1.94	0.676535142	\\
1.945	0.675064949	\\
1.95	0.673623788	\\
1.955	0.672199627	\\
1.96	0.670787543	\\
1.965	0.669387377	\\
1.97	0.667998968	\\
1.975	0.666622158	\\
1.98	0.66525679	\\
1.985	0.663902711	\\
1.99	0.662573294	\\
1.995	0.661260952	\\
2	0.659959276	\\
2.005	0.65866812	\\
2.01	0.657387339	\\
2.015	0.656116791	\\
2.02	0.654856335	\\
2.025	0.653605833	\\
2.03	0.65237352	\\
2.035	0.651162112	\\
2.04	0.649960082	\\
2.045	0.648767302	\\
2.05	0.647583644	\\
2.055	0.646408982	\\
2.06	0.645243192	\\
2.065	0.644086153	\\
2.07	0.642937745	\\
2.075	0.641814985	\\
2.08	0.640700599	\\
2.085	0.639594354	\\
2.09	0.638496138	\\
2.095	0.637405841	\\
2.1	0.636323355	\\
2.105	0.635248574	\\
2.11	0.634181395	\\
2.115	0.633128355	\\
2.12	0.632093177	\\
2.125	0.631065154	\\
2.13	0.630044191	\\
2.135	0.629030191	\\
2.14	0.628023063	\\
2.145	0.627022713	\\
2.15	0.626029053	\\
2.155	0.625041994	\\
2.16	0.624070796	\\
2.165	0.623112153	\\
2.17	0.62215973	\\
2.175	0.621213444	\\
2.18	0.620273216	\\
2.185	0.619338966	\\
2.19	0.618410617	\\
2.195	0.617488093	\\
2.2	0.616571318	\\
2.205	0.615669567	\\
2.21	0.614778777	\\
2.215	0.613893403	\\
2.22	0.613013376	\\
2.225	0.612138627	\\
2.23	0.611269091	\\
2.235	0.610404701	\\
2.24	0.609545392	\\
2.245	0.608691103	\\
2.25	0.607848507	\\
2.255	0.607018125	\\
2.26	0.606192468	\\
2.265	0.605371479	\\
2.27	0.6045551	\\
2.275	0.603743275	\\
2.28	0.602935948	\\
2.285	0.602133065	\\
2.29	0.601334572	\\
2.295	0.600542133	\\
2.3	0.599765281	\\
2.305	0.598992566	\\
2.31	0.598223939	\\
2.315	0.59745935	\\
2.32	0.596698752	\\
2.325	0.595942098	\\
2.33	0.595189342	\\
2.335	0.594440439	\\
2.34	0.593695343	\\
2.345	0.592961313	\\
2.35	0.592235969	\\
2.355	0.591514214	\\
2.36	0.590796005	\\
2.365	0.590081303	\\
2.37	0.589370069	\\
2.375	0.588662262	\\
2.38	0.587957845	\\
2.385	0.58725678	\\
2.39	0.586559029	\\
2.395	0.585874465	\\
2.4	0.585194761	\\
2.405	0.584518182	\\
2.41	0.583844692	\\
2.415	0.583174258	\\
2.42	0.582506847	\\
2.425	0.581842426	\\
2.43	0.581180964	\\
2.435	0.580522427	\\
2.44	0.579866786	\\
2.445	0.579223802	\\
2.45	0.578584508	\\
2.455	0.577947945	\\
2.46	0.577314084	\\
2.465	0.576682897	\\
2.47	0.576054356	\\
2.475	0.575428435	\\
2.48	0.574805105	\\
2.485	0.574184341	\\
2.49	0.573566116	\\
2.495	0.572958422	\\
2.5	0.572355596	\\
2.505	0.571755162	\\
2.51	0.571157096	\\
2.515	0.570561376	\\
2.52	0.569967977	\\
2.525	0.569376876	\\
2.53	0.568788052	\\
2.535	0.568201482	\\
2.54	0.567617145	\\
2.545	0.567038955	\\
2.55	0.566468609	\\
2.555	0.565900369	\\
2.56	0.565334212	\\
2.565	0.56477012	\\
2.57	0.564208074	\\
2.575	0.563648053	\\
2.58	0.563090039	\\
2.585	0.562534014	\\
2.59	0.561979958	\\
2.595	0.561427854	\\
2.6	0.560885153	\\
2.605	0.560345789	\\
2.61	0.559808265	\\
2.615	0.559272566	\\
2.62	0.558738676	\\
2.625	0.558206577	\\
2.63	0.557676254	\\
2.635	0.557147691	\\
2.64	0.556620874	\\
2.645	0.556095786	\\
2.65	0.555572769	\\
2.655	0.555059548	\\
2.66	0.554547957	\\
2.665	0.554037984	\\
2.67	0.553529614	\\
2.675	0.553022834	\\
2.68	0.552517629	\\
2.685	0.552013988	\\
2.69	0.551511896	\\
2.695	0.551011341	\\
2.7	0.550512311	\\
2.705	0.550014989	\\
2.71	0.549526949	\\
2.715	0.549040345	\\
2.72	0.548555168	\\
2.725	0.548071404	\\
2.73	0.547589043	\\
2.735	0.547108074	\\
2.74	0.546628485	\\
2.745	0.546150266	\\
2.75	0.545673405	\\
2.755	0.545197893	\\
2.76	0.544723719	\\
2.765	0.544256738	\\
2.77	0.543792706	\\
2.775	0.543329935	\\
2.78	0.542868416	\\
2.785	0.542408139	\\
2.79	0.541949096	\\
2.795	0.541491276	\\
2.8	0.541034671	\\
2.805	0.540579272	\\
2.81	0.540125069	\\
2.815	0.539672055	\\
2.82	0.539222311	\\
2.825	0.538778639	\\
2.83	0.538336088	\\
2.835	0.537894649	\\
2.84	0.537454316	\\
2.845	0.537015079	\\
2.85	0.536576932	\\
2.855	0.536139867	\\
2.86	0.535703876	\\
2.865	0.535268952	\\
2.87	0.534835088	\\
2.875	0.534402276	\\
2.88	0.533974269	\\
2.885	0.533550006	\\
2.89	0.533126737	\\
2.895	0.532704455	\\
2.9	0.532283152	\\
2.905	0.531862824	\\
2.91	0.531443463	\\
2.915	0.531025063	\\
2.92	0.530607618	\\
2.925	0.530191123	\\
2.93	0.52977557	\\
2.935	0.529360954	\\
2.94	0.528951052	\\
2.945	0.528544403	\\
2.95	0.528138639	\\
2.955	0.527733753	\\
2.96	0.52732974	\\
2.965	0.526926596	\\
2.97	0.526524315	\\
2.975	0.526122891	\\
2.98	0.525722321	\\
2.985	0.525322597	\\
2.99	0.524923717	\\
2.995	0.524525674	\\
3	0.524130888	\\
  };

% \addplot [color=mycolor3,solid,line width=1.5pt, line join = round]
%   table[row sep=crcr]{%
% 0.4	0.40644	\\
% 0.42	0.48435	\\
% 0.44	0.90654	\\
% 0.46	0.96671	\\
% 0.48	0.87938	\\
% 0.5	0.7552	\\
% 0.52	0.62298	\\
% 0.54	0.48805	\\
% 0.56	0.35014	\\
% 0.58	0.21591	\\
% 0.6	0.13041	\\
% 0.62	0.23155	\\
% 0.64	0.57906	\\
% 0.66	0.84507	\\
% 0.68	0.90147	\\
% 0.7	0.86456	\\
% 0.72	0.80537	\\
% 0.74	0.74627	\\
% 0.76	0.69278	\\
% 0.78	0.64521	\\
% 0.8	0.60282	\\
% 0.82	0.56466	\\
% 0.84	0.52992	\\
% 0.86	0.49779	\\
% 0.88	0.46769	\\
% 0.9	0.43911	\\
% 0.92	0.41167	\\
% 0.94	0.38501	\\
% 0.96	0.35886	\\
% 0.98	0.33297	\\
% 1	0.30714	\\
% 1.02	0.28124	\\
% 1.04	0.25516	\\
% 1.06	0.22889	\\
% 1.08	0.20251	\\
% 1.1	0.17626	\\
% 1.12	0.15057	\\
% 1.14	0.12619	\\
% 1.16	0.10431	\\
% 1.18	0.08663	\\
% 1.2	0.07557	\\
% 1.22	0.07425	\\
% 1.24	0.08636	\\
% 1.26	0.11555	\\
% 1.28	0.16439	\\
% 1.3	0.23298	\\
% 1.32	0.3178	\\
% 1.34	0.41183	\\
% 1.36	0.50621	\\
% 1.38	0.59282	\\
% 1.4	0.66616	\\
% 1.42	0.7239	\\
% 1.44	0.76645	\\
% 1.46	0.7957	\\
% 1.48	0.81412	\\
% 1.5	0.8242	\\
% 1.52	0.82805	\\
% 1.54	0.82746	\\
% 1.56	0.8237	\\
% 1.58	0.81779	\\
% 1.6	0.81049	\\
% 1.62	0.80226	\\
% 1.64	0.79356	\\
% 1.66	0.78459	\\
% 1.68	0.77557	\\
% 1.7	0.76664	\\
% 1.72	0.75784	\\
% 1.74	0.74931	\\
% 1.76	0.74098	\\
% 1.78	0.73296	\\
% 1.8	0.72521	\\
% 1.82	0.71775	\\
% 1.84	0.71058	\\
% 1.86	0.70368	\\
% 1.88	0.69706	\\
% 1.9	0.69069	\\
% 1.92	0.68458	\\
% 1.94	0.67869	\\
% 1.96	0.67304	\\
% 1.98	0.6676	\\
% 2	0.66237	\\
% 2.02	0.65732	\\
% 2.04	0.65247	\\
% 2.06	0.64778	\\
% 2.08	0.64326	\\
% 2.1	0.63889	\\
% 2.12	0.63467	\\
% 2.14	0.6306	\\
% 2.16	0.62664	\\
% 2.18	0.62283	\\
% 2.2	0.61911	\\
% 2.22	0.61553	\\
% 2.24	0.61204	\\
% 2.26	0.60865	\\
% 2.28	0.60537	\\
% 2.3	0.60216	\\
% 2.32	0.59906	\\
% 2.34	0.59602	\\
% 2.36	0.59308	\\
% 2.38	0.59021	\\
% 2.4	0.5874	\\
% 2.42	0.58467	\\
% 2.44	0.58199	\\
% 2.46	0.5794	\\
% 2.48	0.57684	\\
% 2.5	0.57436	\\
% }; \label{pgfplots:topVar14nm_sim}

\addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
  table[row sep=crcr]{% % 14nm TiN / 320nm MgO / 80nm TiN
0.4	0.220774231	\\
0.405	0.19433539	\\
0.41	0.206281486	\\
0.415	0.275449845	\\
0.42	0.406115018	\\
0.425	0.569861927	\\
0.43	0.715373699	\\
0.435	0.808998983	\\
0.44	0.848808014	\\
0.445	0.850382754	\\
0.45	0.829824317	\\
0.455	0.798338346	\\
0.46	0.762347277	\\
0.465	0.725474586	\\
0.47	0.689199931	\\
0.475	0.654567547	\\
0.48	0.621524181	\\
0.485	0.590426243	\\
0.49	0.560822055	\\
0.495	0.532891166	\\
0.5	0.506134664	\\
0.505	0.480668647	\\
0.51	0.456058853	\\
0.515	0.432368698	\\
0.52	0.409265342	\\
0.525	0.386753017	\\
0.53	0.364609562	\\
0.535	0.342776859	\\
0.54	0.321145228	\\
0.545	0.299601287	\\
0.55	0.278152838	\\
0.555	0.256655307	\\
0.56	0.235253647	\\
0.565	0.213861002	\\
0.57	0.192718451	\\
0.575	0.17201308	\\
0.58	0.152186833	\\
0.585	0.133933325	\\
0.59	0.11822332	\\
0.595	0.106661436	\\
0.6	0.101341121	\\
0.605	0.105245518	\\
0.61	0.122074275	\\
0.615	0.15596119	\\
0.62	0.210357589	\\
0.625	0.286563982	\\
0.63	0.38141799	\\
0.635	0.486575497	\\
0.64	0.590343818	\\
0.645	0.680872792	\\
0.65	0.750947235	\\
0.655	0.798420854	\\
0.66	0.82531529	\\
0.665	0.835874741	\\
0.67	0.834530773	\\
0.675	0.825171485	\\
0.68	0.810717336	\\
0.685	0.793375888	\\
0.69	0.774548802	\\
0.695	0.755138028	\\
0.7	0.735890514	\\
0.705	0.717053015	\\
0.71	0.698817284	\\
0.715	0.681455691	\\
0.72	0.66485593	\\
0.725	0.649028684	\\
0.73	0.634095532	\\
0.735	0.619876409	\\
0.74	0.60633566	\\
0.745	0.593559294	\\
0.75	0.581367635	\\
0.755	0.569719018	\\
0.76	0.558686047	\\
0.765	0.548119465	\\
0.77	0.537977562	\\
0.775	0.528313572	\\
0.78	0.519028085	\\
0.785	0.510072423	\\
0.79	0.501478567	\\
0.795	0.493201017	\\
0.8	0.485179621	\\
0.805	0.477422977	\\
0.81	0.46994037	\\
0.815	0.462656949	\\
0.82	0.455557982	\\
0.825	0.448703521	\\
0.83	0.442004988	\\
0.835	0.435449864	\\
0.84	0.429065827	\\
0.845	0.422830538	\\
0.85	0.416706176	\\
0.855	0.410690009	\\
0.86	0.404820543	\\
0.865	0.399035911	\\
0.87	0.3933294	\\
0.875	0.38772286	\\
0.88	0.382204156	\\
0.885	0.376743505	\\
0.89	0.371335748	\\
0.895	0.36601766	\\
0.9	0.360744837	\\
0.905	0.355509053	\\
0.91	0.350314987	\\
0.915	0.34518118	\\
0.92	0.340070954	\\
0.925	0.33498086	\\
0.93	0.329923153	\\
0.935	0.324898238	\\
0.94	0.319882422	\\
0.945	0.314872891	\\
0.95	0.30988469	\\
0.955	0.304909409	\\
0.96	0.299931288	\\
0.965	0.294948036	\\
0.97	0.289974473	\\
0.975	0.285000109	\\
0.98	0.280013154	\\
0.985	0.275011806	\\
0.99	0.270008806	\\
0.995	0.264996155	\\
1	0.259963334	\\
1.005	0.254909085	\\
1.01	0.249842719	\\
1.015	0.244761934	\\
1.02	0.239655918	\\
1.025	0.234524106	\\
1.03	0.229371888	\\
1.035	0.224204705	\\
1.04	0.219010521	\\
1.045	0.213789749	\\
1.05	0.208543849	\\
1.055	0.203286939	\\
1.06	0.198005928	\\
1.065	0.192702666	\\
1.07	0.187379451	\\
1.075	0.182047938	\\
1.08	0.176706247	\\
1.085	0.17135424	\\
1.09	0.165996607	\\
1.095	0.160641343	\\
1.1	0.15530048	\\
1.105	0.149972556	\\
1.11	0.144665833	\\
1.115	0.139389694	\\
1.12	0.134161249	\\
1.125	0.128988817	\\
1.13	0.123882844	\\
1.135	0.118858479	\\
1.14	0.113933011	\\
1.145	0.109133499	\\
1.15	0.104472214	\\
1.155	0.099972436	\\
1.16	0.095659903	\\
1.165	0.091565495	\\
1.17	0.087723525	\\
1.175	0.084162175	\\
1.18	0.080918683	\\
1.185	0.078033556	\\
1.19	0.075553813	\\
1.195	0.07352674	\\
1.2	0.071999147	\\
1.205	0.071025053	\\
1.21	0.070661761	\\
1.215	0.070971589	\\
1.22	0.07201612	\\
1.225	0.073858214	\\
1.23	0.076564467	\\
1.235	0.080202307	\\
1.24	0.084837982	\\
1.245	0.090534929	\\
1.25	0.097356268	\\
1.255	0.10536054	\\
1.26	0.114600358	\\
1.265	0.125116892	\\
1.27	0.136938397	\\
1.275	0.150093334	\\
1.28	0.164590867	\\
1.285	0.180424736	\\
1.29	0.197569524	\\
1.295	0.215959255	\\
1.3	0.235553616	\\
1.305	0.256272825	\\
1.31	0.278018338	\\
1.315	0.300673845	\\
1.32	0.3240757	\\
1.325	0.348092616	\\
1.33	0.372579359	\\
1.335	0.397371924	\\
1.34	0.422302268	\\
1.345	0.447189017	\\
1.35	0.471840339	\\
1.355	0.496137271	\\
1.36	0.519932504	\\
1.365	0.543091139	\\
1.37	0.565492733	\\
1.375	0.587000282	\\
1.38	0.607545283	\\
1.385	0.627075206	\\
1.39	0.645537191	\\
1.395	0.662894464	\\
1.4	0.679125322	\\
1.405	0.694193547	\\
1.41	0.708136522	\\
1.415	0.720970981	\\
1.42	0.73272139	\\
1.425	0.743419708	\\
1.43	0.7531021	\\
1.435	0.761804967	\\
1.44	0.76958808	\\
1.445	0.7764995	\\
1.45	0.782588543	\\
1.455	0.787904963	\\
1.46	0.792498877	\\
1.465	0.796423769	\\
1.47	0.799726315	\\
1.475	0.802452046	\\
1.48	0.80464464	\\
1.485	0.806345748	\\
1.49	0.807596885	\\
1.495	0.80844888	\\
1.5	0.808924355	\\
1.505	0.809055878	\\
1.51	0.808873857	\\
1.515	0.808406612	\\
1.52	0.807680445	\\
1.525	0.806742799	\\
1.53	0.805596548	\\
1.535	0.804260778	\\
1.54	0.802754483	\\
1.545	0.801095146	\\
1.55	0.799298832	\\
1.555	0.797398443	\\
1.56	0.795401708	\\
1.565	0.793309707	\\
1.57	0.791133629	\\
1.575	0.788883704	\\
1.58	0.786569276	\\
1.585	0.78420401	\\
1.59	0.781817583	\\
1.595	0.779390597	\\
1.6	0.776929407	\\
1.605	0.774439791	\\
1.61	0.771927002	\\
1.615	0.769395807	\\
1.62	0.766868199	\\
1.625	0.764343669	\\
1.63	0.761812687	\\
1.635	0.759278413	\\
1.64	0.756743701	\\
1.645	0.754211127	\\
1.65	0.751683006	\\
1.655	0.749188792	\\
1.66	0.746707785	\\
1.665	0.74423683	\\
1.67	0.741777394	\\
1.675	0.739330783	\\
1.68	0.736898159	\\
1.685	0.734480548	\\
1.69	0.732110029	\\
1.695	0.729756504	\\
1.7	0.727420248	\\
1.705	0.725101846	\\
1.71	0.722801804	\\
1.715	0.720520553	\\
1.72	0.718258457	\\
1.725	0.716044303	\\
1.73	0.713850227	\\
1.735	0.711675861	\\
1.74	0.709521346	\\
1.745	0.707386783	\\
1.75	0.705272237	\\
1.755	0.703177737	\\
1.76	0.70112665	\\
1.765	0.699100208	\\
1.77	0.697093518	\\
1.775	0.695106504	\\
1.78	0.693139072	\\
1.785	0.691191109	\\
1.79	0.689262487	\\
1.795	0.687367195	\\
1.8	0.685503391	\\
1.805	0.683658246	\\
1.81	0.681831586	\\
1.815	0.680023229	\\
1.82	0.678232986	\\
1.825	0.676460664	\\
1.83	0.674707971	\\
1.835	0.67299587	\\
1.84	0.671300859	\\
1.845	0.66962273	\\
1.85	0.66796127	\\
1.855	0.666316266	\\
1.86	0.664687506	\\
1.865	0.663074774	\\
1.87	0.661489247	\\
1.875	0.659932072	\\
1.88	0.65839006	\\
1.885	0.656863	\\
1.89	0.65535068	\\
1.895	0.653852891	\\
1.9	0.652369424	\\
1.905	0.650900071	\\
1.91	0.64946062	\\
1.915	0.648041449	\\
1.92	0.646635578	\\
1.925	0.645242811	\\
1.93	0.643862952	\\
1.935	0.642495809	\\
1.94	0.641141192	\\
1.945	0.639798912	\\
1.95	0.638485064	\\
1.955	0.637187712	\\
1.96	0.635901964	\\
1.965	0.634627646	\\
1.97	0.633364584	\\
1.975	0.632112607	\\
1.98	0.630871548	\\
1.985	0.629641241	\\
1.99	0.628434913	\\
1.995	0.62724504	\\
2	0.62606527	\\
2.005	0.62489545	\\
2.01	0.62373543	\\
2.015	0.62258506	\\
2.02	0.621444196	\\
2.025	0.620312695	\\
2.03	0.619198668	\\
2.035	0.618104787	\\
2.04	0.617019685	\\
2.045	0.61594323	\\
2.05	0.614875293	\\
2.055	0.613815747	\\
2.06	0.612764468	\\
2.065	0.611721332	\\
2.07	0.61068622	\\
2.075	0.609675983	\\
2.08	0.608673515	\\
2.085	0.607678582	\\
2.09	0.606691073	\\
2.095	0.605710881	\\
2.1	0.604737899	\\
2.105	0.603772021	\\
2.11	0.602813146	\\
2.115	0.601867726	\\
2.12	0.600939436	\\
2.125	0.600017712	\\
2.13	0.599102459	\\
2.135	0.598193585	\\
2.14	0.597291	\\
2.145	0.596394615	\\
2.15	0.595504342	\\
2.155	0.594620096	\\
2.16	0.593751046	\\
2.165	0.592893924	\\
2.17	0.59204246	\\
2.175	0.591196574	\\
2.18	0.59035619	\\
2.185	0.589521233	\\
2.19	0.588691627	\\
2.195	0.5878673	\\
2.2	0.58704818	\\
2.205	0.586243453	\\
2.21	0.585449099	\\
2.215	0.584659633	\\
2.22	0.583874988	\\
2.225	0.583095101	\\
2.23	0.582319907	\\
2.235	0.581549346	\\
2.24	0.580783356	\\
2.245	0.580021877	\\
2.25	0.57927152	\\
2.255	0.578532804	\\
2.26	0.577798321	\\
2.265	0.577068016	\\
2.27	0.576341836	\\
2.275	0.575619726	\\
2.28	0.574901636	\\
2.285	0.574187514	\\
2.29	0.573477311	\\
2.295	0.57277268	\\
2.3	0.572083086	\\
2.305	0.571397171	\\
2.31	0.570714889	\\
2.315	0.570036194	\\
2.32	0.569361042	\\
2.325	0.56868939	\\
2.33	0.568021195	\\
2.335	0.567356415	\\
2.34	0.566695008	\\
2.345	0.566044187	\\
2.35	0.565401592	\\
2.355	0.564762165	\\
2.36	0.564125867	\\
2.365	0.563492661	\\
2.37	0.56286251	\\
2.375	0.562235379	\\
2.38	0.561611232	\\
2.385	0.560990034	\\
2.39	0.560371751	\\
2.395	0.559766206	\\
2.4	0.559165122	\\
2.405	0.558566774	\\
2.41	0.557971133	\\
2.415	0.557378166	\\
2.42	0.556787843	\\
2.425	0.556200135	\\
2.43	0.555615013	\\
2.435	0.555032447	\\
2.44	0.554452409	\\
2.445	0.55388464	\\
2.45	0.553320201	\\
2.455	0.552758136	\\
2.46	0.552198421	\\
2.465	0.551641028	\\
2.47	0.551085934	\\
2.475	0.550533114	\\
2.48	0.549982542	\\
2.485	0.549434196	\\
2.49	0.548888051	\\
2.495	0.548352072	\\
2.5	0.547820621	\\
2.505	0.547291235	\\
2.51	0.546763893	\\
2.515	0.546238573	\\
2.52	0.545715254	\\
2.525	0.545193916	\\
2.53	0.544674538	\\
2.535	0.5441571	\\
2.54	0.543641584	\\
2.545	0.543131905	\\
2.55	0.542629764	\\
2.555	0.542129426	\\
2.56	0.541630873	\\
2.565	0.541134086	\\
2.57	0.540639049	\\
2.575	0.540145744	\\
2.58	0.539654155	\\
2.585	0.539164264	\\
2.59	0.538676057	\\
2.595	0.538189515	\\
2.6	0.537712113	\\
2.605	0.537237773	\\
2.61	0.536764997	\\
2.615	0.536293769	\\
2.62	0.535824077	\\
2.625	0.535355905	\\
2.63	0.53488924	\\
2.635	0.534424066	\\
2.64	0.533960372	\\
2.645	0.533498142	\\
2.65	0.533037724	\\
2.655	0.532586873	\\
2.66	0.532137397	\\
2.665	0.531689283	\\
2.67	0.531242519	\\
2.675	0.530797092	\\
2.68	0.530352992	\\
2.685	0.529910206	\\
2.69	0.529468723	\\
2.695	0.529028531	\\
2.7	0.52858962	\\
2.705	0.528152177	\\
2.71	0.527723821	\\
2.715	0.527296664	\\
2.72	0.526870698	\\
2.725	0.526445912	\\
2.73	0.526022296	\\
2.735	0.52559984	\\
2.74	0.525178536	\\
2.745	0.524758373	\\
2.75	0.524339342	\\
2.755	0.523921434	\\
2.76	0.523504639	\\
2.765	0.52309486	\\
2.77	0.522687823	\\
2.775	0.522281829	\\
2.78	0.52187687	\\
2.785	0.521472939	\\
2.79	0.521070026	\\
2.795	0.520668124	\\
2.8	0.520267226	\\
2.805	0.519867323	\\
2.81	0.519468408	\\
2.815	0.519070473	\\
2.82	0.518675624	\\
2.825	0.518286697	\\
2.83	0.517898687	\\
2.835	0.51751159	\\
2.84	0.517125396	\\
2.845	0.516740101	\\
2.85	0.516355698	\\
2.855	0.51597218	\\
2.86	0.51558954	\\
2.865	0.515207773	\\
2.87	0.514826873	\\
2.875	0.514446832	\\
2.88	0.51407146	\\
2.885	0.513699682	\\
2.89	0.513328711	\\
2.895	0.512958539	\\
2.9	0.512589162	\\
2.905	0.512220575	\\
2.91	0.511852771	\\
2.915	0.511485747	\\
2.92	0.511119495	\\
2.925	0.510754013	\\
2.93	0.510389293	\\
2.935	0.510025332	\\
2.94	0.509665969	\\
2.945	0.509309721	\\
2.95	0.508954184	\\
2.955	0.508599351	\\
2.96	0.50824522	\\
2.965	0.507891785	\\
2.97	0.507539042	\\
2.975	0.507186987	\\
2.98	0.506835616	\\
2.985	0.506484924	\\
2.99	0.506134908	\\
2.995	0.505785563	\\
3	0.505439345	\\
};

\addplot [color=mycolor5,solid,line width=1.5pt, line join = round]
 table[row sep=crcr]{%
0.4	0.241084305	\\
0.405	0.205660338	\\
0.41	0.204761697	\\
0.415	0.263462769	\\
0.42	0.390738522	\\
0.425	0.550317968	\\
0.43	0.680079158	\\
0.435	0.750815293	\\
0.44	0.771404856	\\
0.445	0.762047207	\\
0.45	0.737969349	\\
0.455	0.707951374	\\
0.46	0.676298084	\\
0.465	0.645227151	\\
0.47	0.615381049	\\
0.475	0.587312108	\\
0.48	0.560737208	\\
0.485	0.535859617	\\
0.49	0.512204453	\\
0.495	0.48990819	\\
0.5	0.468507081	\\
0.505	0.448109462	\\
0.51	0.428323556	\\
0.515	0.409216409	\\
0.52	0.390487665	\\
0.525	0.372147172	\\
0.53	0.353989564	\\
0.535	0.335958115	\\
0.54	0.317941215	\\
0.545	0.299815465	\\
0.55	0.28156355	\\
0.555	0.263008948	\\
0.56	0.244239988	\\
0.565	0.225100276	\\
0.57	0.205731453	\\
0.575	0.186196277	\\
0.58	0.166783924	\\
0.585	0.148017284	\\
0.59	0.130700122	\\
0.595	0.116341389	\\
0.6	0.107100762	\\
0.605	0.106381744	\\
0.61	0.118841902	\\
0.615	0.150163318	\\
0.62	0.205472093	\\
0.625	0.286521537	\\
0.63	0.387717203	\\
0.635	0.495455549	\\
0.64	0.593114841	\\
0.645	0.668004899	\\
0.65	0.716383909	\\
0.655	0.741091566	\\
0.66	0.748000784	\\
0.665	0.743027227	\\
0.67	0.730844234	\\
0.675	0.714721016	\\
0.68	0.696685869	\\
0.685	0.678139727	\\
0.69	0.659776269	\\
0.695	0.641966853	\\
0.7	0.625072198	\\
0.705	0.609056303	\\
0.71	0.593918401	\\
0.715	0.579787824	\\
0.72	0.566467562	\\
0.725	0.553907577	\\
0.73	0.542178223	\\
0.735	0.531085057	\\
0.74	0.5205772	\\
0.745	0.510720978	\\
0.75	0.501345097	\\
0.755	0.492407674	\\
0.76	0.48397287	\\
0.765	0.475904739	\\
0.77	0.468166194	\\
0.775	0.460807204	\\
0.78	0.453739408	\\
0.785	0.446920757	\\
0.79	0.440382899	\\
0.795	0.434086943	\\
0.8	0.427980451	\\
0.805	0.422073795	\\
0.81	0.41637806	\\
0.815	0.410826885	\\
0.82	0.40540889	\\
0.825	0.40018175	\\
0.83	0.395065778	\\
0.835	0.390051246	\\
0.84	0.385165784	\\
0.845	0.380390449	\\
0.85	0.375691581	\\
0.855	0.371068132	\\
0.86	0.366557899	\\
0.865	0.362104063	\\
0.87	0.357701509	\\
0.875	0.353372183	\\
0.88	0.34910581	\\
0.885	0.34487513	\\
0.89	0.340676153	\\
0.895	0.336545067	\\
0.9	0.332440259	\\
0.905	0.328354576	\\
0.91	0.324293241	\\
0.915	0.320274926	\\
0.92	0.316264803	\\
0.925	0.312260037	\\
0.93	0.30827309	\\
0.935	0.304304892	\\
0.94	0.300332681	\\
0.945	0.296354004	\\
0.95	0.292384051	\\
0.955	0.288414819	\\
0.96	0.284430863	\\
0.965	0.280430007	\\
0.97	0.27642718	\\
0.975	0.272411953	\\
0.98	0.268372445	\\
0.985	0.264306712	\\
0.99	0.260227453	\\
0.995	0.256126388	\\
1	0.251992547	\\
1.005	0.247824237	\\
1.01	0.243630469	\\
1.015	0.239408367	\\
1.02	0.235146241	\\
1.025	0.230842753	\\
1.03	0.226502578	\\
1.035	0.222130359	\\
1.04	0.21771267	\\
1.045	0.21324874	\\
1.05	0.208738762	\\
1.055	0.204195906	\\
1.06	0.199605038	\\
1.065	0.19496635	\\
1.07	0.190280359	\\
1.075	0.185557098	\\
1.08	0.180792453	\\
1.085	0.175983976	\\
1.09	0.17113406	\\
1.095	0.166248365	\\
1.1	0.161336545	\\
1.105	0.156394218	\\
1.11	0.15142693	\\
1.115	0.146441285	\\
1.12	0.141451723	\\
1.125	0.136463618	\\
1.13	0.131484572	\\
1.135	0.126527056	\\
1.14	0.121605847	\\
1.145	0.116745826	\\
1.15	0.111957212	\\
1.155	0.107261797	\\
1.16	0.102684404	\\
1.165	0.098255764	\\
1.17	0.094010987	\\
1.175	0.089979956	\\
1.18	0.086202991	\\
1.185	0.082725206	\\
1.19	0.079600156	\\
1.195	0.076883634	\\
1.2	0.074632973	\\
1.205	0.072915393	\\
1.21	0.071804143	\\
1.215	0.071380691	\\
1.22	0.071728476	\\
1.225	0.072934901	\\
1.23	0.075094189	\\
1.235	0.078303898	\\
1.24	0.082662464	\\
1.245	0.088266264	\\
1.25	0.095211306	\\
1.255	0.103587837	\\
1.26	0.113477102	\\
1.265	0.124943467	\\
1.27	0.138030608	\\
1.275	0.152774377	\\
1.28	0.169179262	\\
1.285	0.187220899	\\
1.29	0.206840608	\\
1.295	0.227920413	\\
1.3	0.250359232	\\
1.305	0.273999462	\\
1.31	0.29865283	\\
1.315	0.324104624	\\
1.32	0.350085741	\\
1.325	0.37636493	\\
1.33	0.402700955	\\
1.335	0.428842422	\\
1.34	0.454547757	\\
1.345	0.479580036	\\
1.35	0.50371452	\\
1.355	0.52681478	\\
1.36	0.548737094	\\
1.365	0.569368752	\\
1.37	0.588627927	\\
1.375	0.606440301	\\
1.38	0.622798023	\\
1.385	0.637713328	\\
1.39	0.651206723	\\
1.395	0.663315924	\\
1.4	0.674092408	\\
1.405	0.683591226	\\
1.41	0.691895435	\\
1.415	0.699079476	\\
1.42	0.705219897	\\
1.425	0.710393948	\\
1.43	0.714679384	\\
1.435	0.718160589	\\
1.44	0.720903112	\\
1.445	0.72297471	\\
1.45	0.724439294	\\
1.455	0.725356696	\\
1.46	0.725786987	\\
1.465	0.725797553	\\
1.47	0.725418542	\\
1.475	0.724692989	\\
1.48	0.723660196	\\
1.485	0.722355939	\\
1.49	0.720816566	\\
1.495	0.719094983	\\
1.5	0.717192029	\\
1.505	0.715131406	\\
1.51	0.712934444	\\
1.515	0.710620307	\\
1.52	0.708206188	\\
1.525	0.70573907	\\
1.53	0.703204031	\\
1.535	0.700611081	\\
1.54	0.697971066	\\
1.545	0.695293648	\\
1.55	0.692587422	\\
1.555	0.689882	\\
1.56	0.687176192	\\
1.565	0.684462166	\\
1.57	0.681745137	\\
1.575	0.679029709	\\
1.58	0.676319932	\\
1.585	0.673625094	\\
1.59	0.67097232	\\
1.595	0.668334517	\\
1.6	0.665714	\\
1.605	0.663112774	\\
1.61	0.660532563	\\
1.615	0.657974845	\\
1.62	0.655459473	\\
1.625	0.652982528	\\
1.63	0.650531069	\\
1.635	0.648105797	\\
1.64	0.645707278	\\
1.645	0.643335957	\\
1.65	0.640992166	\\
1.655	0.638703798	\\
1.66	0.636447944	\\
1.665	0.634219806	\\
1.67	0.632019386	\\
1.675	0.629846629	\\
1.68	0.62770143	\\
1.685	0.625583641	\\
1.69	0.623523734	\\
1.695	0.621490921	\\
1.7	0.619484553	\\
1.705	0.617504352	\\
1.71	0.615550021	\\
1.715	0.613621245	\\
1.72	0.611717695	\\
1.725	0.609866676	\\
1.73	0.608040446	\\
1.735	0.606238105	\\
1.74	0.604459288	\\
1.745	0.602703626	\\
1.75	0.600970746	\\
1.755	0.599260273	\\
1.76	0.597594191	\\
1.765	0.595954122	\\
1.77	0.594335059	\\
1.775	0.592736632	\\
1.78	0.591158474	\\
1.785	0.589600221	\\
1.79	0.58806151	\\
1.795	0.586555398	\\
1.8	0.58507989	\\
1.805	0.58362261	\\
1.81	0.582183218	\\
1.815	0.580761377	\\
1.82	0.579356757	\\
1.825	0.577969034	\\
1.83	0.57659969	\\
1.835	0.575268392	\\
1.84	0.573952813	\\
1.845	0.572652654	\\
1.85	0.57136762	\\
1.855	0.570097423	\\
1.86	0.568841779	\\
1.865	0.567600411	\\
1.87	0.566383725	\\
1.875	0.565192717	\\
1.88	0.564014963	\\
1.885	0.562850213	\\
1.89	0.561698217	\\
1.895	0.560558736	\\
1.9	0.559431531	\\
1.905	0.558316371	\\
1.91	0.557227995	\\
1.915	0.556157361	\\
1.92	0.555097907	\\
1.925	0.554049424	\\
1.93	0.553011706	\\
1.935	0.551984553	\\
1.94	0.550967769	\\
1.945	0.549961162	\\
1.95	0.548979813	\\
1.955	0.548012513	\\
1.96	0.547054665	\\
1.965	0.546106096	\\
1.97	0.545166636	\\
1.975	0.544236121	\\
1.98	0.543314387	\\
1.985	0.542401277	\\
1.99	0.541509213	\\
1.995	0.54063113	\\
2	0.539761059	\\
2.005	0.538898859	\\
2.01	0.53804439	\\
2.015	0.537197516	\\
2.02	0.536358102	\\
2.025	0.535526019	\\
2.03	0.534708831	\\
2.035	0.533909036	\\
2.04	0.533116043	\\
2.045	0.532329736	\\
2.05	0.53155	\\
2.055	0.530776722	\\
2.06	0.530009792	\\
2.065	0.529249102	\\
2.07	0.528494547	\\
2.075	0.527762042	\\
2.08	0.527035455	\\
2.085	0.526314576	\\
2.09	0.525599308	\\
2.095	0.52488956	\\
2.1	0.52418524	\\
2.105	0.523486258	\\
2.11	0.522792529	\\
2.115	0.522110109	\\
2.12	0.521442455	\\
2.125	0.52077968	\\
2.13	0.520121703	\\
2.135	0.51946845	\\
2.14	0.518819843	\\
2.145	0.51817581	\\
2.15	0.517536277	\\
2.155	0.516901175	\\
2.16	0.516279182	\\
2.165	0.515667226	\\
2.17	0.51505939	\\
2.175	0.514455611	\\
2.18	0.513855825	\\
2.185	0.513259971	\\
2.19	0.512667989	\\
2.195	0.51207982	\\
2.2	0.511495406	\\
2.205	0.510923451	\\
2.21	0.510360168	\\
2.215	0.509800376	\\
2.22	0.509244023	\\
2.225	0.508691057	\\
2.23	0.508141429	\\
2.235	0.507595089	\\
2.24	0.507051989	\\
2.245	0.506512082	\\
2.25	0.505981639	\\
2.255	0.505461167	\\
2.26	0.50494366	\\
2.265	0.504429076	\\
2.27	0.503917373	\\
2.275	0.503408511	\\
2.28	0.502902448	\\
2.285	0.502399145	\\
2.29	0.501898563	\\
2.295	0.501402289	\\
2.3	0.500919357	\\
2.305	0.500438953	\\
2.31	0.499961041	\\
2.315	0.499485588	\\
2.32	0.49901256	\\
2.325	0.498541922	\\
2.33	0.498073644	\\
2.335	0.497607692	\\
2.34	0.497144035	\\
2.345	0.496689577	\\
2.35	0.496242078	\\
2.355	0.495796709	\\
2.36	0.495353442	\\
2.365	0.494912249	\\
2.37	0.494473103	\\
2.375	0.494035976	\\
2.38	0.493600843	\\
2.385	0.493167677	\\
2.39	0.492736452	\\
2.395	0.492316604	\\
2.4	0.491900204	\\
2.405	0.491485605	\\
2.41	0.491072783	\\
2.415	0.490661715	\\
2.42	0.49025238	\\
2.425	0.489844756	\\
2.43	0.48943882	\\
2.435	0.489034552	\\
2.44	0.488631932	\\
2.445	0.488240384	\\
2.45	0.487851278	\\
2.455	0.487463699	\\
2.46	0.487077627	\\
2.465	0.486693044	\\
2.47	0.486309932	\\
2.475	0.485928273	\\
2.48	0.485548049	\\
2.485	0.485169244	\\
2.49	0.48479184	\\
2.495	0.484423527	\\
2.5	0.484058879	\\
2.505	0.483695525	\\
2.51	0.48333345	\\
2.515	0.482972639	\\
2.52	0.482613077	\\
2.525	0.482254749	\\
2.53	0.481897642	\\
2.535	0.48154174	\\
2.54	0.481187031	\\
2.545	0.480837329	\\
2.55	0.480494299	\\
2.555	0.480152369	\\
2.56	0.479811526	\\
2.565	0.479471758	\\
2.57	0.479133053	\\
2.575	0.4787954	\\
2.58	0.478458785	\\
2.585	0.478123199	\\
2.59	0.477788629	\\
2.595	0.477455065	\\
2.6	0.477129834	\\
2.605	0.476806991	\\
2.61	0.476485074	\\
2.615	0.476164072	\\
2.62	0.475843977	\\
2.625	0.475524778	\\
2.63	0.475206465	\\
2.635	0.474889029	\\
2.64	0.474572462	\\
2.645	0.474256753	\\
2.65	0.473942246	\\
2.655	0.473636578	\\
2.66	0.473331697	\\
2.665	0.473027597	\\
2.67	0.472724268	\\
2.675	0.472421704	\\
2.68	0.472119895	\\
2.685	0.471818836	\\
2.69	0.471518517	\\
2.695	0.471218931	\\
2.7	0.470920072	\\
2.705	0.470622128	\\
2.71	0.470332628	\\
2.715	0.470043792	\\
2.72	0.469755614	\\
2.725	0.469468087	\\
2.73	0.469181204	\\
2.735	0.468894959	\\
2.74	0.468609347	\\
2.745	0.468324361	\\
2.75	0.468039995	\\
2.755	0.467756243	\\
2.76	0.4674731	\\
2.765	0.467196422	\\
2.77	0.466921979	\\
2.775	0.466648091	\\
2.78	0.466374751	\\
2.785	0.466101955	\\
2.79	0.465829697	\\
2.795	0.465557974	\\
2.8	0.465286779	\\
2.805	0.465016108	\\
2.81	0.464745957	\\
2.815	0.464476321	\\
2.82	0.464209306	\\
2.825	0.463947753	\\
2.83	0.463686667	\\
2.835	0.463426043	\\
2.84	0.463165879	\\
2.845	0.462906168	\\
2.85	0.462646909	\\
2.855	0.462388096	\\
2.86	0.462129726	\\
2.865	0.461871796	\\
2.87	0.461614301	\\
2.875	0.461357239	\\
2.88	0.461104448	\\
2.885	0.460854855	\\
2.89	0.460605652	\\
2.895	0.460356836	\\
2.9	0.460108404	\\
2.905	0.459860351	\\
2.91	0.459612677	\\
2.915	0.459365376	\\
2.92	0.459118447	\\
2.925	0.458871887	\\
2.93	0.458625692	\\
2.935	0.458379861	\\
2.94	0.458138281	\\
2.945	0.457899459	\\
2.95	0.457660962	\\
2.955	0.457422789	\\
2.96	0.457184936	\\
2.965	0.456947401	\\
2.97	0.456710182	\\
2.975	0.456473276	\\
2.98	0.456236681	\\
2.985	0.456000395	\\
2.99	0.455764416	\\
2.995	0.455528742	\\
3	0.455295855	\\
};


% \addplot [color=mycolor4,solid,line width=1.5pt, line join = round]
%   table[row sep=crcr]{%
% 0.4	0.4522	\\
% 0.42	0.5028	\\
% 0.44	0.90688	\\
% 0.46	0.91155	\\
% 0.48	0.81425	\\
% 0.5	0.70261	\\
% 0.52	0.59116	\\
% 0.54	0.47912	\\
% 0.56	0.36191	\\
% 0.58	0.23848	\\
% 0.6	0.14157	\\
% 0.62	0.23457	\\
% 0.64	0.61242	\\
% 0.66	0.81908	\\
% 0.68	0.8151	\\
% 0.7	0.75781	\\
% 0.72	0.69834	\\
% 0.74	0.64614	\\
% 0.76	0.60158	\\
% 0.78	0.56314	\\
% 0.8	0.52945	\\
% 0.82	0.49941	\\
% 0.84	0.47219	\\
% 0.86	0.44706	\\
% 0.88	0.42351	\\
% 0.9	0.4011	\\
% 0.92	0.37949	\\
% 0.94	0.35839	\\
% 0.96	0.33754	\\
% 0.98	0.31669	\\
% 1	0.29567	\\
% 1.02	0.27428	\\
% 1.04	0.25239	\\
% 1.06	0.22988	\\
% 1.08	0.20673	\\
% 1.1	0.18302	\\
% 1.12	0.15899	\\
% 1.14	0.13519	\\
% 1.16	0.11265	\\
% 1.18	0.09305	\\
% 1.2	0.07906	\\
% 1.22	0.07462	\\
% 1.24	0.08491	\\
% 1.26	0.11561	\\
% 1.28	0.17099	\\
% 1.3	0.25089	\\
% 1.32	0.34843	\\
% 1.34	0.45104	\\
% 1.36	0.54526	\\
% 1.38	0.62195	\\
% 1.4	0.67795	\\
% 1.42	0.7148	\\
% 1.44	0.73624	\\
% 1.46	0.74632	\\
% 1.48	0.74856	\\
% 1.5	0.7456	\\
% 1.52	0.73933	\\
% 1.54	0.73113	\\
% 1.56	0.72182	\\
% 1.58	0.71201	\\
% 1.6	0.70209	\\
% 1.62	0.69225	\\
% 1.64	0.6827	\\
% 1.66	0.67348	\\
% 1.68	0.66464	\\
% 1.7	0.65624	\\
% 1.72	0.64821	\\
% 1.74	0.64063	\\
% 1.76	0.6334	\\
% 1.78	0.62656	\\
% 1.8	0.62006	\\
% 1.82	0.6139	\\
% 1.84	0.60805	\\
% 1.86	0.60249	\\
% 1.88	0.5972	\\
% 1.9	0.59216	\\
% 1.92	0.58737	\\
% 1.94	0.58278	\\
% 1.96	0.57841	\\
% 1.98	0.57423	\\
% 2	0.57024	\\
% 2.02	0.5664	\\
% 2.04	0.56273	\\
% 2.06	0.55921	\\
% 2.08	0.55582	\\
% 2.1	0.55257	\\
% 2.12	0.54943	\\
% 2.14	0.54642	\\
% 2.16	0.54349	\\
% 2.18	0.5407	\\
% 2.2	0.53797	\\
% 2.22	0.53536	\\
% 2.24	0.53282	\\
% 2.26	0.53037	\\
% 2.28	0.52799	\\
% 2.3	0.52568	\\
% 2.32	0.52344	\\
% 2.34	0.52126	\\
% 2.36	0.51916	\\
% 2.38	0.5171	\\
% 2.4	0.5151	\\
% 2.42	0.51315	\\
% 2.44	0.51124	\\
% 2.46	0.50941	\\
% 2.48	0.5076	\\
% 2.5	0.50584	\\
% }; \label{pgfplots:topVar17nm_sim}

\addlegendentry{\scriptsize\sf{9 nm}}
\addlegendentry{\scriptsize\sf{12 nm}}
\addlegendentry{\scriptsize\sf{13 nm}}
\addlegendentry{\scriptsize\sf{14 nm}}
\addlegendentry{\scriptsize\sf{17 nm}}
\end{axis}
%   \node[inner sep=2pt, above left =0pt, line width=1pt, anchor=south east] at (abs1.south east) {\small
%    % \def\arraystretch{1}
% \setlength{\tabcolsep}{0.25em}
%     \begin{tabular}{rl}
%     		\multicolumn{2}{l}{Analytical}\\
% %		\multicolumn{2}{l}{Spacer }\\
% 		\ref{pgfplots:topVar10nm_sim} & \SI{9}{\nano\metre} \\
%     \ref{pgfplots:topVar12nm_sim} & \SI{12}{\nano\metre}\\
%     \ref{pgfplots:topVar14nm_sim} & \SI{14}{\nano\metre}\\
%     \ref{pgfplots:topVar17nm_sim} & \SI{17}{\nano\metre}\\
% 		\end{tabular}};
        
					%\node at (-35pt,\figureheight) {\textbf{(a)}};

\end{tikzpicture}

